Structure-preserving finite-element approximations of the magnetic Euler-Poisson equations

We develop a structure-preserving numerical discretization for the electrostatic Euler-Poisson equations with a given magnetic field. Our focus is on the efficient solution of problems close to the magnetic-drift limit. This regime is characterized by the co-existence of slowly moving, smooth flows with very high-frequency oscillations, spanning timescales with a difference in excess of 12 orders of magnitude. Our scheme oversteps these high-frequency oscillations with a time-step size restricted only by a hyperbolic CFL condition, while also preserving positivity of the density, positivity of the internal energy, a minimum principle for the specific entropy, and a total energy balance. The scheme uses a semi-implicit operator splitting approach composed of two subsystems: an explicit hyperbolic update with the compressible Euler equations of gas dynamics, and an implicit source update that couples the electrostatic potential, momentum, and Lorentz force. The Lorentz force is eliminated pointwise from the source system by a PDE Schur complement, so that only a single scalar, non-symmetric Poisson-like problem has to be solved per source update, which in turn enables the use of matrix-free linear algebra. Because of the efficiency of the matrix-free linear algebra, the implicit source solve costs about as much as a single explicit hyperbolic update, and accounts for less than a third of the total wall time. We illustrate the capability of the scheme by computing a diocotron instability and present growth rates that compare favorably with existing analytical results. The model, though a simplified version of the Euler-Maxwell system, represents a stepping stone toward electromagnetic solvers that are capable of working in the electrostatic and magnetic-drift limits as well as the hydrodynamic regime.

==> diocotron_growth_rates-mode_3-amp-mode_3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Fri 12 Sep 2025 09:01:41 PM CDT
\path (0.000,0.000) rectangle (6.400,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,1.395)--(5.847,1.395);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.395)--(1.132,1.395);
\draw[gp path] (5.847,1.395)--(5.667,1.395);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,1.395) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,2.670)--(5.847,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,2.670)--(1.132,2.670);
\draw[gp path] (5.847,2.670)--(5.667,2.670);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,2.670) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.416)--(1.136,3.416);
\draw[gp path] (4.996,3.416)--(5.847,3.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.416)--(1.132,3.416);
\draw[gp path] (5.847,3.416)--(5.667,3.416);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,3.416) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.945)--(1.136,3.945);
\draw[gp path] (4.996,3.945)--(5.847,3.945);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.945)--(1.132,3.945);
\draw[gp path] (5.847,3.945)--(5.667,3.945);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,3.945) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.356)--(1.136,4.356);
\draw[gp path] (4.996,4.356)--(5.847,4.356);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.356)--(1.132,4.356);
\draw[gp path] (5.847,4.356)--(5.667,4.356);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,4.356) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.691)--(5.847,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.691)--(1.132,4.691);
\draw[gp path] (5.847,4.691)--(5.667,4.691);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,4.691) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,0.985)--(0.952,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,4.691)--(0.952,4.511);
\node[gp node center] at (0.952,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.176,0.985)--(2.176,3.279);
\draw[gp path] (2.176,4.511)--(2.176,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.176,0.985)--(2.176,1.165);
\draw[gp path] (2.176,4.691)--(2.176,4.511);
\node[gp node center] at (2.176,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.400,0.985)--(3.400,3.279);
\draw[gp path] (3.400,4.511)--(3.400,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.400,0.985)--(3.400,1.165);
\draw[gp path] (3.400,4.691)--(3.400,4.511);
\node[gp node center] at (3.400,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.623,0.985)--(4.623,3.279);
\draw[gp path] (4.623,4.511)--(4.623,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.623,0.985)--(4.623,1.165);
\draw[gp path] (4.623,4.691)--(4.623,4.511);
\node[gp node center] at (4.623,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.847,0.985)--(5.847,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.847,0.985)--(5.847,1.165);
\draw[gp path] (5.847,4.691)--(5.847,4.511);
\node[gp node center] at (5.847,0.677) {$2$};
\draw[gp path] (0.952,4.691)--(0.952,0.985)--(5.847,0.985)--(5.847,4.691)--cycle;
\draw[gp path](1.932,1.396)--(1.932,2.015);
\draw[gp path](1.932,1.396)--(1.981,1.396);
\draw[gp path](1.932,2.015)--(1.981,2.015);
\draw[gp path](2.666,1.879)--(2.666,2.372);
\draw[gp path](2.666,1.879)--(2.617,1.879);
\draw[gp path](2.666,2.372)--(2.617,2.372);
\node[gp node right] at (3.712,4.357) {theoretical};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (3.896,4.357)--(4.812,4.357);
\draw[gp path] (0.952,1.156)--(1.001,1.185)--(1.051,1.214)--(1.100,1.242)--(1.150,1.271)%
  --(1.199,1.300)--(1.249,1.329)--(1.298,1.357)--(1.348,1.386)--(1.397,1.415)--(1.446,1.444)%
  --(1.496,1.472)--(1.545,1.501)--(1.595,1.530)--(1.644,1.558)--(1.694,1.587)--(1.743,1.616)%
  --(1.793,1.645)--(1.842,1.673)--(1.891,1.702)--(1.941,1.731)--(1.990,1.759)--(2.040,1.788)%
  --(2.089,1.817)--(2.139,1.846)--(2.188,1.874)--(2.238,1.903)--(2.287,1.932)--(2.336,1.961)%
  --(2.386,1.989)--(2.435,2.018)--(2.485,2.047)--(2.534,2.075)--(2.584,2.104)--(2.633,2.133)%
  --(2.683,2.162)--(2.732,2.190)--(2.781,2.219)--(2.831,2.248)--(2.880,2.276)--(2.930,2.305)%
  --(2.979,2.334)--(3.029,2.363)--(3.078,2.391)--(3.128,2.420)--(3.177,2.449)--(3.226,2.478)%
  --(3.276,2.506)--(3.325,2.535)--(3.375,2.564)--(3.424,2.592)--(3.474,2.621)--(3.523,2.650)%
  --(3.573,2.679)--(3.622,2.707)--(3.671,2.736)--(3.721,2.765)--(3.770,2.793)--(3.820,2.822)%
  --(3.869,2.851)--(3.919,2.880)--(3.968,2.908)--(4.018,2.937)--(4.067,2.966)--(4.116,2.995)%
  --(4.166,3.023)--(4.215,3.052)--(4.265,3.081)--(4.314,3.109)--(4.364,3.138)--(4.413,3.167)%
  --(4.463,3.196)--(4.512,3.224)--(4.561,3.253)--(4.611,3.282)--(4.660,3.310)--(4.710,3.339)%
  --(4.759,3.368)--(4.809,3.397)--(4.858,3.425)--(4.908,3.454)--(4.957,3.483)--(5.006,3.511)%
  --(5.056,3.540)--(5.105,3.569)--(5.155,3.598)--(5.204,3.626)--(5.254,3.655)--(5.303,3.684)%
  --(5.353,3.713)--(5.402,3.741)--(5.451,3.770)--(5.501,3.799)--(5.550,3.827)--(5.600,3.856)%
  --(5.649,3.885)--(5.699,3.914)--(5.748,3.942)--(5.798,3.971)--(5.847,4.000);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.712,4.049) {196,608 dofs};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.896,4.049)--(4.812,4.049);
\draw[gp path] (0.952,1.395)--(0.976,1.396)--(1.001,1.397)--(1.025,1.398)--(1.050,1.400)%
  --(1.074,1.402)--(1.099,1.405)--(1.123,1.409)--(1.148,1.413)--(1.172,1.417)--(1.197,1.422)%
  --(1.221,1.428)--(1.246,1.434)--(1.270,1.440)--(1.295,1.447)--(1.319,1.455)--(1.344,1.462)%
  --(1.368,1.470)--(1.393,1.479)--(1.417,1.488)--(1.442,1.497)--(1.466,1.507)--(1.490,1.516)%
  --(1.515,1.527)--(1.539,1.537)--(1.564,1.548)--(1.588,1.559)--(1.613,1.570)--(1.637,1.582)%
  --(1.662,1.594)--(1.686,1.606)--(1.711,1.618)--(1.735,1.631)--(1.760,1.643)--(1.784,1.656)%
  --(1.809,1.669)--(1.833,1.682)--(1.858,1.695)--(1.882,1.709)--(1.907,1.722)--(1.931,1.736)%
  --(1.955,1.749)--(1.980,1.763)--(2.004,1.777)--(2.029,1.791)--(2.053,1.805)--(2.078,1.819)%
  --(2.102,1.833)--(2.127,1.848)--(2.151,1.862)--(2.176,1.876)--(2.200,1.890)--(2.225,1.905)%
  --(2.249,1.919)--(2.274,1.934)--(2.298,1.948)--(2.323,1.962)--(2.347,1.977)--(2.372,1.991)%
  --(2.396,2.006)--(2.421,2.020)--(2.445,2.034)--(2.469,2.049)--(2.494,2.063)--(2.518,2.077)%
  --(2.543,2.092)--(2.567,2.106)--(2.592,2.120)--(2.616,2.134)--(2.641,2.148)--(2.665,2.163)%
  --(2.690,2.177)--(2.714,2.191)--(2.739,2.205)--(2.763,2.219)--(2.788,2.233)--(2.812,2.247)%
  --(2.837,2.261)--(2.861,2.275)--(2.886,2.288)--(2.910,2.302)--(2.934,2.316)--(2.959,2.329)%
  --(2.983,2.343)--(3.008,2.357)--(3.032,2.370)--(3.057,2.384)--(3.081,2.397)--(3.106,2.410)%
  --(3.130,2.424)--(3.155,2.437)--(3.179,2.450)--(3.204,2.463)--(3.228,2.476)--(3.253,2.489)%
  --(3.277,2.502)--(3.302,2.515)--(3.326,2.528)--(3.351,2.541)--(3.375,2.554)--(3.400,2.567)%
  --(3.424,2.579)--(3.448,2.592)--(3.473,2.605)--(3.497,2.617)--(3.522,2.630)--(3.546,2.642)%
  --(3.571,2.655)--(3.595,2.667)--(3.620,2.679)--(3.644,2.691)--(3.669,2.704)--(3.693,2.716)%
  --(3.718,2.728)--(3.742,2.740)--(3.767,2.752)--(3.791,2.764)--(3.816,2.776)--(3.840,2.788)%
  --(3.865,2.799)--(3.889,2.811)--(3.913,2.823)--(3.938,2.835)--(3.962,2.846)--(3.987,2.858)%
  --(4.011,2.869)--(4.036,2.881)--(4.060,2.892)--(4.085,2.904)--(4.109,2.915)--(4.134,2.926)%
  --(4.158,2.938)--(4.183,2.949)--(4.207,2.960)--(4.232,2.971)--(4.256,2.982)--(4.281,2.993)%
  --(4.305,3.004)--(4.330,3.015)--(4.354,3.026)--(4.379,3.037)--(4.403,3.048)--(4.427,3.058)%
  --(4.452,3.069)--(4.476,3.080)--(4.501,3.090)--(4.525,3.101)--(4.550,3.111)--(4.574,3.122)%
  --(4.599,3.132)--(4.623,3.143)--(4.648,3.153)--(4.672,3.164)--(4.697,3.174)--(4.721,3.184)%
  --(4.746,3.194)--(4.770,3.204)--(4.795,3.215)--(4.819,3.225)--(4.844,3.235)--(4.868,3.245)%
  --(4.892,3.255)--(4.917,3.264)--(4.941,3.274)--(4.966,3.284)--(4.990,3.294)--(5.015,3.304)%
  --(5.039,3.313)--(5.064,3.323)--(5.088,3.332)--(5.113,3.342)--(5.137,3.351)--(5.162,3.361)%
  --(5.186,3.370)--(5.211,3.380)--(5.235,3.389)--(5.260,3.398)--(5.284,3.408)--(5.309,3.417)%
  --(5.333,3.426)--(5.357,3.435)--(5.382,3.444)--(5.406,3.453)--(5.431,3.462)--(5.455,3.471)%
  --(5.480,3.480)--(5.504,3.489)--(5.529,3.497)--(5.553,3.506)--(5.578,3.515)--(5.602,3.524)%
  --(5.627,3.532)--(5.651,3.541)--(5.676,3.549)--(5.700,3.558)--(5.725,3.566)--(5.749,3.575)%
  --(5.774,3.583)--(5.798,3.591)--(5.823,3.600)--(5.847,3.608);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(0.952,1.395)}
\gp3point{gp mark 2}{}{(1.319,1.455)}
\gp3point{gp mark 2}{}{(1.686,1.606)}
\gp3point{gp mark 2}{}{(2.053,1.805)}
\gp3point{gp mark 2}{}{(2.421,2.020)}
\gp3point{gp mark 2}{}{(2.788,2.233)}
\gp3point{gp mark 2}{}{(3.155,2.437)}
\gp3point{gp mark 2}{}{(3.522,2.630)}
\gp3point{gp mark 2}{}{(3.889,2.811)}
\gp3point{gp mark 2}{}{(4.256,2.982)}
\gp3point{gp mark 2}{}{(4.623,3.143)}
\gp3point{gp mark 2}{}{(4.990,3.294)}
\gp3point{gp mark 2}{}{(5.357,3.435)}
\gp3point{gp mark 2}{}{(5.725,3.566)}
\gp3point{gp mark 2}{}{(4.354,4.049)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.712,3.741) {786,432 dofs};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.896,3.741)--(4.812,3.741);
\draw[gp path] (0.952,1.395)--(0.976,1.396)--(1.001,1.397)--(1.025,1.398)--(1.050,1.400)%
  --(1.074,1.402)--(1.099,1.405)--(1.123,1.409)--(1.148,1.413)--(1.172,1.418)--(1.197,1.423)%
  --(1.221,1.428)--(1.246,1.434)--(1.270,1.441)--(1.295,1.448)--(1.319,1.455)--(1.344,1.463)%
  --(1.368,1.471)--(1.393,1.480)--(1.417,1.489)--(1.442,1.498)--(1.466,1.508)--(1.490,1.517)%
  --(1.515,1.528)--(1.539,1.538)--(1.564,1.549)--(1.588,1.560)--(1.613,1.572)--(1.637,1.583)%
  --(1.662,1.595)--(1.686,1.607)--(1.711,1.619)--(1.735,1.632)--(1.760,1.645)--(1.784,1.657)%
  --(1.809,1.670)--(1.833,1.683)--(1.858,1.697)--(1.882,1.710)--(1.907,1.724)--(1.931,1.737)%
  --(1.955,1.751)--(1.980,1.765)--(2.004,1.779)--(2.029,1.793)--(2.053,1.807)--(2.078,1.821)%
  --(2.102,1.835)--(2.127,1.849)--(2.151,1.863)--(2.176,1.877)--(2.200,1.892)--(2.225,1.906)%
  --(2.249,1.920)--(2.274,1.935)--(2.298,1.949)--(2.323,1.964)--(2.347,1.978)--(2.372,1.992)%
  --(2.396,2.007)--(2.421,2.021)--(2.445,2.035)--(2.469,2.050)--(2.494,2.064)--(2.518,2.078)%
  --(2.543,2.092)--(2.567,2.107)--(2.592,2.121)--(2.616,2.135)--(2.641,2.149)--(2.665,2.163)%
  --(2.690,2.177)--(2.714,2.191)--(2.739,2.205)--(2.763,2.219)--(2.788,2.233)--(2.812,2.247)%
  --(2.837,2.261)--(2.861,2.275)--(2.886,2.289)--(2.910,2.302)--(2.934,2.316)--(2.959,2.329)%
  --(2.983,2.343)--(3.008,2.356)--(3.032,2.370)--(3.057,2.383)--(3.081,2.397)--(3.106,2.410)%
  --(3.130,2.423)--(3.155,2.436)--(3.179,2.449)--(3.204,2.463)--(3.228,2.476)--(3.253,2.489)%
  --(3.277,2.501)--(3.302,2.514)--(3.326,2.527)--(3.351,2.540)--(3.375,2.553)--(3.400,2.565)%
  --(3.424,2.578)--(3.448,2.590)--(3.473,2.603)--(3.497,2.615)--(3.522,2.628)--(3.546,2.640)%
  --(3.571,2.652)--(3.595,2.665)--(3.620,2.677)--(3.644,2.689)--(3.669,2.701)--(3.693,2.713)%
  --(3.718,2.725)--(3.742,2.737)--(3.767,2.749)--(3.791,2.761)--(3.816,2.772)--(3.840,2.784)%
  --(3.865,2.796)--(3.889,2.807)--(3.913,2.819)--(3.938,2.830)--(3.962,2.842)--(3.987,2.853)%
  --(4.011,2.865)--(4.036,2.876)--(4.060,2.887)--(4.085,2.898)--(4.109,2.910)--(4.134,2.921)%
  --(4.158,2.932)--(4.183,2.943)--(4.207,2.954)--(4.232,2.965)--(4.256,2.976)--(4.281,2.987)%
  --(4.305,2.997)--(4.330,3.008)--(4.354,3.019)--(4.379,3.030)--(4.403,3.040)--(4.427,3.051)%
  --(4.452,3.061)--(4.476,3.072)--(4.501,3.082)--(4.525,3.093)--(4.550,3.103)--(4.574,3.113)%
  --(4.599,3.124)--(4.623,3.134)--(4.648,3.144)--(4.672,3.154)--(4.697,3.164)--(4.721,3.175)%
  --(4.746,3.185)--(4.770,3.195)--(4.795,3.205)--(4.819,3.214)--(4.844,3.224)--(4.868,3.234)%
  --(4.892,3.244)--(4.917,3.254)--(4.941,3.263)--(4.966,3.273)--(4.990,3.283)--(5.015,3.292)%
  --(5.039,3.302)--(5.064,3.311)--(5.088,3.321)--(5.113,3.330)--(5.137,3.340)--(5.162,3.349)%
  --(5.186,3.358)--(5.211,3.367)--(5.235,3.377)--(5.260,3.386)--(5.284,3.395)--(5.309,3.404)%
  --(5.333,3.413)--(5.357,3.422)--(5.382,3.431)--(5.406,3.440)--(5.431,3.449)--(5.455,3.458)%
  --(5.480,3.467)--(5.504,3.475)--(5.529,3.484)--(5.553,3.493)--(5.578,3.501)--(5.602,3.510)%
  --(5.627,3.519)--(5.651,3.527)--(5.676,3.536)--(5.700,3.544)--(5.725,3.552)--(5.749,3.561)%
  --(5.774,3.569)--(5.798,3.577)--(5.823,3.586)--(5.847,3.594);
\gp3point{gp mark 4}{}{(0.952,1.395)}
\gp3point{gp mark 4}{}{(1.368,1.471)}
\gp3point{gp mark 4}{}{(1.784,1.657)}
\gp3point{gp mark 4}{}{(2.200,1.892)}
\gp3point{gp mark 4}{}{(2.616,2.135)}
\gp3point{gp mark 4}{}{(3.032,2.370)}
\gp3point{gp mark 4}{}{(3.448,2.590)}
\gp3point{gp mark 4}{}{(3.865,2.796)}
\gp3point{gp mark 4}{}{(4.281,2.987)}
\gp3point{gp mark 4}{}{(4.697,3.164)}
\gp3point{gp mark 4}{}{(5.113,3.330)}
\gp3point{gp mark 4}{}{(5.529,3.484)}
\gp3point{gp mark 4}{}{(4.354,3.741)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.712,3.433) {3,145,728 dofs};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.896,3.433)--(4.812,3.433);
\draw[gp path] (0.952,1.395)--(0.976,1.396)--(1.001,1.397)--(1.025,1.398)--(1.050,1.400)%
  --(1.074,1.402)--(1.099,1.405)--(1.123,1.409)--(1.148,1.413)--(1.172,1.418)--(1.197,1.423)%
  --(1.221,1.428)--(1.246,1.434)--(1.270,1.441)--(1.295,1.448)--(1.319,1.455)--(1.344,1.463)%
  --(1.368,1.471)--(1.393,1.480)--(1.417,1.488)--(1.442,1.498)--(1.466,1.507)--(1.490,1.517)%
  --(1.515,1.527)--(1.539,1.538)--(1.564,1.549)--(1.588,1.560)--(1.613,1.571)--(1.637,1.583)%
  --(1.662,1.595)--(1.686,1.607)--(1.711,1.619)--(1.735,1.631)--(1.760,1.644)--(1.784,1.657)%
  --(1.809,1.669)--(1.833,1.683)--(1.858,1.696)--(1.882,1.709)--(1.907,1.723)--(1.931,1.736)%
  --(1.955,1.750)--(1.980,1.763)--(2.004,1.777)--(2.029,1.791)--(2.053,1.805)--(2.078,1.819)%
  --(2.102,1.833)--(2.127,1.847)--(2.151,1.862)--(2.176,1.876)--(2.200,1.890)--(2.225,1.904)%
  --(2.249,1.919)--(2.274,1.933)--(2.298,1.947)--(2.323,1.962)--(2.347,1.976)--(2.372,1.990)%
  --(2.396,2.005)--(2.421,2.019)--(2.445,2.033)--(2.469,2.047)--(2.494,2.062)--(2.518,2.076)%
  --(2.543,2.090)--(2.567,2.104)--(2.592,2.118)--(2.616,2.133)--(2.641,2.147)--(2.665,2.161)%
  --(2.690,2.175)--(2.714,2.189)--(2.739,2.203)--(2.763,2.217)--(2.788,2.231)--(2.812,2.244)%
  --(2.837,2.258)--(2.861,2.272)--(2.886,2.286)--(2.910,2.299)--(2.934,2.313)--(2.959,2.326)%
  --(2.983,2.340)--(3.008,2.353)--(3.032,2.367)--(3.057,2.380)--(3.081,2.393)--(3.106,2.407)%
  --(3.130,2.420)--(3.155,2.433)--(3.179,2.446)--(3.204,2.459)--(3.228,2.472)--(3.253,2.485)%
  --(3.277,2.498)--(3.302,2.511)--(3.326,2.523)--(3.351,2.536)--(3.375,2.549)--(3.400,2.561)%
  --(3.424,2.574)--(3.448,2.586)--(3.473,2.599)--(3.497,2.611)--(3.522,2.624)--(3.546,2.636)%
  --(3.571,2.648)--(3.595,2.660)--(3.620,2.672)--(3.644,2.685)--(3.669,2.697)--(3.693,2.709)%
  --(3.718,2.720)--(3.742,2.732)--(3.767,2.744)--(3.791,2.756)--(3.816,2.768)--(3.840,2.779)%
  --(3.865,2.791)--(3.889,2.803)--(3.913,2.814)--(3.938,2.826)--(3.962,2.837)--(3.987,2.848)%
  --(4.011,2.860)--(4.036,2.871)--(4.060,2.882)--(4.085,2.893)--(4.109,2.905)--(4.134,2.916)%
  --(4.158,2.927)--(4.183,2.938)--(4.207,2.949)--(4.232,2.960)--(4.256,2.970)--(4.281,2.981)%
  --(4.305,2.992)--(4.330,3.003)--(4.354,3.013)--(4.379,3.024)--(4.403,3.035)--(4.427,3.045)%
  --(4.452,3.056)--(4.476,3.066)--(4.501,3.077)--(4.525,3.087)--(4.550,3.097)--(4.574,3.108)%
  --(4.599,3.118)--(4.623,3.128)--(4.648,3.138)--(4.672,3.148)--(4.697,3.158)--(4.721,3.168)%
  --(4.746,3.178)--(4.770,3.188)--(4.795,3.198)--(4.819,3.208)--(4.844,3.218)--(4.868,3.228)%
  --(4.892,3.238)--(4.917,3.247)--(4.941,3.257)--(4.966,3.267)--(4.990,3.276)--(5.015,3.286)%
  --(5.039,3.295)--(5.064,3.305)--(5.088,3.314)--(5.113,3.324)--(5.137,3.333)--(5.162,3.342)%
  --(5.186,3.352)--(5.211,3.361)--(5.235,3.370)--(5.260,3.379)--(5.284,3.388)--(5.309,3.397)%
  --(5.333,3.406)--(5.357,3.415)--(5.382,3.424)--(5.406,3.433)--(5.431,3.442)--(5.455,3.451)%
  --(5.480,3.460)--(5.504,3.469)--(5.529,3.477)--(5.553,3.486)--(5.578,3.495)--(5.602,3.503)%
  --(5.627,3.512)--(5.651,3.520)--(5.676,3.529)--(5.700,3.537)--(5.725,3.545)--(5.749,3.554)%
  --(5.774,3.562)--(5.798,3.570)--(5.823,3.579)--(5.847,3.587);
\gp3point{gp mark 5}{}{(0.952,1.395)}
\gp3point{gp mark 5}{}{(1.417,1.488)}
\gp3point{gp mark 5}{}{(1.882,1.709)}
\gp3point{gp mark 5}{}{(2.347,1.976)}
\gp3point{gp mark 5}{}{(2.812,2.244)}
\gp3point{gp mark 5}{}{(3.277,2.498)}
\gp3point{gp mark 5}{}{(3.742,2.732)}
\gp3point{gp mark 5}{}{(4.207,2.949)}
\gp3point{gp mark 5}{}{(4.672,3.148)}
\gp3point{gp mark 5}{}{(5.137,3.333)}
\gp3point{gp mark 5}{}{(5.602,3.503)}
\gp3point{gp mark 5}{}{(4.354,3.433)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.952,4.691)--(0.952,0.985)--(5.847,0.985)--(5.847,4.691)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=-270.0] at (0.292,2.838) {Normalized amplitude};
\node[gp node center] at (3.399,0.215) {Time};
\gpcolor{color=gp lt color border}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{5.847cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> diocotron_growth_rates-mode_4-amp-mode_4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Fri 12 Sep 2025 09:01:28 PM CDT
\path (0.000,0.000) rectangle (6.400,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,1.395)--(5.847,1.395);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.395)--(1.132,1.395);
\draw[gp path] (5.847,1.395)--(5.667,1.395);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,1.395) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,2.670)--(5.847,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,2.670)--(1.132,2.670);
\draw[gp path] (5.847,2.670)--(5.667,2.670);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,2.670) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.416)--(5.847,3.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.416)--(1.132,3.416);
\draw[gp path] (5.847,3.416)--(5.667,3.416);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,3.416) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.945)--(5.847,3.945);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.945)--(1.132,3.945);
\draw[gp path] (5.847,3.945)--(5.667,3.945);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,3.945) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.356)--(5.847,4.356);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.356)--(1.132,4.356);
\draw[gp path] (5.847,4.356)--(5.667,4.356);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,4.356) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.691)--(5.847,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.691)--(1.132,4.691);
\draw[gp path] (5.847,4.691)--(5.667,4.691);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right] at (0.768,4.691) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,0.985)--(0.952,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,4.691)--(0.952,4.511);
\node[gp node center] at (0.952,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.176,0.985)--(2.176,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.176,0.985)--(2.176,1.165);
\draw[gp path] (2.176,4.691)--(2.176,4.511);
\node[gp node center] at (2.176,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.400,0.985)--(3.400,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.400,0.985)--(3.400,1.165);
\draw[gp path] (3.400,4.691)--(3.400,4.511);
\node[gp node center] at (3.400,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.623,0.985)--(4.623,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.623,0.985)--(4.623,1.165);
\draw[gp path] (4.623,4.691)--(4.623,4.511);
\node[gp node center] at (4.623,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.847,0.985)--(5.847,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.847,0.985)--(5.847,1.165);
\draw[gp path] (5.847,4.691)--(5.847,4.511);
\node[gp node center] at (5.847,0.677) {$2$};
\draw[gp path] (0.952,4.691)--(0.952,0.985)--(5.847,0.985)--(5.847,4.691)--cycle;
\draw[gp path](2.422,1.807)--(2.422,2.426);
\draw[gp path](2.422,1.807)--(2.470,1.807);
\draw[gp path](2.422,2.426)--(2.470,2.426);
\draw[gp path](2.789,2.142)--(2.789,2.671);
\draw[gp path](2.789,2.142)--(2.740,2.142);
\draw[gp path](2.789,2.671)--(2.740,2.671);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (0.952,1.211)--(1.001,1.245)--(1.051,1.279)--(1.100,1.313)--(1.150,1.347)%
  --(1.199,1.381)--(1.249,1.415)--(1.298,1.449)--(1.348,1.483)--(1.397,1.516)--(1.446,1.550)%
  --(1.496,1.584)--(1.545,1.618)--(1.595,1.652)--(1.644,1.686)--(1.694,1.720)--(1.743,1.754)%
  --(1.793,1.787)--(1.842,1.821)--(1.891,1.855)--(1.941,1.889)--(1.990,1.923)--(2.040,1.957)%
  --(2.089,1.991)--(2.139,2.025)--(2.188,2.059)--(2.238,2.092)--(2.287,2.126)--(2.336,2.160)%
  --(2.386,2.194)--(2.435,2.228)--(2.485,2.262)--(2.534,2.296)--(2.584,2.330)--(2.633,2.363)%
  --(2.683,2.397)--(2.732,2.431)--(2.781,2.465)--(2.831,2.499)--(2.880,2.533)--(2.930,2.567)%
  --(2.979,2.601)--(3.029,2.634)--(3.078,2.668)--(3.128,2.702)--(3.177,2.736)--(3.226,2.770)%
  --(3.276,2.804)--(3.325,2.838)--(3.375,2.872)--(3.424,2.906)--(3.474,2.939)--(3.523,2.973)%
  --(3.573,3.007)--(3.622,3.041)--(3.671,3.075)--(3.721,3.109)--(3.770,3.143)--(3.820,3.177)%
  --(3.869,3.210)--(3.919,3.244)--(3.968,3.278)--(4.018,3.312)--(4.067,3.346)--(4.116,3.380)%
  --(4.166,3.414)--(4.215,3.448)--(4.265,3.482)--(4.314,3.515)--(4.364,3.549)--(4.413,3.583)%
  --(4.463,3.617)--(4.512,3.651)--(4.561,3.685)--(4.611,3.719)--(4.660,3.753)--(4.710,3.786)%
  --(4.759,3.820)--(4.809,3.854)--(4.858,3.888)--(4.908,3.922)--(4.957,3.956)--(5.006,3.990)%
  --(5.056,4.024)--(5.105,4.057)--(5.155,4.091)--(5.204,4.125)--(5.254,4.159)--(5.303,4.193)%
  --(5.353,4.227)--(5.402,4.261)--(5.451,4.295)--(5.501,4.329)--(5.550,4.362)--(5.600,4.396)%
  --(5.649,4.430)--(5.699,4.464)--(5.748,4.498)--(5.798,4.532)--(5.847,4.566);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (0.952,1.395)--(0.976,1.393)--(1.001,1.392)--(1.025,1.391)--(1.050,1.391)%
  --(1.074,1.392)--(1.099,1.394)--(1.123,1.396)--(1.148,1.399)--(1.172,1.403)--(1.197,1.408)%
  --(1.221,1.413)--(1.246,1.419)--(1.270,1.426)--(1.295,1.433)--(1.319,1.441)--(1.344,1.450)%
  --(1.368,1.459)--(1.393,1.468)--(1.417,1.479)--(1.442,1.489)--(1.466,1.501)--(1.490,1.512)%
  --(1.515,1.524)--(1.539,1.537)--(1.564,1.550)--(1.588,1.563)--(1.613,1.577)--(1.637,1.591)%
  --(1.662,1.605)--(1.686,1.620)--(1.711,1.635)--(1.735,1.650)--(1.760,1.666)--(1.784,1.681)%
  --(1.809,1.697)--(1.833,1.713)--(1.858,1.730)--(1.882,1.746)--(1.907,1.763)--(1.931,1.779)%
  --(1.955,1.796)--(1.980,1.813)--(2.004,1.830)--(2.029,1.847)--(2.053,1.864)--(2.078,1.882)%
  --(2.102,1.899)--(2.127,1.917)--(2.151,1.934)--(2.176,1.952)--(2.200,1.969)--(2.225,1.987)%
  --(2.249,2.004)--(2.274,2.022)--(2.298,2.039)--(2.323,2.057)--(2.347,2.075)--(2.372,2.092)%
  --(2.396,2.110)--(2.421,2.127)--(2.445,2.145)--(2.469,2.162)--(2.494,2.179)--(2.518,2.197)%
  --(2.543,2.214)--(2.567,2.232)--(2.592,2.249)--(2.616,2.266)--(2.641,2.283)--(2.665,2.300)%
  --(2.690,2.317)--(2.714,2.334)--(2.739,2.351)--(2.763,2.368)--(2.788,2.385)--(2.812,2.402)%
  --(2.837,2.419)--(2.861,2.435)--(2.886,2.452)--(2.910,2.468)--(2.934,2.485)--(2.959,2.501)%
  --(2.983,2.518)--(3.008,2.534)--(3.032,2.550)--(3.057,2.566)--(3.081,2.582)--(3.106,2.598)%
  --(3.130,2.614)--(3.155,2.630)--(3.179,2.646)--(3.204,2.662)--(3.228,2.677)--(3.253,2.693)%
  --(3.277,2.708)--(3.302,2.724)--(3.326,2.739)--(3.351,2.755)--(3.375,2.770)--(3.400,2.785)%
  --(3.424,2.800)--(3.448,2.815)--(3.473,2.830)--(3.497,2.845)--(3.522,2.860)--(3.546,2.875)%
  --(3.571,2.890)--(3.595,2.905)--(3.620,2.919)--(3.644,2.934)--(3.669,2.948)--(3.693,2.963)%
  --(3.718,2.977)--(3.742,2.992)--(3.767,3.006)--(3.791,3.020)--(3.816,3.035)--(3.840,3.049)%
  --(3.865,3.063)--(3.889,3.077)--(3.913,3.091)--(3.938,3.105)--(3.962,3.118)--(3.987,3.132)%
  --(4.011,3.146)--(4.036,3.160)--(4.060,3.173)--(4.085,3.187)--(4.109,3.200)--(4.134,3.214)%
  --(4.158,3.227)--(4.183,3.240)--(4.207,3.254)--(4.232,3.267)--(4.256,3.280)--(4.281,3.293)%
  --(4.305,3.306)--(4.330,3.319)--(4.354,3.332)--(4.379,3.345)--(4.403,3.358)--(4.427,3.371)%
  --(4.452,3.384)--(4.476,3.396)--(4.501,3.409)--(4.525,3.422)--(4.550,3.434)--(4.574,3.447)%
  --(4.599,3.459)--(4.623,3.472)--(4.648,3.484)--(4.672,3.496)--(4.697,3.509)--(4.721,3.521)%
  --(4.746,3.533)--(4.770,3.545)--(4.795,3.558)--(4.819,3.570)--(4.844,3.582)--(4.868,3.594)%
  --(4.892,3.606)--(4.917,3.618)--(4.941,3.630)--(4.966,3.642)--(4.990,3.654)--(5.015,3.666)%
  --(5.039,3.677)--(5.064,3.689)--(5.088,3.701)--(5.113,3.713)--(5.137,3.725)--(5.162,3.736)%
  --(5.186,3.748)--(5.211,3.759)--(5.235,3.771)--(5.260,3.783)--(5.284,3.794)--(5.309,3.806)%
  --(5.333,3.817)--(5.357,3.828)--(5.382,3.840)--(5.406,3.851)--(5.431,3.862)--(5.455,3.873)%
  --(5.480,3.884)--(5.504,3.896)--(5.529,3.907)--(5.553,3.918)--(5.578,3.929)--(5.602,3.939)%
  --(5.627,3.950)--(5.651,3.961)--(5.676,3.972)--(5.700,3.982)--(5.725,3.993)--(5.749,4.003)%
  --(5.774,4.014)--(5.798,4.024)--(5.823,4.035)--(5.847,4.045);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(0.952,1.395)}
\gp3point{gp mark 2}{}{(1.319,1.441)}
\gp3point{gp mark 2}{}{(1.686,1.620)}
\gp3point{gp mark 2}{}{(2.053,1.864)}
\gp3point{gp mark 2}{}{(2.421,2.127)}
\gp3point{gp mark 2}{}{(2.788,2.385)}
\gp3point{gp mark 2}{}{(3.155,2.630)}
\gp3point{gp mark 2}{}{(3.522,2.860)}
\gp3point{gp mark 2}{}{(3.889,3.077)}
\gp3point{gp mark 2}{}{(4.256,3.280)}
\gp3point{gp mark 2}{}{(4.623,3.472)}
\gp3point{gp mark 2}{}{(4.990,3.654)}
\gp3point{gp mark 2}{}{(5.357,3.828)}
\gp3point{gp mark 2}{}{(5.725,3.993)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (0.952,1.395)--(0.976,1.395)--(1.001,1.396)--(1.025,1.397)--(1.050,1.400)%
  --(1.074,1.403)--(1.099,1.407)--(1.123,1.411)--(1.148,1.417)--(1.172,1.423)--(1.197,1.429)%
  --(1.221,1.437)--(1.246,1.445)--(1.270,1.453)--(1.295,1.463)--(1.319,1.473)--(1.344,1.483)%
  --(1.368,1.494)--(1.393,1.506)--(1.417,1.518)--(1.442,1.530)--(1.466,1.543)--(1.490,1.556)%
  --(1.515,1.570)--(1.539,1.584)--(1.564,1.598)--(1.588,1.613)--(1.613,1.628)--(1.637,1.643)%
  --(1.662,1.659)--(1.686,1.675)--(1.711,1.691)--(1.735,1.707)--(1.760,1.723)--(1.784,1.740)%
  --(1.809,1.757)--(1.833,1.774)--(1.858,1.791)--(1.882,1.808)--(1.907,1.825)--(1.931,1.842)%
  --(1.955,1.860)--(1.980,1.877)--(2.004,1.895)--(2.029,1.912)--(2.053,1.930)--(2.078,1.947)%
  --(2.102,1.965)--(2.127,1.983)--(2.151,2.000)--(2.176,2.018)--(2.200,2.036)--(2.225,2.053)%
  --(2.249,2.071)--(2.274,2.089)--(2.298,2.106)--(2.323,2.124)--(2.347,2.141)--(2.372,2.159)%
  --(2.396,2.176)--(2.421,2.193)--(2.445,2.211)--(2.469,2.228)--(2.494,2.245)--(2.518,2.262)%
  --(2.543,2.279)--(2.567,2.296)--(2.592,2.313)--(2.616,2.330)--(2.641,2.347)--(2.665,2.364)%
  --(2.690,2.381)--(2.714,2.398)--(2.739,2.414)--(2.763,2.431)--(2.788,2.447)--(2.812,2.464)%
  --(2.837,2.480)--(2.861,2.496)--(2.886,2.512)--(2.910,2.529)--(2.934,2.545)--(2.959,2.561)%
  --(2.983,2.577)--(3.008,2.592)--(3.032,2.608)--(3.057,2.624)--(3.081,2.640)--(3.106,2.655)%
  --(3.130,2.671)--(3.155,2.686)--(3.179,2.702)--(3.204,2.717)--(3.228,2.732)--(3.253,2.748)%
  --(3.277,2.763)--(3.302,2.778)--(3.326,2.793)--(3.351,2.808)--(3.375,2.823)--(3.400,2.837)%
  --(3.424,2.852)--(3.448,2.867)--(3.473,2.882)--(3.497,2.896)--(3.522,2.911)--(3.546,2.925)%
  --(3.571,2.940)--(3.595,2.954)--(3.620,2.968)--(3.644,2.983)--(3.669,2.997)--(3.693,3.011)%
  --(3.718,3.025)--(3.742,3.039)--(3.767,3.053)--(3.791,3.067)--(3.816,3.081)--(3.840,3.094)%
  --(3.865,3.108)--(3.889,3.122)--(3.913,3.136)--(3.938,3.149)--(3.962,3.163)--(3.987,3.176)%
  --(4.011,3.190)--(4.036,3.203)--(4.060,3.216)--(4.085,3.230)--(4.109,3.243)--(4.134,3.256)%
  --(4.158,3.269)--(4.183,3.282)--(4.207,3.295)--(4.232,3.308)--(4.256,3.321)--(4.281,3.334)%
  --(4.305,3.347)--(4.330,3.360)--(4.354,3.373)--(4.379,3.385)--(4.403,3.398)--(4.427,3.411)%
  --(4.452,3.423)--(4.476,3.436)--(4.501,3.449)--(4.525,3.461)--(4.550,3.474)--(4.574,3.486)%
  --(4.599,3.498)--(4.623,3.511)--(4.648,3.523)--(4.672,3.535)--(4.697,3.548)--(4.721,3.560)%
  --(4.746,3.572)--(4.770,3.584)--(4.795,3.596)--(4.819,3.608)--(4.844,3.620)--(4.868,3.632)%
  --(4.892,3.644)--(4.917,3.656)--(4.941,3.668)--(4.966,3.680)--(4.990,3.691)--(5.015,3.703)%
  --(5.039,3.715)--(5.064,3.727)--(5.088,3.738)--(5.113,3.750)--(5.137,3.761)--(5.162,3.773)%
  --(5.186,3.784)--(5.211,3.796)--(5.235,3.807)--(5.260,3.819)--(5.284,3.830)--(5.309,3.841)%
  --(5.333,3.852)--(5.357,3.864)--(5.382,3.875)--(5.406,3.886)--(5.431,3.897)--(5.455,3.908)%
  --(5.480,3.919)--(5.504,3.930)--(5.529,3.941)--(5.553,3.951)--(5.578,3.962)--(5.602,3.973)%
  --(5.627,3.983)--(5.651,3.994)--(5.676,4.004)--(5.700,4.015)--(5.725,4.025)--(5.749,4.036)%
  --(5.774,4.046)--(5.798,4.056)--(5.823,4.066)--(5.847,4.076);
\gp3point{gp mark 4}{}{(0.952,1.395)}
\gp3point{gp mark 4}{}{(1.368,1.494)}
\gp3point{gp mark 4}{}{(1.784,1.740)}
\gp3point{gp mark 4}{}{(2.200,2.036)}
\gp3point{gp mark 4}{}{(2.616,2.330)}
\gp3point{gp mark 4}{}{(3.032,2.608)}
\gp3point{gp mark 4}{}{(3.448,2.867)}
\gp3point{gp mark 4}{}{(3.865,3.108)}
\gp3point{gp mark 4}{}{(4.281,3.334)}
\gp3point{gp mark 4}{}{(4.697,3.548)}
\gp3point{gp mark 4}{}{(5.113,3.750)}
\gp3point{gp mark 4}{}{(5.529,3.941)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (0.952,1.395)--(0.976,1.396)--(1.001,1.398)--(1.025,1.400)--(1.050,1.403)%
  --(1.074,1.407)--(1.099,1.411)--(1.123,1.417)--(1.148,1.423)--(1.172,1.429)--(1.197,1.437)%
  --(1.221,1.445)--(1.246,1.454)--(1.270,1.463)--(1.295,1.473)--(1.319,1.483)--(1.344,1.494)%
  --(1.368,1.506)--(1.393,1.518)--(1.417,1.530)--(1.442,1.543)--(1.466,1.557)--(1.490,1.570)%
  --(1.515,1.584)--(1.539,1.599)--(1.564,1.614)--(1.588,1.629)--(1.613,1.644)--(1.637,1.660)%
  --(1.662,1.675)--(1.686,1.691)--(1.711,1.708)--(1.735,1.724)--(1.760,1.741)--(1.784,1.757)%
  --(1.809,1.774)--(1.833,1.791)--(1.858,1.808)--(1.882,1.826)--(1.907,1.843)--(1.931,1.860)%
  --(1.955,1.878)--(1.980,1.895)--(2.004,1.913)--(2.029,1.930)--(2.053,1.948)--(2.078,1.966)%
  --(2.102,1.983)--(2.127,2.001)--(2.151,2.019)--(2.176,2.036)--(2.200,2.054)--(2.225,2.071)%
  --(2.249,2.089)--(2.274,2.106)--(2.298,2.124)--(2.323,2.141)--(2.347,2.159)--(2.372,2.176)%
  --(2.396,2.194)--(2.421,2.211)--(2.445,2.228)--(2.469,2.245)--(2.494,2.262)--(2.518,2.279)%
  --(2.543,2.296)--(2.567,2.313)--(2.592,2.330)--(2.616,2.347)--(2.641,2.364)--(2.665,2.380)%
  --(2.690,2.397)--(2.714,2.414)--(2.739,2.430)--(2.763,2.446)--(2.788,2.463)--(2.812,2.479)%
  --(2.837,2.495)--(2.861,2.511)--(2.886,2.527)--(2.910,2.543)--(2.934,2.559)--(2.959,2.575)%
  --(2.983,2.591)--(3.008,2.607)--(3.032,2.622)--(3.057,2.638)--(3.081,2.653)--(3.106,2.669)%
  --(3.130,2.684)--(3.155,2.700)--(3.179,2.715)--(3.204,2.730)--(3.228,2.745)--(3.253,2.760)%
  --(3.277,2.775)--(3.302,2.790)--(3.326,2.805)--(3.351,2.820)--(3.375,2.834)--(3.400,2.849)%
  --(3.424,2.864)--(3.448,2.878)--(3.473,2.893)--(3.497,2.907)--(3.522,2.922)--(3.546,2.936)%
  --(3.571,2.950)--(3.595,2.964)--(3.620,2.979)--(3.644,2.993)--(3.669,3.007)--(3.693,3.021)%
  --(3.718,3.035)--(3.742,3.049)--(3.767,3.062)--(3.791,3.076)--(3.816,3.090)--(3.840,3.104)%
  --(3.865,3.117)--(3.889,3.131)--(3.913,3.144)--(3.938,3.158)--(3.962,3.171)--(3.987,3.185)%
  --(4.011,3.198)--(4.036,3.212)--(4.060,3.225)--(4.085,3.238)--(4.109,3.251)--(4.134,3.264)%
  --(4.158,3.277)--(4.183,3.291)--(4.207,3.304)--(4.232,3.316)--(4.256,3.329)--(4.281,3.342)%
  --(4.305,3.355)--(4.330,3.368)--(4.354,3.381)--(4.379,3.393)--(4.403,3.406)--(4.427,3.419)%
  --(4.452,3.431)--(4.476,3.444)--(4.501,3.456)--(4.525,3.469)--(4.550,3.481)--(4.574,3.494)%
  --(4.599,3.506)--(4.623,3.518)--(4.648,3.531)--(4.672,3.543)--(4.697,3.555)--(4.721,3.567)%
  --(4.746,3.580)--(4.770,3.592)--(4.795,3.604)--(4.819,3.616)--(4.844,3.628)--(4.868,3.640)%
  --(4.892,3.651)--(4.917,3.663)--(4.941,3.675)--(4.966,3.687)--(4.990,3.699)--(5.015,3.710)%
  --(5.039,3.722)--(5.064,3.734)--(5.088,3.745)--(5.113,3.757)--(5.137,3.768)--(5.162,3.780)%
  --(5.186,3.791)--(5.211,3.802)--(5.235,3.814)--(5.260,3.825)--(5.284,3.836)--(5.309,3.847)%
  --(5.333,3.859)--(5.357,3.870)--(5.382,3.881)--(5.406,3.892)--(5.431,3.903)--(5.455,3.914)%
  --(5.480,3.924)--(5.504,3.935)--(5.529,3.946)--(5.553,3.957)--(5.578,3.967)--(5.602,3.978)%
  --(5.627,3.989)--(5.651,3.999)--(5.676,4.009)--(5.700,4.020)--(5.725,4.030)--(5.749,4.040)%
  --(5.774,4.051)--(5.798,4.061)--(5.823,4.071)--(5.847,4.081);
\gp3point{gp mark 5}{}{(0.952,1.395)}
\gp3point{gp mark 5}{}{(1.417,1.530)}
\gp3point{gp mark 5}{}{(1.882,1.826)}
\gp3point{gp mark 5}{}{(2.347,2.159)}
\gp3point{gp mark 5}{}{(2.812,2.479)}
\gp3point{gp mark 5}{}{(3.277,2.775)}
\gp3point{gp mark 5}{}{(3.742,3.049)}
\gp3point{gp mark 5}{}{(4.207,3.304)}
\gp3point{gp mark 5}{}{(4.672,3.543)}
\gp3point{gp mark 5}{}{(5.137,3.768)}
\gp3point{gp mark 5}{}{(5.602,3.978)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.952,4.691)--(0.952,0.985)--(5.847,0.985)--(5.847,4.691)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=-270.0] at (0.292,2.838) {Normalized amplitude};
\node[gp node center] at (3.399,0.215) {Time};
\gpcolor{color=gp lt color border}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{5.847cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> diocotron_growth_rates-mode_5-amp-mode_5.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Fri 12 Sep 2025 09:12:14 PM CDT
\path (0.000,0.000) rectangle (6.400,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,1.395)--(5.847,1.395);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.395)--(1.132,1.395);
\draw[gp path] (5.847,1.395)--(5.667,1.395);
\node[gp node right] at (0.768,1.395) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,2.670)--(5.847,2.670);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,2.670)--(1.132,2.670);
\draw[gp path] (5.847,2.670)--(5.667,2.670);
\node[gp node right] at (0.768,2.670) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.416)--(5.847,3.416);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.416)--(1.132,3.416);
\draw[gp path] (5.847,3.416)--(5.667,3.416);
\node[gp node right] at (0.768,3.416) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,3.945)--(5.847,3.945);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,3.945)--(1.132,3.945);
\draw[gp path] (5.847,3.945)--(5.667,3.945);
\node[gp node right] at (0.768,3.945) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.356)--(5.847,4.356);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.356)--(1.132,4.356);
\draw[gp path] (5.847,4.356)--(5.667,4.356);
\node[gp node right] at (0.768,4.356) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,4.691)--(5.847,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.691)--(1.132,4.691);
\draw[gp path] (5.847,4.691)--(5.667,4.691);
\node[gp node right] at (0.768,4.691) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.952,0.985)--(0.952,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,0.985)--(0.952,1.165);
\draw[gp path] (0.952,4.691)--(0.952,4.511);
\node[gp node center] at (0.952,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.176,0.985)--(2.176,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.176,0.985)--(2.176,1.165);
\draw[gp path] (2.176,4.691)--(2.176,4.511);
\node[gp node center] at (2.176,0.677) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.400,0.985)--(3.400,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.400,0.985)--(3.400,1.165);
\draw[gp path] (3.400,4.691)--(3.400,4.511);
\node[gp node center] at (3.400,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.623,0.985)--(4.623,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.623,0.985)--(4.623,1.165);
\draw[gp path] (4.623,4.691)--(4.623,4.511);
\node[gp node center] at (4.623,0.677) {$1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.847,0.985)--(5.847,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.847,0.985)--(5.847,1.165);
\draw[gp path] (5.847,4.691)--(5.847,4.511);
\node[gp node center] at (5.847,0.677) {$2$};
\draw[gp path] (0.952,4.691)--(0.952,0.985)--(5.847,0.985)--(5.847,4.691)--cycle;
\draw[gp path](3.768,2.717)--(3.768,3.386);
\draw[gp path](3.768,2.717)--(3.817,2.717);
\draw[gp path](3.768,3.386)--(3.817,3.386);
\draw[gp path](4.257,3.007)--(4.257,3.592);
\draw[gp path](4.257,3.007)--(4.208,3.007);
\draw[gp path](4.257,3.592)--(4.208,3.592);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (0.952,1.653)--(1.001,1.678)--(1.051,1.704)--(1.100,1.729)--(1.150,1.754)%
  --(1.199,1.780)--(1.249,1.805)--(1.298,1.831)--(1.348,1.856)--(1.397,1.881)--(1.446,1.907)%
  --(1.496,1.932)--(1.545,1.958)--(1.595,1.983)--(1.644,2.008)--(1.694,2.034)--(1.743,2.059)%
  --(1.793,2.085)--(1.842,2.110)--(1.891,2.135)--(1.941,2.161)--(1.990,2.186)--(2.040,2.212)%
  --(2.089,2.237)--(2.139,2.262)--(2.188,2.288)--(2.238,2.313)--(2.287,2.339)--(2.336,2.364)%
  --(2.386,2.389)--(2.435,2.415)--(2.485,2.440)--(2.534,2.465)--(2.584,2.491)--(2.633,2.516)%
  --(2.683,2.542)--(2.732,2.567)--(2.781,2.592)--(2.831,2.618)--(2.880,2.643)--(2.930,2.669)%
  --(2.979,2.694)--(3.029,2.719)--(3.078,2.745)--(3.128,2.770)--(3.177,2.796)--(3.226,2.821)%
  --(3.276,2.846)--(3.325,2.872)--(3.375,2.897)--(3.424,2.923)--(3.474,2.948)--(3.523,2.973)%
  --(3.573,2.999)--(3.622,3.024)--(3.671,3.050)--(3.721,3.075)--(3.770,3.100)--(3.820,3.126)%
  --(3.869,3.151)--(3.919,3.176)--(3.968,3.202)--(4.018,3.227)--(4.067,3.253)--(4.116,3.278)%
  --(4.166,3.303)--(4.215,3.329)--(4.265,3.354)--(4.314,3.380)--(4.364,3.405)--(4.413,3.430)%
  --(4.463,3.456)--(4.512,3.481)--(4.561,3.507)--(4.611,3.532)--(4.660,3.557)--(4.710,3.583)%
  --(4.759,3.608)--(4.809,3.634)--(4.858,3.659)--(4.908,3.684)--(4.957,3.710)--(5.006,3.735)%
  --(5.056,3.761)--(5.105,3.786)--(5.155,3.811)--(5.204,3.837)--(5.254,3.862)--(5.303,3.887)%
  --(5.353,3.913)--(5.402,3.938)--(5.451,3.964)--(5.501,3.989)--(5.550,4.014)--(5.600,4.040)%
  --(5.649,4.065)--(5.699,4.091)--(5.748,4.116)--(5.798,4.141)--(5.847,4.167);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (0.952,1.395)--(0.976,1.396)--(1.001,1.397)--(1.025,1.400)--(1.050,1.403)%
  --(1.074,1.407)--(1.099,1.412)--(1.123,1.418)--(1.148,1.424)--(1.172,1.432)--(1.197,1.440)%
  --(1.221,1.449)--(1.246,1.459)--(1.270,1.469)--(1.295,1.480)--(1.319,1.492)--(1.344,1.504)%
  --(1.368,1.517)--(1.393,1.530)--(1.417,1.544)--(1.442,1.558)--(1.466,1.573)--(1.490,1.588)%
  --(1.515,1.603)--(1.539,1.619)--(1.564,1.636)--(1.588,1.652)--(1.613,1.669)--(1.637,1.686)%
  --(1.662,1.703)--(1.686,1.720)--(1.711,1.738)--(1.735,1.756)--(1.760,1.773)--(1.784,1.791)%
  --(1.809,1.809)--(1.833,1.828)--(1.858,1.846)--(1.882,1.864)--(1.907,1.882)--(1.931,1.901)%
  --(1.955,1.919)--(1.980,1.937)--(2.004,1.956)--(2.029,1.974)--(2.053,1.992)--(2.078,2.011)%
  --(2.102,2.029)--(2.127,2.047)--(2.151,2.065)--(2.176,2.083)--(2.200,2.101)--(2.225,2.119)%
  --(2.249,2.137)--(2.274,2.155)--(2.298,2.173)--(2.323,2.191)--(2.347,2.208)--(2.372,2.226)%
  --(2.396,2.243)--(2.421,2.260)--(2.445,2.278)--(2.469,2.295)--(2.494,2.312)--(2.518,2.329)%
  --(2.543,2.346)--(2.567,2.363)--(2.592,2.379)--(2.616,2.396)--(2.641,2.413)--(2.665,2.429)%
  --(2.690,2.445)--(2.714,2.462)--(2.739,2.478)--(2.763,2.494)--(2.788,2.510)--(2.812,2.526)%
  --(2.837,2.541)--(2.861,2.557)--(2.886,2.573)--(2.910,2.588)--(2.934,2.604)--(2.959,2.619)%
  --(2.983,2.634)--(3.008,2.649)--(3.032,2.664)--(3.057,2.679)--(3.081,2.694)--(3.106,2.709)%
  --(3.130,2.723)--(3.155,2.738)--(3.179,2.753)--(3.204,2.767)--(3.228,2.781)--(3.253,2.795)%
  --(3.277,2.810)--(3.302,2.824)--(3.326,2.838)--(3.351,2.852)--(3.375,2.865)--(3.400,2.879)%
  --(3.424,2.893)--(3.448,2.907)--(3.473,2.920)--(3.497,2.934)--(3.522,2.947)--(3.546,2.960)%
  --(3.571,2.973)--(3.595,2.987)--(3.620,3.000)--(3.644,3.013)--(3.669,3.026)--(3.693,3.039)%
  --(3.718,3.052)--(3.742,3.064)--(3.767,3.077)--(3.791,3.090)--(3.816,3.103)--(3.840,3.115)%
  --(3.865,3.128)--(3.889,3.140)--(3.913,3.153)--(3.938,3.165)--(3.962,3.177)--(3.987,3.190)%
  --(4.011,3.202)--(4.036,3.214)--(4.060,3.227)--(4.085,3.239)--(4.109,3.251)--(4.134,3.263)%
  --(4.158,3.275)--(4.183,3.287)--(4.207,3.299)--(4.232,3.311)--(4.256,3.323)--(4.281,3.335)%
  --(4.305,3.347)--(4.330,3.359)--(4.354,3.371)--(4.379,3.383)--(4.403,3.395)--(4.427,3.406)%
  --(4.452,3.418)--(4.476,3.430)--(4.501,3.442)--(4.525,3.453)--(4.550,3.465)--(4.574,3.477)%
  --(4.599,3.489)--(4.623,3.500)--(4.648,3.512)--(4.672,3.523)--(4.697,3.535)--(4.721,3.547)%
  --(4.746,3.558)--(4.770,3.570)--(4.795,3.581)--(4.819,3.593)--(4.844,3.604)--(4.868,3.616)%
  --(4.892,3.627)--(4.917,3.639)--(4.941,3.650)--(4.966,3.661)--(4.990,3.673)--(5.015,3.684)%
  --(5.039,3.695)--(5.064,3.706)--(5.088,3.718)--(5.113,3.729)--(5.137,3.740)--(5.162,3.751)%
  --(5.186,3.762)--(5.211,3.773)--(5.235,3.785)--(5.260,3.796)--(5.284,3.807)--(5.309,3.818)%
  --(5.333,3.829)--(5.357,3.840)--(5.382,3.851)--(5.406,3.862)--(5.431,3.872)--(5.455,3.883)%
  --(5.480,3.894)--(5.504,3.905)--(5.529,3.916)--(5.553,3.927)--(5.578,3.938)--(5.602,3.948)%
  --(5.627,3.959)--(5.651,3.970)--(5.676,3.981)--(5.700,3.991)--(5.725,4.002)--(5.749,4.013)%
  --(5.774,4.024)--(5.798,4.034)--(5.823,4.045)--(5.847,4.055);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(0.952,1.395)}
\gp3point{gp mark 2}{}{(1.319,1.492)}
\gp3point{gp mark 2}{}{(1.686,1.720)}
\gp3point{gp mark 2}{}{(2.053,1.992)}
\gp3point{gp mark 2}{}{(2.421,2.260)}
\gp3point{gp mark 2}{}{(2.788,2.510)}
\gp3point{gp mark 2}{}{(3.155,2.738)}
\gp3point{gp mark 2}{}{(3.522,2.947)}
\gp3point{gp mark 2}{}{(3.889,3.140)}
\gp3point{gp mark 2}{}{(4.256,3.323)}
\gp3point{gp mark 2}{}{(4.623,3.500)}
\gp3point{gp mark 2}{}{(4.990,3.673)}
\gp3point{gp mark 2}{}{(5.357,3.840)}
\gp3point{gp mark 2}{}{(5.725,4.002)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (0.952,1.395)--(0.976,1.396)--(1.001,1.397)--(1.025,1.400)--(1.050,1.403)%
  --(1.074,1.407)--(1.099,1.413)--(1.123,1.419)--(1.148,1.426)--(1.172,1.433)--(1.197,1.442)%
  --(1.221,1.451)--(1.246,1.461)--(1.270,1.472)--(1.295,1.484)--(1.319,1.496)--(1.344,1.508)%
  --(1.368,1.522)--(1.393,1.535)--(1.417,1.550)--(1.442,1.565)--(1.466,1.580)--(1.490,1.595)%
  --(1.515,1.611)--(1.539,1.628)--(1.564,1.644)--(1.588,1.661)--(1.613,1.679)--(1.637,1.696)%
  --(1.662,1.714)--(1.686,1.731)--(1.711,1.749)--(1.735,1.768)--(1.760,1.786)--(1.784,1.804)%
  --(1.809,1.823)--(1.833,1.841)--(1.858,1.860)--(1.882,1.878)--(1.907,1.897)--(1.931,1.916)%
  --(1.955,1.934)--(1.980,1.953)--(2.004,1.972)--(2.029,1.990)--(2.053,2.009)--(2.078,2.028)%
  --(2.102,2.046)--(2.127,2.065)--(2.151,2.083)--(2.176,2.101)--(2.200,2.120)--(2.225,2.138)%
  --(2.249,2.156)--(2.274,2.174)--(2.298,2.192)--(2.323,2.210)--(2.347,2.228)--(2.372,2.245)%
  --(2.396,2.263)--(2.421,2.280)--(2.445,2.298)--(2.469,2.315)--(2.494,2.332)--(2.518,2.349)%
  --(2.543,2.366)--(2.567,2.383)--(2.592,2.400)--(2.616,2.417)--(2.641,2.433)--(2.665,2.450)%
  --(2.690,2.466)--(2.714,2.483)--(2.739,2.499)--(2.763,2.515)--(2.788,2.531)--(2.812,2.547)%
  --(2.837,2.563)--(2.861,2.578)--(2.886,2.594)--(2.910,2.609)--(2.934,2.625)--(2.959,2.640)%
  --(2.983,2.655)--(3.008,2.671)--(3.032,2.686)--(3.057,2.701)--(3.081,2.716)--(3.106,2.730)%
  --(3.130,2.745)--(3.155,2.760)--(3.179,2.774)--(3.204,2.789)--(3.228,2.803)--(3.253,2.817)%
  --(3.277,2.832)--(3.302,2.846)--(3.326,2.860)--(3.351,2.874)--(3.375,2.888)--(3.400,2.902)%
  --(3.424,2.915)--(3.448,2.929)--(3.473,2.943)--(3.497,2.956)--(3.522,2.970)--(3.546,2.983)%
  --(3.571,2.996)--(3.595,3.010)--(3.620,3.023)--(3.644,3.036)--(3.669,3.049)--(3.693,3.062)%
  --(3.718,3.075)--(3.742,3.088)--(3.767,3.101)--(3.791,3.114)--(3.816,3.127)--(3.840,3.140)%
  --(3.865,3.153)--(3.889,3.165)--(3.913,3.178)--(3.938,3.191)--(3.962,3.203)--(3.987,3.216)%
  --(4.011,3.228)--(4.036,3.241)--(4.060,3.253)--(4.085,3.265)--(4.109,3.278)--(4.134,3.290)%
  --(4.158,3.302)--(4.183,3.314)--(4.207,3.327)--(4.232,3.339)--(4.256,3.351)--(4.281,3.363)%
  --(4.305,3.375)--(4.330,3.387)--(4.354,3.399)--(4.379,3.411)--(4.403,3.423)--(4.427,3.435)%
  --(4.452,3.447)--(4.476,3.459)--(4.501,3.471)--(4.525,3.483)--(4.550,3.495)--(4.574,3.506)%
  --(4.599,3.518)--(4.623,3.530)--(4.648,3.542)--(4.672,3.553)--(4.697,3.565)--(4.721,3.577)%
  --(4.746,3.588)--(4.770,3.600)--(4.795,3.612)--(4.819,3.623)--(4.844,3.635)--(4.868,3.646)%
  --(4.892,3.658)--(4.917,3.669)--(4.941,3.681)--(4.966,3.692)--(4.990,3.704)--(5.015,3.715)%
  --(5.039,3.727)--(5.064,3.738)--(5.088,3.750)--(5.113,3.761)--(5.137,3.772)--(5.162,3.784)%
  --(5.186,3.795)--(5.211,3.806)--(5.235,3.818)--(5.260,3.829)--(5.284,3.840)--(5.309,3.852)%
  --(5.333,3.863)--(5.357,3.874)--(5.382,3.885)--(5.406,3.897)--(5.431,3.908)--(5.455,3.919)%
  --(5.480,3.930)--(5.504,3.941)--(5.529,3.952)--(5.553,3.963)--(5.578,3.974)--(5.602,3.986)%
  --(5.627,3.997)--(5.651,4.008)--(5.676,4.019)--(5.700,4.030)--(5.725,4.041)--(5.749,4.052)%
  --(5.774,4.063)--(5.798,4.073)--(5.823,4.084)--(5.847,4.095);
\gp3point{gp mark 4}{}{(0.952,1.395)}
\gp3point{gp mark 4}{}{(1.368,1.522)}
\gp3point{gp mark 4}{}{(1.784,1.804)}
\gp3point{gp mark 4}{}{(2.200,2.120)}
\gp3point{gp mark 4}{}{(2.616,2.417)}
\gp3point{gp mark 4}{}{(3.032,2.686)}
\gp3point{gp mark 4}{}{(3.448,2.929)}
\gp3point{gp mark 4}{}{(3.865,3.153)}
\gp3point{gp mark 4}{}{(4.281,3.363)}
\gp3point{gp mark 4}{}{(4.697,3.565)}
\gp3point{gp mark 4}{}{(5.113,3.761)}
\gp3point{gp mark 4}{}{(5.529,3.952)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (0.952,1.395)--(0.976,1.396)--(1.001,1.397)--(1.025,1.400)--(1.050,1.403)%
  --(1.074,1.408)--(1.099,1.413)--(1.123,1.419)--(1.148,1.426)--(1.172,1.434)--(1.197,1.442)%
  --(1.221,1.452)--(1.246,1.462)--(1.270,1.473)--(1.295,1.484)--(1.319,1.496)--(1.344,1.509)%
  --(1.368,1.522)--(1.393,1.536)--(1.417,1.551)--(1.442,1.565)--(1.466,1.581)--(1.490,1.596)%
  --(1.515,1.612)--(1.539,1.629)--(1.564,1.645)--(1.588,1.662)--(1.613,1.680)--(1.637,1.697)%
  --(1.662,1.715)--(1.686,1.732)--(1.711,1.750)--(1.735,1.769)--(1.760,1.787)--(1.784,1.805)%
  --(1.809,1.824)--(1.833,1.842)--(1.858,1.861)--(1.882,1.879)--(1.907,1.898)--(1.931,1.917)%
  --(1.955,1.936)--(1.980,1.954)--(2.004,1.973)--(2.029,1.991)--(2.053,2.010)--(2.078,2.029)%
  --(2.102,2.047)--(2.127,2.066)--(2.151,2.084)--(2.176,2.102)--(2.200,2.121)--(2.225,2.139)%
  --(2.249,2.157)--(2.274,2.175)--(2.298,2.193)--(2.323,2.211)--(2.347,2.229)--(2.372,2.246)%
  --(2.396,2.264)--(2.421,2.281)--(2.445,2.299)--(2.469,2.316)--(2.494,2.333)--(2.518,2.350)%
  --(2.543,2.367)--(2.567,2.384)--(2.592,2.401)--(2.616,2.418)--(2.641,2.434)--(2.665,2.451)%
  --(2.690,2.467)--(2.714,2.483)--(2.739,2.500)--(2.763,2.516)--(2.788,2.532)--(2.812,2.548)%
  --(2.837,2.563)--(2.861,2.579)--(2.886,2.595)--(2.910,2.610)--(2.934,2.626)--(2.959,2.641)%
  --(2.983,2.656)--(3.008,2.671)--(3.032,2.686)--(3.057,2.701)--(3.081,2.716)--(3.106,2.731)%
  --(3.130,2.746)--(3.155,2.760)--(3.179,2.775)--(3.204,2.789)--(3.228,2.804)--(3.253,2.818)%
  --(3.277,2.832)--(3.302,2.846)--(3.326,2.860)--(3.351,2.874)--(3.375,2.888)--(3.400,2.902)%
  --(3.424,2.916)--(3.448,2.930)--(3.473,2.943)--(3.497,2.957)--(3.522,2.971)--(3.546,2.984)%
  --(3.571,2.997)--(3.595,3.011)--(3.620,3.024)--(3.644,3.037)--(3.669,3.051)--(3.693,3.064)%
  --(3.718,3.077)--(3.742,3.090)--(3.767,3.103)--(3.791,3.116)--(3.816,3.129)--(3.840,3.141)%
  --(3.865,3.154)--(3.889,3.167)--(3.913,3.180)--(3.938,3.192)--(3.962,3.205)--(3.987,3.217)%
  --(4.011,3.230)--(4.036,3.243)--(4.060,3.255)--(4.085,3.267)--(4.109,3.280)--(4.134,3.292)%
  --(4.158,3.304)--(4.183,3.317)--(4.207,3.329)--(4.232,3.341)--(4.256,3.353)--(4.281,3.365)%
  --(4.305,3.378)--(4.330,3.390)--(4.354,3.402)--(4.379,3.414)--(4.403,3.426)--(4.427,3.438)%
  --(4.452,3.450)--(4.476,3.461)--(4.501,3.473)--(4.525,3.485)--(4.550,3.497)--(4.574,3.509)%
  --(4.599,3.521)--(4.623,3.532)--(4.648,3.544)--(4.672,3.556)--(4.697,3.568)--(4.721,3.579)%
  --(4.746,3.591)--(4.770,3.603)--(4.795,3.614)--(4.819,3.626)--(4.844,3.637)--(4.868,3.649)%
  --(4.892,3.661)--(4.917,3.672)--(4.941,3.684)--(4.966,3.695)--(4.990,3.707)--(5.015,3.718)%
  --(5.039,3.730)--(5.064,3.741)--(5.088,3.753)--(5.113,3.764)--(5.137,3.775)--(5.162,3.787)%
  --(5.186,3.798)--(5.211,3.810)--(5.235,3.821)--(5.260,3.832)--(5.284,3.844)--(5.309,3.855)%
  --(5.333,3.866)--(5.357,3.878)--(5.382,3.889)--(5.406,3.900)--(5.431,3.911)--(5.455,3.923)%
  --(5.480,3.934)--(5.504,3.945)--(5.529,3.956)--(5.553,3.967)--(5.578,3.978)--(5.602,3.990)%
  --(5.627,4.001)--(5.651,4.012)--(5.676,4.023)--(5.700,4.034)--(5.725,4.045)--(5.749,4.056)%
  --(5.774,4.067)--(5.798,4.078)--(5.823,4.089)--(5.847,4.100);
\gp3point{gp mark 5}{}{(0.952,1.395)}
\gp3point{gp mark 5}{}{(1.417,1.551)}
\gp3point{gp mark 5}{}{(1.882,1.879)}
\gp3point{gp mark 5}{}{(2.347,2.229)}
\gp3point{gp mark 5}{}{(2.812,2.548)}
\gp3point{gp mark 5}{}{(3.277,2.832)}
\gp3point{gp mark 5}{}{(3.742,3.090)}
\gp3point{gp mark 5}{}{(4.207,3.329)}
\gp3point{gp mark 5}{}{(4.672,3.556)}
\gp3point{gp mark 5}{}{(5.137,3.775)}
\gp3point{gp mark 5}{}{(5.602,3.990)}
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.952,4.691)--(0.952,0.985)--(5.847,0.985)--(5.847,4.691)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,2.838) {Normalized amplitude};
\node[gp node center] at (3.399,0.215) {Time};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.985cm}}{\pgfpoint{5.847cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> energy_and_residual-residual-1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu 04 Jun 2026 04:21:31 PM CDT
\path (0.000,0.000) rectangle (6.300,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.075)--(1.868,1.075);
\draw[gp path] (5.747,1.075)--(5.567,1.075);
\node[gp node right] at (1.504,1.075) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.527)--(5.747,1.527);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.527)--(1.868,1.527);
\draw[gp path] (5.747,1.527)--(5.567,1.527);
\node[gp node right] at (1.504,1.527) {$0.005$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.979)--(5.747,1.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.979)--(1.868,1.979);
\draw[gp path] (5.747,1.979)--(5.567,1.979);
\node[gp node right] at (1.504,1.979) {$0.01$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.431)--(5.747,2.431);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.431)--(1.868,2.431);
\draw[gp path] (5.747,2.431)--(5.567,2.431);
\node[gp node right] at (1.504,2.431) {$0.015$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.883)--(5.747,2.883);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.883)--(1.868,2.883);
\draw[gp path] (5.747,2.883)--(5.567,2.883);
\node[gp node right] at (1.504,2.883) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.335)--(5.747,3.335);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.335)--(1.868,3.335);
\draw[gp path] (5.747,3.335)--(5.567,3.335);
\node[gp node right] at (1.504,3.335) {$0.025$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.787)--(1.872,3.787);
\draw[gp path] (5.364,3.787)--(5.747,3.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.787)--(1.868,3.787);
\draw[gp path] (5.747,3.787)--(5.567,3.787);
\node[gp node right] at (1.504,3.787) {$0.03$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.239)--(1.872,4.239);
\draw[gp path] (5.364,4.239)--(5.747,4.239);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.239)--(1.868,4.239);
\draw[gp path] (5.747,4.239)--(5.567,4.239);
\node[gp node right] at (1.504,4.239) {$0.035$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.691)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (5.747,4.691)--(5.567,4.691);
\node[gp node right] at (1.504,4.691) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.691)--(1.688,4.511);
\node[gp node center] at (1.688,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.500,0.985)--(2.500,3.587);
\draw[gp path] (2.500,4.511)--(2.500,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,0.985)--(2.500,1.165);
\draw[gp path] (2.500,4.691)--(2.500,4.511);
\node[gp node center] at (2.500,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.312,0.985)--(3.312,3.587);
\draw[gp path] (3.312,4.511)--(3.312,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.312,0.985)--(3.312,1.165);
\draw[gp path] (3.312,4.691)--(3.312,4.511);
\node[gp node center] at (3.312,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.123,0.985)--(4.123,3.587);
\draw[gp path] (4.123,4.511)--(4.123,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.123,0.985)--(4.123,1.165);
\draw[gp path] (4.123,4.691)--(4.123,4.511);
\node[gp node center] at (4.123,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.935,0.985)--(4.935,3.587);
\draw[gp path] (4.935,4.511)--(4.935,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.935,0.985)--(4.935,1.165);
\draw[gp path] (4.935,4.691)--(4.935,4.511);
\node[gp node center] at (4.935,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.747,0.985)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.747,0.985)--(5.747,1.165);
\draw[gp path] (5.747,4.691)--(5.747,4.511);
\node[gp node center] at (5.747,0.677) {$1$};
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node right] at (4.080,4.357) {no restart};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.264,4.357)--(5.180,4.357);
\draw[gp path] (1.688,1.075)--(1.692,1.177)--(1.696,1.247)--(1.700,1.292)--(1.704,1.320)%
  --(1.708,1.343)--(1.712,1.363)--(1.716,1.385)--(1.720,1.408)--(1.725,1.430)--(1.729,1.453)%
  --(1.733,1.474)--(1.737,1.495)--(1.741,1.516)--(1.745,1.538)--(1.749,1.559)--(1.753,1.578)%
  --(1.757,1.599)--(1.761,1.619)--(1.765,1.638)--(1.769,1.657)--(1.773,1.676)--(1.777,1.695)%
  --(1.781,1.712)--(1.785,1.730)--(1.789,1.746)--(1.794,1.764)--(1.798,1.780)--(1.802,1.796)%
  --(1.806,1.812)--(1.810,1.828)--(1.814,1.844)--(1.818,1.860)--(1.822,1.875)--(1.826,1.890)%
  --(1.830,1.905)--(1.834,1.920)--(1.838,1.934)--(1.842,1.948)--(1.846,1.960)--(1.850,1.973)%
  --(1.854,1.986)--(1.858,1.998)--(1.863,2.010)--(1.867,2.022)--(1.871,2.034)--(1.875,2.045)%
  --(1.879,2.057)--(1.883,2.068)--(1.887,2.079)--(1.891,2.089)--(1.895,2.100)--(1.899,2.110)%
  --(1.903,2.120)--(1.907,2.130)--(1.911,2.139)--(1.915,2.148)--(1.919,2.158)--(1.923,2.167)%
  --(1.927,2.176)--(1.932,2.185)--(1.936,2.194)--(1.940,2.202)--(1.944,2.210)--(1.948,2.219)%
  --(1.952,2.226)--(1.956,2.234)--(1.960,2.242)--(1.964,2.250)--(1.968,2.257)--(1.972,2.264)%
  --(1.976,2.272)--(1.980,2.279)--(1.984,2.287)--(1.988,2.294)--(1.992,2.301)--(1.996,2.309)%
  --(2.001,2.315)--(2.005,2.323)--(2.009,2.329)--(2.013,2.336)--(2.017,2.342)--(2.021,2.348)%
  --(2.025,2.354)--(2.029,2.360)--(2.033,2.365)--(2.037,2.371)--(2.041,2.376)--(2.045,2.381)%
  --(2.049,2.386)--(2.053,2.391)--(2.057,2.395)--(2.061,2.399)--(2.065,2.404)--(2.070,2.408)%
  --(2.074,2.412)--(2.078,2.416)--(2.082,2.421)--(2.086,2.425)--(2.090,2.429)--(2.094,2.433)%
  --(2.098,2.437)--(2.102,2.441)--(2.106,2.445)--(2.110,2.449)--(2.114,2.452)--(2.118,2.455)%
  --(2.122,2.459)--(2.126,2.462)--(2.130,2.466)--(2.134,2.469)--(2.139,2.472)--(2.143,2.476)%
  --(2.147,2.479)--(2.151,2.482)--(2.155,2.486)--(2.159,2.489)--(2.163,2.492)--(2.167,2.495)%
  --(2.171,2.497)--(2.175,2.500)--(2.179,2.502)--(2.183,2.505)--(2.187,2.508)--(2.191,2.511)%
  --(2.195,2.513)--(2.199,2.516)--(2.203,2.519)--(2.208,2.521)--(2.212,2.523)--(2.216,2.526)%
  --(2.220,2.528)--(2.224,2.530)--(2.228,2.532)--(2.232,2.534)--(2.236,2.536)--(2.240,2.538)%
  --(2.244,2.540)--(2.248,2.541)--(2.252,2.543)--(2.256,2.545)--(2.260,2.546)--(2.264,2.548)%
  --(2.268,2.550)--(2.272,2.551)--(2.277,2.553)--(2.281,2.555)--(2.285,2.556)--(2.289,2.558)%
  --(2.293,2.560)--(2.297,2.562)--(2.301,2.564)--(2.305,2.566)--(2.309,2.568)--(2.313,2.570)%
  --(2.317,2.572)--(2.321,2.574)--(2.325,2.576)--(2.329,2.579)--(2.333,2.581)--(2.337,2.583)%
  --(2.341,2.585)--(2.346,2.587)--(2.350,2.590)--(2.354,2.592)--(2.358,2.594)--(2.362,2.595)%
  --(2.366,2.597)--(2.370,2.599)--(2.374,2.601)--(2.378,2.602)--(2.382,2.604)--(2.386,2.605)%
  --(2.390,2.606)--(2.394,2.608)--(2.398,2.609)--(2.402,2.610)--(2.406,2.611)--(2.411,2.612)%
  --(2.415,2.612)--(2.419,2.613)--(2.423,2.614)--(2.427,2.615)--(2.431,2.616)--(2.435,2.617)%
  --(2.439,2.618)--(2.443,2.619)--(2.447,2.620)--(2.451,2.621)--(2.455,2.622)--(2.459,2.623)%
  --(2.463,2.624)--(2.467,2.625)--(2.471,2.626)--(2.475,2.628)--(2.480,2.629)--(2.484,2.630)%
  --(2.488,2.632)--(2.492,2.633)--(2.496,2.635)--(2.500,2.636)--(2.504,2.638)--(2.508,2.639)%
  --(2.512,2.641)--(2.516,2.642)--(2.520,2.644)--(2.524,2.646)--(2.528,2.648)--(2.532,2.650)%
  --(2.536,2.652)--(2.540,2.653)--(2.544,2.655)--(2.549,2.657)--(2.553,2.659)--(2.557,2.661)%
  --(2.561,2.662)--(2.565,2.664)--(2.569,2.666)--(2.573,2.667)--(2.577,2.669)--(2.581,2.670)%
  --(2.585,2.672)--(2.589,2.674)--(2.593,2.675)--(2.597,2.676)--(2.601,2.678)--(2.605,2.679)%
  --(2.609,2.680)--(2.613,2.681)--(2.618,2.682)--(2.622,2.683)--(2.626,2.684)--(2.630,2.684)%
  --(2.634,2.685)--(2.638,2.686)--(2.642,2.687)--(2.646,2.688)--(2.650,2.690)--(2.654,2.691)%
  --(2.658,2.692)--(2.662,2.693)--(2.666,2.694)--(2.670,2.695)--(2.674,2.697)--(2.678,2.698)%
  --(2.682,2.699)--(2.687,2.701)--(2.691,2.703)--(2.695,2.704)--(2.699,2.706)--(2.703,2.707)%
  --(2.707,2.709)--(2.711,2.711)--(2.715,2.713)--(2.719,2.714)--(2.723,2.716)--(2.727,2.718)%
  --(2.731,2.720)--(2.735,2.721)--(2.739,2.723)--(2.743,2.725)--(2.747,2.726)--(2.751,2.728)%
  --(2.756,2.729)--(2.760,2.730)--(2.764,2.732)--(2.768,2.733)--(2.772,2.735)--(2.776,2.736)%
  --(2.780,2.737)--(2.784,2.738)--(2.788,2.739)--(2.792,2.740)--(2.796,2.742)--(2.800,2.743)%
  --(2.804,2.745)--(2.808,2.746)--(2.812,2.747)--(2.816,2.749)--(2.820,2.750)--(2.825,2.752)%
  --(2.829,2.753)--(2.833,2.755)--(2.837,2.756)--(2.841,2.758)--(2.845,2.759)--(2.849,2.761)%
  --(2.853,2.763)--(2.857,2.765)--(2.861,2.767)--(2.865,2.768)--(2.869,2.770)--(2.873,2.772)%
  --(2.877,2.773)--(2.881,2.775)--(2.885,2.776)--(2.889,2.777)--(2.894,2.778)--(2.898,2.779)%
  --(2.902,2.780)--(2.906,2.781)--(2.910,2.781)--(2.914,2.782)--(2.918,2.783)--(2.922,2.783)%
  --(2.926,2.784)--(2.930,2.785)--(2.934,2.785)--(2.938,2.786)--(2.942,2.787)--(2.946,2.788)%
  --(2.950,2.788)--(2.954,2.789)--(2.958,2.790)--(2.963,2.791)--(2.967,2.792)--(2.971,2.793)%
  --(2.975,2.794)--(2.979,2.795)--(2.983,2.796)--(2.987,2.797)--(2.991,2.798)--(2.995,2.798)%
  --(2.999,2.799)--(3.003,2.800)--(3.007,2.800)--(3.011,2.801)--(3.015,2.802)--(3.019,2.803)%
  --(3.023,2.804)--(3.027,2.804)--(3.032,2.805)--(3.036,2.805)--(3.040,2.806)--(3.044,2.807)%
  --(3.048,2.807)--(3.052,2.808)--(3.056,2.808)--(3.060,2.808)--(3.064,2.808)--(3.068,2.808)%
  --(3.072,2.808)--(3.076,2.808)--(3.080,2.808)--(3.084,2.808)--(3.088,2.808)--(3.092,2.808)%
  --(3.096,2.808)--(3.101,2.809)--(3.105,2.809)--(3.109,2.809)--(3.113,2.810)--(3.117,2.811)%
  --(3.121,2.812)--(3.125,2.812)--(3.129,2.813)--(3.133,2.814)--(3.137,2.815)--(3.141,2.816)%
  --(3.145,2.817)--(3.149,2.818)--(3.153,2.818)--(3.157,2.819)--(3.161,2.820)--(3.165,2.820)%
  --(3.170,2.821)--(3.174,2.821)--(3.178,2.821)--(3.182,2.822)--(3.186,2.822)--(3.190,2.822)%
  --(3.194,2.823)--(3.198,2.823)--(3.202,2.824)--(3.206,2.824)--(3.210,2.824)--(3.214,2.825)%
  --(3.218,2.825)--(3.222,2.826)--(3.226,2.826)--(3.230,2.827)--(3.234,2.827)--(3.239,2.828)%
  --(3.243,2.828)--(3.247,2.828)--(3.251,2.828)--(3.255,2.829)--(3.259,2.829)--(3.263,2.830)%
  --(3.267,2.831)--(3.271,2.831)--(3.275,2.832)--(3.279,2.833)--(3.283,2.834)--(3.287,2.834)%
  --(3.291,2.835)--(3.295,2.836)--(3.299,2.836)--(3.303,2.837)--(3.308,2.837)--(3.312,2.837)%
  --(3.316,2.838)--(3.320,2.838)--(3.324,2.838)--(3.328,2.838)--(3.332,2.839)--(3.336,2.839)%
  --(3.340,2.839)--(3.344,2.840)--(3.348,2.840)--(3.352,2.840)--(3.356,2.840)--(3.360,2.840)%
  --(3.364,2.840)--(3.368,2.840)--(3.372,2.841)--(3.377,2.840)--(3.381,2.840)--(3.385,2.841)%
  --(3.389,2.841)--(3.393,2.841)--(3.397,2.841)--(3.401,2.841)--(3.405,2.841)--(3.409,2.842)%
  --(3.413,2.842)--(3.417,2.842)--(3.421,2.842)--(3.425,2.843)--(3.429,2.843)--(3.433,2.843)%
  --(3.437,2.843)--(3.441,2.843)--(3.446,2.843)--(3.450,2.843)--(3.454,2.844)--(3.458,2.844)%
  --(3.462,2.844)--(3.466,2.845)--(3.470,2.846)--(3.474,2.846)--(3.478,2.847)--(3.482,2.848)%
  --(3.486,2.848)--(3.490,2.848)--(3.494,2.848)--(3.498,2.848)--(3.502,2.848)--(3.506,2.848)%
  --(3.510,2.848)--(3.515,2.847)--(3.519,2.847)--(3.523,2.847)--(3.527,2.848)--(3.531,2.848)%
  --(3.535,2.848)--(3.539,2.849)--(3.543,2.849)--(3.547,2.849)--(3.551,2.850)--(3.555,2.850)%
  --(3.559,2.850)--(3.563,2.850)--(3.567,2.849)--(3.571,2.849)--(3.575,2.849)--(3.579,2.849)%
  --(3.584,2.848)--(3.588,2.848)--(3.592,2.848)--(3.596,2.848)--(3.600,2.847)--(3.604,2.847)%
  --(3.608,2.847)--(3.612,2.847)--(3.616,2.847)--(3.620,2.847)--(3.624,2.847)--(3.628,2.847)%
  --(3.632,2.846)--(3.636,2.846)--(3.640,2.845)--(3.644,2.845)--(3.648,2.845)--(3.653,2.844)%
  --(3.657,2.844)--(3.661,2.844)--(3.665,2.845)--(3.669,2.845)--(3.673,2.845)--(3.677,2.846)%
  --(3.681,2.846)--(3.685,2.846)--(3.689,2.847)--(3.693,2.847)--(3.697,2.847)--(3.701,2.847)%
  --(3.705,2.847)--(3.709,2.847)--(3.713,2.847)--(3.718,2.848)--(3.722,2.848)--(3.726,2.848)%
  --(3.730,2.848)--(3.734,2.847)--(3.738,2.847)--(3.742,2.847)--(3.746,2.847)--(3.750,2.846)%
  --(3.754,2.846)--(3.758,2.845)--(3.762,2.845)--(3.766,2.845)--(3.770,2.844)--(3.774,2.844)%
  --(3.778,2.844)--(3.782,2.844)--(3.787,2.844)--(3.791,2.843)--(3.795,2.843)--(3.799,2.843)%
  --(3.803,2.843)--(3.807,2.842)--(3.811,2.842)--(3.815,2.842)--(3.819,2.842)--(3.823,2.842)%
  --(3.827,2.842)--(3.831,2.842)--(3.835,2.843)--(3.839,2.843)--(3.843,2.843)--(3.847,2.844)%
  --(3.851,2.844)--(3.856,2.844)--(3.860,2.844)--(3.864,2.844)--(3.868,2.845)--(3.872,2.845)%
  --(3.876,2.845)--(3.880,2.845)--(3.884,2.844)--(3.888,2.844)--(3.892,2.844)--(3.896,2.844)%
  --(3.900,2.844)--(3.904,2.844)--(3.908,2.843)--(3.912,2.843)--(3.916,2.843)--(3.920,2.843)%
  --(3.925,2.842)--(3.929,2.842)--(3.933,2.842)--(3.937,2.842)--(3.941,2.841)--(3.945,2.841)%
  --(3.949,2.841)--(3.953,2.841)--(3.957,2.841)--(3.961,2.841)--(3.965,2.841)--(3.969,2.841)%
  --(3.973,2.841)--(3.977,2.842)--(3.981,2.842)--(3.985,2.842)--(3.989,2.842)--(3.994,2.842)%
  --(3.998,2.843)--(4.002,2.843)--(4.006,2.843)--(4.010,2.844)--(4.014,2.844)--(4.018,2.845)%
  --(4.022,2.845)--(4.026,2.846)--(4.030,2.847)--(4.034,2.847)--(4.038,2.848)--(4.042,2.848)%
  --(4.046,2.849)--(4.050,2.849)--(4.054,2.849)--(4.058,2.850)--(4.063,2.850)--(4.067,2.851)%
  --(4.071,2.851)--(4.075,2.852)--(4.079,2.852)--(4.083,2.852)--(4.087,2.853)--(4.091,2.853)%
  --(4.095,2.853)--(4.099,2.854)--(4.103,2.854)--(4.107,2.854)--(4.111,2.854)--(4.115,2.855)%
  --(4.119,2.855)--(4.123,2.855)--(4.127,2.855)--(4.132,2.856)--(4.136,2.856)--(4.140,2.856)%
  --(4.144,2.856)--(4.148,2.856)--(4.152,2.856)--(4.156,2.856)--(4.160,2.856)--(4.164,2.856)%
  --(4.168,2.857)--(4.172,2.857)--(4.176,2.857)--(4.180,2.857)--(4.184,2.857)--(4.188,2.857)%
  --(4.192,2.857)--(4.196,2.857)--(4.201,2.857)--(4.205,2.858)--(4.209,2.858)--(4.213,2.858)%
  --(4.217,2.858)--(4.221,2.859)--(4.225,2.859)--(4.229,2.860)--(4.233,2.860)--(4.237,2.861)%
  --(4.241,2.861)--(4.245,2.861)--(4.249,2.862)--(4.253,2.862)--(4.257,2.863)--(4.261,2.863)%
  --(4.265,2.864)--(4.270,2.864)--(4.274,2.864)--(4.278,2.865)--(4.282,2.865)--(4.286,2.866)%
  --(4.290,2.866)--(4.294,2.866)--(4.298,2.867)--(4.302,2.867)--(4.306,2.868)--(4.310,2.868)%
  --(4.314,2.869)--(4.318,2.869)--(4.322,2.870)--(4.326,2.871)--(4.330,2.871)--(4.334,2.872)%
  --(4.339,2.872)--(4.343,2.873)--(4.347,2.874)--(4.351,2.874)--(4.355,2.875)--(4.359,2.876)%
  --(4.363,2.876)--(4.367,2.877)--(4.371,2.878)--(4.375,2.878)--(4.379,2.879)--(4.383,2.880)%
  --(4.387,2.880)--(4.391,2.881)--(4.395,2.881)--(4.399,2.882)--(4.403,2.883)--(4.408,2.883)%
  --(4.412,2.884)--(4.416,2.885)--(4.420,2.885)--(4.424,2.886)--(4.428,2.886)--(4.432,2.887)%
  --(4.436,2.887)--(4.440,2.888)--(4.444,2.888)--(4.448,2.889)--(4.452,2.889)--(4.456,2.890)%
  --(4.460,2.890)--(4.464,2.891)--(4.468,2.891)--(4.472,2.892)--(4.477,2.892)--(4.481,2.893)%
  --(4.485,2.893)--(4.489,2.894)--(4.493,2.895)--(4.497,2.895)--(4.501,2.896)--(4.505,2.897)%
  --(4.509,2.897)--(4.513,2.898)--(4.517,2.898)--(4.521,2.899)--(4.525,2.900)--(4.529,2.900)%
  --(4.533,2.901)--(4.537,2.902)--(4.541,2.902)--(4.546,2.903)--(4.550,2.904)--(4.554,2.904)%
  --(4.558,2.905)--(4.562,2.906)--(4.566,2.907)--(4.570,2.908)--(4.574,2.908)--(4.578,2.909)%
  --(4.582,2.910)--(4.586,2.911)--(4.590,2.912)--(4.594,2.913)--(4.598,2.914)--(4.602,2.915)%
  --(4.606,2.916)--(4.610,2.917)--(4.615,2.918)--(4.619,2.920)--(4.623,2.921)--(4.627,2.922)%
  --(4.631,2.923)--(4.635,2.924)--(4.639,2.925)--(4.643,2.926)--(4.647,2.927)--(4.651,2.929)%
  --(4.655,2.930)--(4.659,2.931)--(4.663,2.932)--(4.667,2.933)--(4.671,2.934)--(4.675,2.935)%
  --(4.679,2.936)--(4.684,2.937)--(4.688,2.938)--(4.692,2.939)--(4.696,2.940)--(4.700,2.941)%
  --(4.704,2.942)--(4.708,2.943)--(4.712,2.944)--(4.716,2.945)--(4.720,2.946)--(4.724,2.948)%
  --(4.728,2.949)--(4.732,2.950)--(4.736,2.951)--(4.740,2.952)--(4.744,2.953)--(4.748,2.954)%
  --(4.753,2.955)--(4.757,2.956)--(4.761,2.957)--(4.765,2.958)--(4.769,2.959)--(4.773,2.960)%
  --(4.777,2.960)--(4.781,2.961)--(4.785,2.962)--(4.789,2.963)--(4.793,2.964)--(4.797,2.965)%
  --(4.801,2.966)--(4.805,2.967)--(4.809,2.967)--(4.813,2.968)--(4.817,2.969)--(4.822,2.970)%
  --(4.826,2.971)--(4.830,2.971)--(4.834,2.972)--(4.838,2.973)--(4.842,2.974)--(4.846,2.974)%
  --(4.850,2.975)--(4.854,2.976)--(4.858,2.977)--(4.862,2.978)--(4.866,2.979)--(4.870,2.980)%
  --(4.874,2.980)--(4.878,2.981)--(4.882,2.982)--(4.886,2.983)--(4.891,2.984)--(4.895,2.985)%
  --(4.899,2.986)--(4.903,2.987)--(4.907,2.988)--(4.911,2.989)--(4.915,2.990)--(4.919,2.991)%
  --(4.923,2.993)--(4.927,2.994)--(4.931,2.995)--(4.935,2.996)--(4.939,2.997)--(4.943,2.998)%
  --(4.947,2.999)--(4.951,3.000)--(4.955,3.001)--(4.960,3.002)--(4.964,3.003)--(4.968,3.004)%
  --(4.972,3.005)--(4.976,3.006)--(4.980,3.007)--(4.984,3.008)--(4.988,3.009)--(4.992,3.010)%
  --(4.996,3.011)--(5.000,3.012)--(5.004,3.013)--(5.008,3.014)--(5.012,3.015)--(5.016,3.015)%
  --(5.020,3.016)--(5.024,3.017)--(5.029,3.018)--(5.033,3.019)--(5.037,3.019)--(5.041,3.020)%
  --(5.045,3.021)--(5.049,3.022)--(5.053,3.023)--(5.057,3.024)--(5.061,3.024)--(5.065,3.025)%
  --(5.069,3.026)--(5.073,3.027)--(5.077,3.028)--(5.081,3.029)--(5.085,3.030)--(5.089,3.031)%
  --(5.094,3.032)--(5.098,3.033)--(5.102,3.033)--(5.106,3.034)--(5.110,3.035)--(5.114,3.036)%
  --(5.118,3.037)--(5.122,3.038)--(5.126,3.038)--(5.130,3.039)--(5.134,3.040)--(5.138,3.041)%
  --(5.142,3.041)--(5.146,3.042)--(5.150,3.043)--(5.154,3.043)--(5.158,3.044)--(5.163,3.045)%
  --(5.167,3.045)--(5.171,3.046)--(5.175,3.046)--(5.179,3.047)--(5.183,3.047)--(5.187,3.048)%
  --(5.191,3.048)--(5.195,3.049)--(5.199,3.049)--(5.203,3.050)--(5.207,3.051)--(5.211,3.051)%
  --(5.215,3.052)--(5.219,3.052)--(5.223,3.053)--(5.227,3.053)--(5.232,3.054)--(5.236,3.054)%
  --(5.240,3.055)--(5.244,3.055)--(5.248,3.056)--(5.252,3.056)--(5.256,3.057)--(5.260,3.058)%
  --(5.264,3.058)--(5.268,3.059)--(5.272,3.059)--(5.276,3.060)--(5.280,3.061)--(5.284,3.062)%
  --(5.288,3.062)--(5.292,3.063)--(5.296,3.064)--(5.301,3.064)--(5.305,3.065)--(5.309,3.066)%
  --(5.313,3.066)--(5.317,3.067)--(5.321,3.068)--(5.325,3.069)--(5.329,3.070)--(5.333,3.071)%
  --(5.337,3.071)--(5.341,3.072)--(5.345,3.073)--(5.349,3.074)--(5.353,3.075)--(5.357,3.075)%
  --(5.361,3.076)--(5.365,3.076)--(5.370,3.077)--(5.374,3.077)--(5.378,3.078)--(5.382,3.078)%
  --(5.386,3.078)--(5.390,3.079)--(5.394,3.079)--(5.398,3.079)--(5.402,3.080)--(5.406,3.080)%
  --(5.410,3.080)--(5.414,3.081)--(5.418,3.081)--(5.422,3.082)--(5.426,3.082)--(5.430,3.083)%
  --(5.434,3.083)--(5.439,3.084)--(5.443,3.084)--(5.447,3.085)--(5.451,3.086)--(5.455,3.087)%
  --(5.459,3.087)--(5.463,3.088)--(5.467,3.089)--(5.471,3.090)--(5.475,3.091)--(5.479,3.091)%
  --(5.483,3.092)--(5.487,3.093)--(5.491,3.094)--(5.495,3.095)--(5.499,3.095)--(5.503,3.096)%
  --(5.508,3.097)--(5.512,3.097)--(5.516,3.098)--(5.520,3.098)--(5.524,3.099)--(5.528,3.100)%
  --(5.532,3.100)--(5.536,3.101)--(5.540,3.101)--(5.544,3.102)--(5.548,3.102)--(5.552,3.103)%
  --(5.556,3.103)--(5.560,3.104)--(5.564,3.104)--(5.568,3.105)--(5.572,3.106)--(5.577,3.106)%
  --(5.581,3.107)--(5.585,3.107)--(5.589,3.108)--(5.593,3.109)--(5.597,3.109)--(5.601,3.110)%
  --(5.605,3.110)--(5.609,3.111)--(5.613,3.112)--(5.617,3.112)--(5.621,3.113)--(5.625,3.114)%
  --(5.629,3.114)--(5.633,3.115)--(5.637,3.116)--(5.641,3.117)--(5.646,3.117)--(5.650,3.118)%
  --(5.654,3.119)--(5.658,3.119)--(5.662,3.120)--(5.666,3.120)--(5.670,3.121)--(5.674,3.122)%
  --(5.678,3.122)--(5.682,3.123)--(5.686,3.123)--(5.690,3.124)--(5.694,3.124)--(5.698,3.124)%
  --(5.702,3.125)--(5.706,3.125)--(5.710,3.126)--(5.715,3.126)--(5.719,3.127)--(5.723,3.127)%
  --(5.727,3.128)--(5.731,3.128)--(5.735,3.129)--(5.739,3.129)--(5.743,3.130)--(5.747,3.130);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.080,4.049) {relaxation};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.264,4.049)--(5.180,4.049);
\draw[gp path] (1.688,1.075)--(1.692,1.075)--(1.696,1.075)--(1.700,1.075)--(1.704,1.075)%
  --(1.708,1.075)--(1.712,1.075)--(1.716,1.075)--(1.720,1.075)--(1.725,1.075)--(1.729,1.075)%
  --(1.733,1.075)--(1.737,1.075)--(1.741,1.075)--(1.745,1.075)--(1.749,1.075)--(1.753,1.075)%
  --(1.757,1.075)--(1.761,1.075)--(1.765,1.075)--(1.769,1.075)--(1.773,1.075)--(1.777,1.075)%
  --(1.781,1.075)--(1.785,1.075)--(1.789,1.075)--(1.794,1.075)--(1.798,1.075)--(1.802,1.075)%
  --(1.806,1.075)--(1.810,1.075)--(1.814,1.075)--(1.818,1.075)--(1.822,1.075)--(1.826,1.075)%
  --(1.830,1.075)--(1.834,1.075)--(1.838,1.075)--(1.842,1.075)--(1.846,1.075)--(1.850,1.075)%
  --(1.854,1.075)--(1.858,1.075)--(1.863,1.075)--(1.867,1.075)--(1.871,1.075)--(1.875,1.075)%
  --(1.879,1.075)--(1.883,1.075)--(1.887,1.075)--(1.891,1.075)--(1.895,1.075)--(1.899,1.075)%
  --(1.903,1.075)--(1.907,1.075)--(1.911,1.075)--(1.915,1.075)--(1.919,1.075)--(1.923,1.075)%
  --(1.927,1.075)--(1.932,1.075)--(1.936,1.075)--(1.940,1.075)--(1.944,1.075)--(1.948,1.075)%
  --(1.952,1.075)--(1.956,1.075)--(1.960,1.075)--(1.964,1.075)--(1.968,1.075)--(1.972,1.075)%
  --(1.976,1.075)--(1.980,1.075)--(1.984,1.075)--(1.988,1.075)--(1.992,1.075)--(1.996,1.075)%
  --(2.001,1.075)--(2.005,1.075)--(2.009,1.075)--(2.013,1.075)--(2.017,1.075)--(2.021,1.075)%
  --(2.025,1.075)--(2.029,1.075)--(2.033,1.075)--(2.037,1.075)--(2.041,1.075)--(2.045,1.075)%
  --(2.049,1.075)--(2.053,1.075)--(2.057,1.075)--(2.061,1.075)--(2.065,1.075)--(2.070,1.075)%
  --(2.074,1.075)--(2.078,1.075)--(2.082,1.075)--(2.086,1.075)--(2.090,1.075)--(2.094,1.075)%
  --(2.098,1.075)--(2.102,1.075)--(2.106,1.075)--(2.110,1.075)--(2.114,1.075)--(2.118,1.075)%
  --(2.122,1.075)--(2.126,1.075)--(2.130,1.075)--(2.134,1.075)--(2.139,1.075)--(2.143,1.075)%
  --(2.147,1.075)--(2.151,1.075)--(2.155,1.075)--(2.159,1.075)--(2.163,1.075)--(2.167,1.075)%
  --(2.171,1.075)--(2.175,1.075)--(2.179,1.075)--(2.183,1.075)--(2.187,1.075)--(2.191,1.075)%
  --(2.195,1.075)--(2.199,1.075)--(2.203,1.075)--(2.208,1.075)--(2.212,1.075)--(2.216,1.075)%
  --(2.220,1.075)--(2.224,1.075)--(2.228,1.075)--(2.232,1.075)--(2.236,1.075)--(2.240,1.075)%
  --(2.244,1.075)--(2.248,1.075)--(2.252,1.075)--(2.256,1.075)--(2.260,1.075)--(2.264,1.075)%
  --(2.268,1.075)--(2.272,1.075)--(2.277,1.075)--(2.281,1.075)--(2.285,1.075)--(2.289,1.075)%
  --(2.293,1.075)--(2.297,1.075)--(2.301,1.075)--(2.305,1.075)--(2.309,1.075)--(2.313,1.075)%
  --(2.317,1.075)--(2.321,1.075)--(2.325,1.075)--(2.329,1.075)--(2.333,1.075)--(2.337,1.075)%
  --(2.341,1.075)--(2.346,1.075)--(2.350,1.075)--(2.354,1.075)--(2.358,1.075)--(2.362,1.075)%
  --(2.366,1.075)--(2.370,1.075)--(2.374,1.075)--(2.378,1.075)--(2.382,1.075)--(2.386,1.075)%
  --(2.390,1.075)--(2.394,1.075)--(2.398,1.075)--(2.402,1.075)--(2.406,1.075)--(2.411,1.075)%
  --(2.415,1.075)--(2.419,1.075)--(2.423,1.075)--(2.427,1.075)--(2.431,1.075)--(2.435,1.075)%
  --(2.439,1.075)--(2.443,1.075)--(2.447,1.075)--(2.451,1.075)--(2.455,1.075)--(2.459,1.075)%
  --(2.463,1.075)--(2.467,1.075)--(2.471,1.075)--(2.475,1.075)--(2.480,1.075)--(2.484,1.075)%
  --(2.488,1.075)--(2.492,1.075)--(2.496,1.075)--(2.500,1.075)--(2.504,1.075)--(2.508,1.075)%
  --(2.512,1.075)--(2.516,1.075)--(2.520,1.075)--(2.524,1.075)--(2.528,1.075)--(2.532,1.075)%
  --(2.536,1.075)--(2.540,1.075)--(2.544,1.075)--(2.549,1.075)--(2.553,1.075)--(2.557,1.075)%
  --(2.561,1.075)--(2.565,1.075)--(2.569,1.075)--(2.573,1.075)--(2.577,1.075)--(2.581,1.075)%
  --(2.585,1.075)--(2.589,1.075)--(2.593,1.075)--(2.597,1.075)--(2.601,1.075)--(2.605,1.075)%
  --(2.609,1.075)--(2.613,1.075)--(2.618,1.075)--(2.622,1.075)--(2.626,1.075)--(2.630,1.075)%
  --(2.634,1.075)--(2.638,1.075)--(2.642,1.075)--(2.646,1.075)--(2.650,1.075)--(2.654,1.075)%
  --(2.658,1.075)--(2.662,1.075)--(2.666,1.075)--(2.670,1.075)--(2.674,1.075)--(2.678,1.075)%
  --(2.682,1.075)--(2.687,1.075)--(2.691,1.075)--(2.695,1.075)--(2.699,1.075)--(2.703,1.075)%
  --(2.707,1.075)--(2.711,1.075)--(2.715,1.075)--(2.719,1.075)--(2.723,1.075)--(2.727,1.075)%
  --(2.731,1.075)--(2.735,1.075)--(2.739,1.075)--(2.743,1.075)--(2.747,1.075)--(2.751,1.075)%
  --(2.756,1.075)--(2.760,1.075)--(2.764,1.075)--(2.768,1.075)--(2.772,1.075)--(2.776,1.075)%
  --(2.780,1.075)--(2.784,1.075)--(2.788,1.075)--(2.792,1.075)--(2.796,1.075)--(2.800,1.075)%
  --(2.804,1.075)--(2.808,1.075)--(2.812,1.075)--(2.816,1.075)--(2.820,1.075)--(2.825,1.075)%
  --(2.829,1.075)--(2.833,1.075)--(2.837,1.075)--(2.841,1.075)--(2.845,1.075)--(2.849,1.075)%
  --(2.853,1.075)--(2.857,1.075)--(2.861,1.075)--(2.865,1.075)--(2.869,1.075)--(2.873,1.075)%
  --(2.877,1.075)--(2.881,1.075)--(2.885,1.075)--(2.889,1.075)--(2.894,1.075)--(2.898,1.075)%
  --(2.902,1.075)--(2.906,1.075)--(2.910,1.075)--(2.914,1.075)--(2.918,1.075)--(2.922,1.075)%
  --(2.926,1.075)--(2.930,1.075)--(2.934,1.075)--(2.938,1.075)--(2.942,1.075)--(2.946,1.075)%
  --(2.950,1.075)--(2.954,1.075)--(2.958,1.075)--(2.963,1.075)--(2.967,1.075)--(2.971,1.075)%
  --(2.975,1.075)--(2.979,1.075)--(2.983,1.075)--(2.987,1.075)--(2.991,1.075)--(2.995,1.075)%
  --(2.999,1.075)--(3.003,1.075)--(3.007,1.075)--(3.011,1.075)--(3.015,1.075)--(3.019,1.075)%
  --(3.023,1.075)--(3.027,1.075)--(3.032,1.075)--(3.036,1.075)--(3.040,1.075)--(3.044,1.075)%
  --(3.048,1.075)--(3.052,1.075)--(3.056,1.075)--(3.060,1.075)--(3.064,1.075)--(3.068,1.075)%
  --(3.072,1.075)--(3.076,1.075)--(3.080,1.075)--(3.084,1.075)--(3.088,1.075)--(3.092,1.075)%
  --(3.096,1.075)--(3.101,1.075)--(3.105,1.075)--(3.109,1.075)--(3.113,1.075)--(3.117,1.075)%
  --(3.121,1.075)--(3.125,1.075)--(3.129,1.075)--(3.133,1.075)--(3.137,1.075)--(3.141,1.075)%
  --(3.145,1.075)--(3.149,1.075)--(3.153,1.075)--(3.157,1.075)--(3.161,1.075)--(3.165,1.075)%
  --(3.170,1.075)--(3.174,1.075)--(3.178,1.075)--(3.182,1.075)--(3.186,1.075)--(3.190,1.075)%
  --(3.194,1.075)--(3.198,1.075)--(3.202,1.075)--(3.206,1.075)--(3.210,1.075)--(3.214,1.075)%
  --(3.218,1.075)--(3.222,1.075)--(3.226,1.075)--(3.230,1.075)--(3.234,1.075)--(3.239,1.075)%
  --(3.243,1.075)--(3.247,1.075)--(3.251,1.075)--(3.255,1.075)--(3.259,1.075)--(3.263,1.075)%
  --(3.267,1.075)--(3.271,1.075)--(3.275,1.075)--(3.279,1.075)--(3.283,1.075)--(3.287,1.075)%
  --(3.291,1.075)--(3.295,1.075)--(3.299,1.075)--(3.303,1.075)--(3.308,1.075)--(3.312,1.075)%
  --(3.316,1.075)--(3.320,1.075)--(3.324,1.075)--(3.328,1.075)--(3.332,1.075)--(3.336,1.075)%
  --(3.340,1.075)--(3.344,1.075)--(3.348,1.075)--(3.352,1.075)--(3.356,1.075)--(3.360,1.075)%
  --(3.364,1.075)--(3.368,1.075)--(3.372,1.075)--(3.377,1.075)--(3.381,1.075)--(3.385,1.075)%
  --(3.389,1.075)--(3.393,1.075)--(3.397,1.075)--(3.401,1.075)--(3.405,1.075)--(3.409,1.075)%
  --(3.413,1.075)--(3.417,1.075)--(3.421,1.075)--(3.425,1.075)--(3.429,1.075)--(3.433,1.075)%
  --(3.437,1.075)--(3.441,1.075)--(3.446,1.075)--(3.450,1.075)--(3.454,1.075)--(3.458,1.075)%
  --(3.462,1.075)--(3.466,1.075)--(3.470,1.075)--(3.474,1.075)--(3.478,1.075)--(3.482,1.075)%
  --(3.486,1.075)--(3.490,1.075)--(3.494,1.075)--(3.498,1.075)--(3.502,1.075)--(3.506,1.075)%
  --(3.510,1.075)--(3.515,1.075)--(3.519,1.075)--(3.523,1.075)--(3.527,1.075)--(3.531,1.075)%
  --(3.535,1.075)--(3.539,1.075)--(3.543,1.075)--(3.547,1.075)--(3.551,1.075)--(3.555,1.075)%
  --(3.559,1.075)--(3.563,1.075)--(3.567,1.075)--(3.571,1.075)--(3.575,1.075)--(3.579,1.075)%
  --(3.584,1.075)--(3.588,1.075)--(3.592,1.075)--(3.596,1.075)--(3.600,1.075)--(3.604,1.075)%
  --(3.608,1.075)--(3.612,1.075)--(3.616,1.075)--(3.620,1.075)--(3.624,1.075)--(3.628,1.075)%
  --(3.632,1.075)--(3.636,1.075)--(3.640,1.075)--(3.644,1.075)--(3.648,1.075)--(3.653,1.075)%
  --(3.657,1.075)--(3.661,1.075)--(3.665,1.075)--(3.669,1.075)--(3.673,1.075)--(3.677,1.075)%
  --(3.681,1.075)--(3.685,1.075)--(3.689,1.075)--(3.693,1.075)--(3.697,1.075)--(3.701,1.075)%
  --(3.705,1.075)--(3.709,1.075)--(3.713,1.075)--(3.718,1.075)--(3.722,1.075)--(3.726,1.075)%
  --(3.730,1.075)--(3.734,1.075)--(3.738,1.075)--(3.742,1.075)--(3.746,1.075)--(3.750,1.075)%
  --(3.754,1.075)--(3.758,1.075)--(3.762,1.075)--(3.766,1.075)--(3.770,1.075)--(3.774,1.075)%
  --(3.778,1.075)--(3.782,1.075)--(3.787,1.075)--(3.791,1.075)--(3.795,1.075)--(3.799,1.075)%
  --(3.803,1.075)--(3.807,1.075)--(3.811,1.075)--(3.815,1.075)--(3.819,1.075)--(3.823,1.075)%
  --(3.827,1.075)--(3.831,1.075)--(3.835,1.075)--(3.839,1.075)--(3.843,1.075)--(3.847,1.075)%
  --(3.851,1.075)--(3.856,1.075)--(3.860,1.075)--(3.864,1.075)--(3.868,1.075)--(3.872,1.075)%
  --(3.876,1.075)--(3.880,1.075)--(3.884,1.075)--(3.888,1.075)--(3.892,1.075)--(3.896,1.075)%
  --(3.900,1.075)--(3.904,1.075)--(3.908,1.075)--(3.912,1.075)--(3.916,1.075)--(3.920,1.075)%
  --(3.925,1.075)--(3.929,1.075)--(3.933,1.075)--(3.937,1.075)--(3.941,1.075)--(3.945,1.075)%
  --(3.949,1.075)--(3.953,1.075)--(3.957,1.075)--(3.961,1.075)--(3.965,1.075)--(3.969,1.075)%
  --(3.973,1.075)--(3.977,1.075)--(3.981,1.075)--(3.985,1.075)--(3.989,1.075)--(3.994,1.075)%
  --(3.998,1.075)--(4.002,1.075)--(4.006,1.075)--(4.010,1.075)--(4.014,1.075)--(4.018,1.075)%
  --(4.022,1.075)--(4.026,1.075)--(4.030,1.075)--(4.034,1.075)--(4.038,1.075)--(4.042,1.075)%
  --(4.046,1.075)--(4.050,1.075)--(4.054,1.075)--(4.058,1.075)--(4.063,1.075)--(4.067,1.075)%
  --(4.071,1.075)--(4.075,1.075)--(4.079,1.075)--(4.083,1.075)--(4.087,1.075)--(4.091,1.075)%
  --(4.095,1.075)--(4.099,1.075)--(4.103,1.075)--(4.107,1.075)--(4.111,1.075)--(4.115,1.075)%
  --(4.119,1.075)--(4.123,1.075)--(4.127,1.075)--(4.132,1.075)--(4.136,1.075)--(4.140,1.075)%
  --(4.144,1.075)--(4.148,1.075)--(4.152,1.075)--(4.156,1.075)--(4.160,1.075)--(4.164,1.075)%
  --(4.168,1.075)--(4.172,1.075)--(4.176,1.075)--(4.180,1.075)--(4.184,1.075)--(4.188,1.075)%
  --(4.192,1.075)--(4.196,1.075)--(4.201,1.075)--(4.205,1.075)--(4.209,1.075)--(4.213,1.075)%
  --(4.217,1.075)--(4.221,1.075)--(4.225,1.075)--(4.229,1.075)--(4.233,1.075)--(4.237,1.075)%
  --(4.241,1.075)--(4.245,1.075)--(4.249,1.075)--(4.253,1.075)--(4.257,1.075)--(4.261,1.075)%
  --(4.265,1.075)--(4.270,1.075)--(4.274,1.075)--(4.278,1.075)--(4.282,1.075)--(4.286,1.075)%
  --(4.290,1.075)--(4.294,1.075)--(4.298,1.075)--(4.302,1.075)--(4.306,1.075)--(4.310,1.075)%
  --(4.314,1.075)--(4.318,1.075)--(4.322,1.075)--(4.326,1.075)--(4.330,1.075)--(4.334,1.075)%
  --(4.339,1.075)--(4.343,1.075)--(4.347,1.075)--(4.351,1.075)--(4.355,1.075)--(4.359,1.075)%
  --(4.363,1.075)--(4.367,1.075)--(4.371,1.075)--(4.375,1.075)--(4.379,1.075)--(4.383,1.075)%
  --(4.387,1.075)--(4.391,1.075)--(4.395,1.075)--(4.399,1.075)--(4.403,1.075)--(4.408,1.075)%
  --(4.412,1.075)--(4.416,1.075)--(4.420,1.075)--(4.424,1.075)--(4.428,1.075)--(4.432,1.075)%
  --(4.436,1.075)--(4.440,1.075)--(4.444,1.075)--(4.448,1.075)--(4.452,1.075)--(4.456,1.075)%
  --(4.460,1.075)--(4.464,1.075)--(4.468,1.075)--(4.472,1.075)--(4.477,1.075)--(4.481,1.075)%
  --(4.485,1.075)--(4.489,1.075)--(4.493,1.075)--(4.497,1.075)--(4.501,1.075)--(4.505,1.075)%
  --(4.509,1.075)--(4.513,1.075)--(4.517,1.075)--(4.521,1.075)--(4.525,1.075)--(4.529,1.075)%
  --(4.533,1.075)--(4.537,1.075)--(4.541,1.075)--(4.546,1.075)--(4.550,1.075)--(4.554,1.075)%
  --(4.558,1.075)--(4.562,1.075)--(4.566,1.075)--(4.570,1.075)--(4.574,1.075)--(4.578,1.075)%
  --(4.582,1.075)--(4.586,1.075)--(4.590,1.075)--(4.594,1.075)--(4.598,1.075)--(4.602,1.075)%
  --(4.606,1.075)--(4.610,1.075)--(4.615,1.075)--(4.619,1.075)--(4.623,1.075)--(4.627,1.075)%
  --(4.631,1.075)--(4.635,1.075)--(4.639,1.075)--(4.643,1.075)--(4.647,1.075)--(4.651,1.075)%
  --(4.655,1.075)--(4.659,1.075)--(4.663,1.075)--(4.667,1.075)--(4.671,1.075)--(4.675,1.075)%
  --(4.679,1.075)--(4.684,1.075)--(4.688,1.075)--(4.692,1.075)--(4.696,1.075)--(4.700,1.075)%
  --(4.704,1.075)--(4.708,1.075)--(4.712,1.075)--(4.716,1.075)--(4.720,1.075)--(4.724,1.075)%
  --(4.728,1.075)--(4.732,1.075)--(4.736,1.075)--(4.740,1.075)--(4.744,1.075)--(4.748,1.075)%
  --(4.753,1.075)--(4.757,1.075)--(4.761,1.075)--(4.765,1.075)--(4.769,1.075)--(4.773,1.075)%
  --(4.777,1.075)--(4.781,1.075)--(4.785,1.075)--(4.789,1.075)--(4.793,1.075)--(4.797,1.075)%
  --(4.801,1.075)--(4.805,1.075)--(4.809,1.075)--(4.813,1.075)--(4.817,1.075)--(4.822,1.075)%
  --(4.826,1.075)--(4.830,1.075)--(4.834,1.075)--(4.838,1.075)--(4.842,1.075)--(4.846,1.075)%
  --(4.850,1.075)--(4.854,1.075)--(4.858,1.075)--(4.862,1.075)--(4.866,1.075)--(4.870,1.075)%
  --(4.874,1.075)--(4.878,1.075)--(4.882,1.075)--(4.886,1.075)--(4.891,1.075)--(4.895,1.075)%
  --(4.899,1.075)--(4.903,1.075)--(4.907,1.075)--(4.911,1.075)--(4.915,1.075)--(4.919,1.075)%
  --(4.923,1.075)--(4.927,1.075)--(4.931,1.075)--(4.935,1.075)--(4.939,1.075)--(4.943,1.075)%
  --(4.947,1.075)--(4.951,1.075)--(4.955,1.075)--(4.960,1.075)--(4.964,1.075)--(4.968,1.075)%
  --(4.972,1.075)--(4.976,1.075)--(4.980,1.075)--(4.984,1.075)--(4.988,1.075)--(4.992,1.075)%
  --(4.996,1.075)--(5.000,1.075)--(5.004,1.075)--(5.008,1.075)--(5.012,1.075)--(5.016,1.075)%
  --(5.020,1.075)--(5.024,1.075)--(5.029,1.075)--(5.033,1.075)--(5.037,1.075)--(5.041,1.075)%
  --(5.045,1.075)--(5.049,1.075)--(5.053,1.075)--(5.057,1.075)--(5.061,1.075)--(5.065,1.075)%
  --(5.069,1.075)--(5.073,1.075)--(5.077,1.075)--(5.081,1.075)--(5.085,1.075)--(5.089,1.075)%
  --(5.094,1.075)--(5.098,1.075)--(5.102,1.075)--(5.106,1.075)--(5.110,1.075)--(5.114,1.075)%
  --(5.118,1.075)--(5.122,1.075)--(5.126,1.075)--(5.130,1.075)--(5.134,1.075)--(5.138,1.075)%
  --(5.142,1.075)--(5.146,1.075)--(5.150,1.075)--(5.154,1.075)--(5.158,1.075)--(5.163,1.075)%
  --(5.167,1.075)--(5.171,1.075)--(5.175,1.075)--(5.179,1.075)--(5.183,1.075)--(5.187,1.075)%
  --(5.191,1.075)--(5.195,1.075)--(5.199,1.075)--(5.203,1.075)--(5.207,1.075)--(5.211,1.075)%
  --(5.215,1.075)--(5.219,1.075)--(5.223,1.075)--(5.227,1.075)--(5.232,1.075)--(5.236,1.075)%
  --(5.240,1.075)--(5.244,1.075)--(5.248,1.075)--(5.252,1.075)--(5.256,1.075)--(5.260,1.075)%
  --(5.264,1.075)--(5.268,1.075)--(5.272,1.075)--(5.276,1.075)--(5.280,1.075)--(5.284,1.075)%
  --(5.288,1.075)--(5.292,1.075)--(5.296,1.075)--(5.301,1.075)--(5.305,1.075)--(5.309,1.075)%
  --(5.313,1.075)--(5.317,1.075)--(5.321,1.075)--(5.325,1.075)--(5.329,1.075)--(5.333,1.075)%
  --(5.337,1.075)--(5.341,1.075)--(5.345,1.075)--(5.349,1.075)--(5.353,1.075)--(5.357,1.075)%
  --(5.361,1.075)--(5.365,1.075)--(5.370,1.075)--(5.374,1.075)--(5.378,1.075)--(5.382,1.075)%
  --(5.386,1.075)--(5.390,1.075)--(5.394,1.075)--(5.398,1.075)--(5.402,1.075)--(5.406,1.075)%
  --(5.410,1.075)--(5.414,1.075)--(5.418,1.075)--(5.422,1.075)--(5.426,1.075)--(5.430,1.075)%
  --(5.434,1.075)--(5.439,1.075)--(5.443,1.075)--(5.447,1.075)--(5.451,1.075)--(5.455,1.075)%
  --(5.459,1.075)--(5.463,1.075)--(5.467,1.075)--(5.471,1.075)--(5.475,1.075)--(5.479,1.075)%
  --(5.483,1.075)--(5.487,1.075)--(5.491,1.075)--(5.495,1.075)--(5.499,1.075)--(5.503,1.075)%
  --(5.508,1.075)--(5.512,1.075)--(5.516,1.075)--(5.520,1.075)--(5.524,1.075)--(5.528,1.075)%
  --(5.532,1.075)--(5.536,1.075)--(5.540,1.075)--(5.544,1.075)--(5.548,1.075)--(5.552,1.075)%
  --(5.556,1.075)--(5.560,1.075)--(5.564,1.075)--(5.568,1.075)--(5.572,1.075)--(5.577,1.075)%
  --(5.581,1.075)--(5.585,1.075)--(5.589,1.075)--(5.593,1.075)--(5.597,1.075)--(5.601,1.075)%
  --(5.605,1.075)--(5.609,1.075)--(5.613,1.075)--(5.617,1.075)--(5.621,1.075)--(5.625,1.075)%
  --(5.629,1.075)--(5.633,1.075)--(5.637,1.075)--(5.641,1.075)--(5.646,1.075)--(5.650,1.075)%
  --(5.654,1.075)--(5.658,1.075)--(5.662,1.075)--(5.666,1.075)--(5.670,1.075)--(5.674,1.075)%
  --(5.678,1.075)--(5.682,1.075)--(5.686,1.075)--(5.690,1.075)--(5.694,1.075)--(5.698,1.075)%
  --(5.702,1.075)--(5.706,1.075)--(5.710,1.075)--(5.715,1.075)--(5.719,1.075)--(5.723,1.075)%
  --(5.727,1.075)--(5.731,1.075)--(5.735,1.075)--(5.739,1.075)--(5.743,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.080,3.741) {full restart};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.264,3.741)--(5.180,3.741);
\draw[gp path] (1.688,1.075)--(1.692,1.075)--(1.696,1.075)--(1.700,1.075)--(1.704,1.075)%
  --(1.708,1.075)--(1.712,1.075)--(1.716,1.075)--(1.720,1.075)--(1.725,1.075)--(1.729,1.075)%
  --(1.733,1.075)--(1.737,1.075)--(1.741,1.075)--(1.745,1.075)--(1.749,1.075)--(1.753,1.075)%
  --(1.757,1.075)--(1.761,1.075)--(1.765,1.075)--(1.769,1.075)--(1.773,1.075)--(1.777,1.075)%
  --(1.781,1.075)--(1.785,1.075)--(1.789,1.075)--(1.794,1.075)--(1.798,1.075)--(1.802,1.075)%
  --(1.806,1.075)--(1.810,1.075)--(1.814,1.075)--(1.818,1.075)--(1.822,1.075)--(1.826,1.075)%
  --(1.830,1.075)--(1.834,1.075)--(1.838,1.075)--(1.842,1.075)--(1.846,1.075)--(1.850,1.075)%
  --(1.854,1.075)--(1.858,1.075)--(1.863,1.075)--(1.867,1.075)--(1.871,1.075)--(1.875,1.075)%
  --(1.879,1.075)--(1.883,1.075)--(1.887,1.075)--(1.891,1.075)--(1.895,1.075)--(1.899,1.075)%
  --(1.903,1.075)--(1.907,1.075)--(1.911,1.075)--(1.915,1.075)--(1.919,1.075)--(1.923,1.075)%
  --(1.927,1.075)--(1.932,1.075)--(1.936,1.075)--(1.940,1.075)--(1.944,1.075)--(1.948,1.075)%
  --(1.952,1.075)--(1.956,1.075)--(1.960,1.075)--(1.964,1.075)--(1.968,1.075)--(1.972,1.075)%
  --(1.976,1.075)--(1.980,1.075)--(1.984,1.075)--(1.988,1.075)--(1.992,1.075)--(1.996,1.075)%
  --(2.001,1.075)--(2.005,1.075)--(2.009,1.075)--(2.013,1.075)--(2.017,1.075)--(2.021,1.075)%
  --(2.025,1.075)--(2.029,1.075)--(2.033,1.075)--(2.037,1.075)--(2.041,1.075)--(2.045,1.075)%
  --(2.049,1.075)--(2.053,1.075)--(2.057,1.075)--(2.061,1.075)--(2.065,1.075)--(2.070,1.075)%
  --(2.074,1.075)--(2.078,1.075)--(2.082,1.075)--(2.086,1.075)--(2.090,1.075)--(2.094,1.075)%
  --(2.098,1.075)--(2.102,1.075)--(2.106,1.075)--(2.110,1.075)--(2.114,1.075)--(2.118,1.075)%
  --(2.122,1.075)--(2.126,1.075)--(2.130,1.075)--(2.134,1.075)--(2.139,1.075)--(2.143,1.075)%
  --(2.147,1.075)--(2.151,1.075)--(2.155,1.075)--(2.159,1.075)--(2.163,1.075)--(2.167,1.075)%
  --(2.171,1.075)--(2.175,1.075)--(2.179,1.075)--(2.183,1.075)--(2.187,1.075)--(2.191,1.075)%
  --(2.195,1.075)--(2.199,1.075)--(2.203,1.075)--(2.208,1.075)--(2.212,1.075)--(2.216,1.075)%
  --(2.220,1.075)--(2.224,1.075)--(2.228,1.075)--(2.232,1.075)--(2.236,1.075)--(2.240,1.075)%
  --(2.244,1.075)--(2.248,1.075)--(2.252,1.075)--(2.256,1.075)--(2.260,1.075)--(2.264,1.075)%
  --(2.268,1.075)--(2.272,1.075)--(2.277,1.075)--(2.281,1.075)--(2.285,1.075)--(2.289,1.075)%
  --(2.293,1.075)--(2.297,1.075)--(2.301,1.075)--(2.305,1.075)--(2.309,1.075)--(2.313,1.075)%
  --(2.317,1.075)--(2.321,1.075)--(2.325,1.075)--(2.329,1.075)--(2.333,1.075)--(2.337,1.075)%
  --(2.341,1.075)--(2.346,1.075)--(2.350,1.075)--(2.354,1.075)--(2.358,1.075)--(2.362,1.075)%
  --(2.366,1.075)--(2.370,1.075)--(2.374,1.075)--(2.378,1.075)--(2.382,1.075)--(2.386,1.075)%
  --(2.390,1.075)--(2.394,1.075)--(2.398,1.075)--(2.402,1.075)--(2.406,1.075)--(2.411,1.075)%
  --(2.415,1.075)--(2.419,1.075)--(2.423,1.075)--(2.427,1.075)--(2.431,1.075)--(2.435,1.075)%
  --(2.439,1.075)--(2.443,1.075)--(2.447,1.075)--(2.451,1.075)--(2.455,1.075)--(2.459,1.075)%
  --(2.463,1.075)--(2.467,1.075)--(2.471,1.075)--(2.475,1.075)--(2.480,1.075)--(2.484,1.075)%
  --(2.488,1.075)--(2.492,1.075)--(2.496,1.075)--(2.500,1.075)--(2.504,1.075)--(2.508,1.075)%
  --(2.512,1.075)--(2.516,1.075)--(2.520,1.075)--(2.524,1.075)--(2.528,1.075)--(2.532,1.075)%
  --(2.536,1.075)--(2.540,1.075)--(2.544,1.075)--(2.549,1.075)--(2.553,1.075)--(2.557,1.075)%
  --(2.561,1.075)--(2.565,1.075)--(2.569,1.075)--(2.573,1.075)--(2.577,1.075)--(2.581,1.075)%
  --(2.585,1.075)--(2.589,1.075)--(2.593,1.075)--(2.597,1.075)--(2.601,1.075)--(2.605,1.075)%
  --(2.609,1.075)--(2.613,1.075)--(2.618,1.075)--(2.622,1.075)--(2.626,1.075)--(2.630,1.075)%
  --(2.634,1.075)--(2.638,1.075)--(2.642,1.075)--(2.646,1.075)--(2.650,1.075)--(2.654,1.075)%
  --(2.658,1.075)--(2.662,1.075)--(2.666,1.075)--(2.670,1.075)--(2.674,1.075)--(2.678,1.075)%
  --(2.682,1.075)--(2.687,1.075)--(2.691,1.075)--(2.695,1.075)--(2.699,1.075)--(2.703,1.075)%
  --(2.707,1.075)--(2.711,1.075)--(2.715,1.075)--(2.719,1.075)--(2.723,1.075)--(2.727,1.075)%
  --(2.731,1.075)--(2.735,1.075)--(2.739,1.075)--(2.743,1.075)--(2.747,1.075)--(2.751,1.075)%
  --(2.756,1.075)--(2.760,1.075)--(2.764,1.075)--(2.768,1.075)--(2.772,1.075)--(2.776,1.075)%
  --(2.780,1.075)--(2.784,1.075)--(2.788,1.075)--(2.792,1.075)--(2.796,1.075)--(2.800,1.075)%
  --(2.804,1.075)--(2.808,1.075)--(2.812,1.075)--(2.816,1.075)--(2.820,1.075)--(2.825,1.075)%
  --(2.829,1.075)--(2.833,1.075)--(2.837,1.075)--(2.841,1.075)--(2.845,1.075)--(2.849,1.075)%
  --(2.853,1.075)--(2.857,1.075)--(2.861,1.075)--(2.865,1.075)--(2.869,1.075)--(2.873,1.075)%
  --(2.877,1.075)--(2.881,1.075)--(2.885,1.075)--(2.889,1.075)--(2.894,1.075)--(2.898,1.075)%
  --(2.902,1.075)--(2.906,1.075)--(2.910,1.075)--(2.914,1.075)--(2.918,1.075)--(2.922,1.075)%
  --(2.926,1.075)--(2.930,1.075)--(2.934,1.075)--(2.938,1.075)--(2.942,1.075)--(2.946,1.075)%
  --(2.950,1.075)--(2.954,1.075)--(2.958,1.075)--(2.963,1.075)--(2.967,1.075)--(2.971,1.075)%
  --(2.975,1.075)--(2.979,1.075)--(2.983,1.075)--(2.987,1.075)--(2.991,1.075)--(2.995,1.075)%
  --(2.999,1.075)--(3.003,1.075)--(3.007,1.075)--(3.011,1.075)--(3.015,1.075)--(3.019,1.075)%
  --(3.023,1.075)--(3.027,1.075)--(3.032,1.075)--(3.036,1.075)--(3.040,1.075)--(3.044,1.075)%
  --(3.048,1.075)--(3.052,1.075)--(3.056,1.075)--(3.060,1.075)--(3.064,1.075)--(3.068,1.075)%
  --(3.072,1.075)--(3.076,1.075)--(3.080,1.075)--(3.084,1.075)--(3.088,1.075)--(3.092,1.075)%
  --(3.096,1.075)--(3.101,1.075)--(3.105,1.075)--(3.109,1.075)--(3.113,1.075)--(3.117,1.075)%
  --(3.121,1.075)--(3.125,1.075)--(3.129,1.075)--(3.133,1.075)--(3.137,1.075)--(3.141,1.075)%
  --(3.145,1.075)--(3.149,1.075)--(3.153,1.075)--(3.157,1.075)--(3.161,1.075)--(3.165,1.075)%
  --(3.170,1.075)--(3.174,1.075)--(3.178,1.075)--(3.182,1.075)--(3.186,1.075)--(3.190,1.075)%
  --(3.194,1.075)--(3.198,1.075)--(3.202,1.075)--(3.206,1.075)--(3.210,1.075)--(3.214,1.075)%
  --(3.218,1.075)--(3.222,1.075)--(3.226,1.075)--(3.230,1.075)--(3.234,1.075)--(3.239,1.075)%
  --(3.243,1.075)--(3.247,1.075)--(3.251,1.075)--(3.255,1.075)--(3.259,1.075)--(3.263,1.075)%
  --(3.267,1.075)--(3.271,1.075)--(3.275,1.075)--(3.279,1.075)--(3.283,1.075)--(3.287,1.075)%
  --(3.291,1.075)--(3.295,1.075)--(3.299,1.075)--(3.303,1.075)--(3.308,1.075)--(3.312,1.075)%
  --(3.316,1.075)--(3.320,1.075)--(3.324,1.075)--(3.328,1.075)--(3.332,1.075)--(3.336,1.075)%
  --(3.340,1.075)--(3.344,1.075)--(3.348,1.075)--(3.352,1.075)--(3.356,1.075)--(3.360,1.075)%
  --(3.364,1.075)--(3.368,1.075)--(3.372,1.075)--(3.377,1.075)--(3.381,1.075)--(3.385,1.075)%
  --(3.389,1.075)--(3.393,1.075)--(3.397,1.075)--(3.401,1.075)--(3.405,1.075)--(3.409,1.075)%
  --(3.413,1.075)--(3.417,1.075)--(3.421,1.075)--(3.425,1.075)--(3.429,1.075)--(3.433,1.075)%
  --(3.437,1.075)--(3.441,1.075)--(3.446,1.075)--(3.450,1.075)--(3.454,1.075)--(3.458,1.075)%
  --(3.462,1.075)--(3.466,1.075)--(3.470,1.075)--(3.474,1.075)--(3.478,1.075)--(3.482,1.075)%
  --(3.486,1.075)--(3.490,1.075)--(3.494,1.075)--(3.498,1.075)--(3.502,1.075)--(3.506,1.075)%
  --(3.510,1.075)--(3.515,1.075)--(3.519,1.075)--(3.523,1.075)--(3.527,1.075)--(3.531,1.075)%
  --(3.535,1.075)--(3.539,1.075)--(3.543,1.075)--(3.547,1.075)--(3.551,1.075)--(3.555,1.075)%
  --(3.559,1.075)--(3.563,1.075)--(3.567,1.075)--(3.571,1.075)--(3.575,1.075)--(3.579,1.075)%
  --(3.584,1.075)--(3.588,1.075)--(3.592,1.075)--(3.596,1.075)--(3.600,1.075)--(3.604,1.075)%
  --(3.608,1.075)--(3.612,1.075)--(3.616,1.075)--(3.620,1.075)--(3.624,1.075)--(3.628,1.075)%
  --(3.632,1.075)--(3.636,1.075)--(3.640,1.075)--(3.644,1.075)--(3.648,1.075)--(3.653,1.075)%
  --(3.657,1.075)--(3.661,1.075)--(3.665,1.075)--(3.669,1.075)--(3.673,1.075)--(3.677,1.075)%
  --(3.681,1.075)--(3.685,1.075)--(3.689,1.075)--(3.693,1.075)--(3.697,1.075)--(3.701,1.075)%
  --(3.705,1.075)--(3.709,1.075)--(3.713,1.075)--(3.718,1.075)--(3.722,1.075)--(3.726,1.075)%
  --(3.730,1.075)--(3.734,1.075)--(3.738,1.075)--(3.742,1.075)--(3.746,1.075)--(3.750,1.075)%
  --(3.754,1.075)--(3.758,1.075)--(3.762,1.075)--(3.766,1.075)--(3.770,1.075)--(3.774,1.075)%
  --(3.778,1.075)--(3.782,1.075)--(3.787,1.075)--(3.791,1.075)--(3.795,1.075)--(3.799,1.075)%
  --(3.803,1.075)--(3.807,1.075)--(3.811,1.075)--(3.815,1.075)--(3.819,1.075)--(3.823,1.075)%
  --(3.827,1.075)--(3.831,1.075)--(3.835,1.075)--(3.839,1.075)--(3.843,1.075)--(3.847,1.075)%
  --(3.851,1.075)--(3.856,1.075)--(3.860,1.075)--(3.864,1.075)--(3.868,1.075)--(3.872,1.075)%
  --(3.876,1.075)--(3.880,1.075)--(3.884,1.075)--(3.888,1.075)--(3.892,1.075)--(3.896,1.075)%
  --(3.900,1.075)--(3.904,1.075)--(3.908,1.075)--(3.912,1.075)--(3.916,1.075)--(3.920,1.075)%
  --(3.925,1.075)--(3.929,1.075)--(3.933,1.075)--(3.937,1.075)--(3.941,1.075)--(3.945,1.075)%
  --(3.949,1.075)--(3.953,1.075)--(3.957,1.075)--(3.961,1.075)--(3.965,1.075)--(3.969,1.075)%
  --(3.973,1.075)--(3.977,1.075)--(3.981,1.075)--(3.985,1.075)--(3.989,1.075)--(3.994,1.075)%
  --(3.998,1.075)--(4.002,1.075)--(4.006,1.075)--(4.010,1.075)--(4.014,1.075)--(4.018,1.075)%
  --(4.022,1.075)--(4.026,1.075)--(4.030,1.075)--(4.034,1.075)--(4.038,1.075)--(4.042,1.075)%
  --(4.046,1.075)--(4.050,1.075)--(4.054,1.075)--(4.058,1.075)--(4.063,1.075)--(4.067,1.075)%
  --(4.071,1.075)--(4.075,1.075)--(4.079,1.075)--(4.083,1.075)--(4.087,1.075)--(4.091,1.075)%
  --(4.095,1.075)--(4.099,1.075)--(4.103,1.075)--(4.107,1.075)--(4.111,1.075)--(4.115,1.075)%
  --(4.119,1.075)--(4.123,1.075)--(4.127,1.075)--(4.132,1.075)--(4.136,1.075)--(4.140,1.075)%
  --(4.144,1.075)--(4.148,1.075)--(4.152,1.075)--(4.156,1.075)--(4.160,1.075)--(4.164,1.075)%
  --(4.168,1.075)--(4.172,1.075)--(4.176,1.075)--(4.180,1.075)--(4.184,1.075)--(4.188,1.075)%
  --(4.192,1.075)--(4.196,1.075)--(4.201,1.075)--(4.205,1.075)--(4.209,1.075)--(4.213,1.075)%
  --(4.217,1.075)--(4.221,1.075)--(4.225,1.075)--(4.229,1.075)--(4.233,1.075)--(4.237,1.075)%
  --(4.241,1.075)--(4.245,1.075)--(4.249,1.075)--(4.253,1.075)--(4.257,1.075)--(4.261,1.075)%
  --(4.265,1.075)--(4.270,1.075)--(4.274,1.075)--(4.278,1.075)--(4.282,1.075)--(4.286,1.075)%
  --(4.290,1.075)--(4.294,1.075)--(4.298,1.075)--(4.302,1.075)--(4.306,1.075)--(4.310,1.075)%
  --(4.314,1.075)--(4.318,1.075)--(4.322,1.075)--(4.326,1.075)--(4.330,1.075)--(4.334,1.075)%
  --(4.339,1.075)--(4.343,1.075)--(4.347,1.075)--(4.351,1.075)--(4.355,1.075)--(4.359,1.075)%
  --(4.363,1.075)--(4.367,1.075)--(4.371,1.075)--(4.375,1.075)--(4.379,1.075)--(4.383,1.075)%
  --(4.387,1.075)--(4.391,1.075)--(4.395,1.075)--(4.399,1.075)--(4.403,1.075)--(4.408,1.075)%
  --(4.412,1.075)--(4.416,1.075)--(4.420,1.075)--(4.424,1.075)--(4.428,1.075)--(4.432,1.075)%
  --(4.436,1.075)--(4.440,1.075)--(4.444,1.075)--(4.448,1.075)--(4.452,1.075)--(4.456,1.075)%
  --(4.460,1.075)--(4.464,1.075)--(4.468,1.075)--(4.472,1.075)--(4.477,1.075)--(4.481,1.075)%
  --(4.485,1.075)--(4.489,1.075)--(4.493,1.075)--(4.497,1.075)--(4.501,1.075)--(4.505,1.075)%
  --(4.509,1.075)--(4.513,1.075)--(4.517,1.075)--(4.521,1.075)--(4.525,1.075)--(4.529,1.075)%
  --(4.533,1.075)--(4.537,1.075)--(4.541,1.075)--(4.546,1.075)--(4.550,1.075)--(4.554,1.075)%
  --(4.558,1.075)--(4.562,1.075)--(4.566,1.075)--(4.570,1.075)--(4.574,1.075)--(4.578,1.075)%
  --(4.582,1.075)--(4.586,1.075)--(4.590,1.075)--(4.594,1.075)--(4.598,1.075)--(4.602,1.075)%
  --(4.606,1.075)--(4.610,1.075)--(4.615,1.075)--(4.619,1.075)--(4.623,1.075)--(4.627,1.075)%
  --(4.631,1.075)--(4.635,1.075)--(4.639,1.075)--(4.643,1.075)--(4.647,1.075)--(4.651,1.075)%
  --(4.655,1.075)--(4.659,1.075)--(4.663,1.075)--(4.667,1.075)--(4.671,1.075)--(4.675,1.075)%
  --(4.679,1.075)--(4.684,1.075)--(4.688,1.075)--(4.692,1.075)--(4.696,1.075)--(4.700,1.075)%
  --(4.704,1.075)--(4.708,1.075)--(4.712,1.075)--(4.716,1.075)--(4.720,1.075)--(4.724,1.075)%
  --(4.728,1.075)--(4.732,1.075)--(4.736,1.075)--(4.740,1.075)--(4.744,1.075)--(4.748,1.075)%
  --(4.753,1.075)--(4.757,1.075)--(4.761,1.075)--(4.765,1.075)--(4.769,1.075)--(4.773,1.075)%
  --(4.777,1.075)--(4.781,1.075)--(4.785,1.075)--(4.789,1.075)--(4.793,1.075)--(4.797,1.075)%
  --(4.801,1.075)--(4.805,1.075)--(4.809,1.075)--(4.813,1.075)--(4.817,1.075)--(4.822,1.075)%
  --(4.826,1.075)--(4.830,1.075)--(4.834,1.075)--(4.838,1.075)--(4.842,1.075)--(4.846,1.075)%
  --(4.850,1.075)--(4.854,1.075)--(4.858,1.075)--(4.862,1.075)--(4.866,1.075)--(4.870,1.075)%
  --(4.874,1.075)--(4.878,1.075)--(4.882,1.075)--(4.886,1.075)--(4.891,1.075)--(4.895,1.075)%
  --(4.899,1.075)--(4.903,1.075)--(4.907,1.075)--(4.911,1.075)--(4.915,1.075)--(4.919,1.075)%
  --(4.923,1.075)--(4.927,1.075)--(4.931,1.075)--(4.935,1.075)--(4.939,1.075)--(4.943,1.075)%
  --(4.947,1.075)--(4.951,1.075)--(4.955,1.075)--(4.960,1.075)--(4.964,1.075)--(4.968,1.075)%
  --(4.972,1.075)--(4.976,1.075)--(4.980,1.075)--(4.984,1.075)--(4.988,1.075)--(4.992,1.075)%
  --(4.996,1.075)--(5.000,1.075)--(5.004,1.075)--(5.008,1.075)--(5.012,1.075)--(5.016,1.075)%
  --(5.020,1.075)--(5.024,1.075)--(5.029,1.075)--(5.033,1.075)--(5.037,1.075)--(5.041,1.075)%
  --(5.045,1.075)--(5.049,1.075)--(5.053,1.075)--(5.057,1.075)--(5.061,1.075)--(5.065,1.075)%
  --(5.069,1.075)--(5.073,1.075)--(5.077,1.075)--(5.081,1.075)--(5.085,1.075)--(5.089,1.075)%
  --(5.094,1.075)--(5.098,1.075)--(5.102,1.075)--(5.106,1.075)--(5.110,1.075)--(5.114,1.075)%
  --(5.118,1.075)--(5.122,1.075)--(5.126,1.075)--(5.130,1.075)--(5.134,1.075)--(5.138,1.075)%
  --(5.142,1.075)--(5.146,1.075)--(5.150,1.075)--(5.154,1.075)--(5.158,1.075)--(5.163,1.075)%
  --(5.167,1.075)--(5.171,1.075)--(5.175,1.075)--(5.179,1.075)--(5.183,1.075)--(5.187,1.075)%
  --(5.191,1.075)--(5.195,1.075)--(5.199,1.075)--(5.203,1.075)--(5.207,1.075)--(5.211,1.075)%
  --(5.215,1.075)--(5.219,1.075)--(5.223,1.075)--(5.227,1.075)--(5.232,1.075)--(5.236,1.075)%
  --(5.240,1.075)--(5.244,1.075)--(5.248,1.075)--(5.252,1.075)--(5.256,1.075)--(5.260,1.075)%
  --(5.264,1.075)--(5.268,1.075)--(5.272,1.075)--(5.276,1.075)--(5.280,1.075)--(5.284,1.075)%
  --(5.288,1.075)--(5.292,1.075)--(5.296,1.075)--(5.301,1.075)--(5.305,1.075)--(5.309,1.075)%
  --(5.313,1.075)--(5.317,1.075)--(5.321,1.075)--(5.325,1.075)--(5.329,1.075)--(5.333,1.075)%
  --(5.337,1.075)--(5.341,1.075)--(5.345,1.075)--(5.349,1.075)--(5.353,1.075)--(5.357,1.075)%
  --(5.361,1.075)--(5.365,1.075)--(5.370,1.075)--(5.374,1.075)--(5.378,1.075)--(5.382,1.075)%
  --(5.386,1.075)--(5.390,1.075)--(5.394,1.075)--(5.398,1.075)--(5.402,1.075)--(5.406,1.075)%
  --(5.410,1.075)--(5.414,1.075)--(5.418,1.075)--(5.422,1.075)--(5.426,1.075)--(5.430,1.075)%
  --(5.434,1.075)--(5.439,1.075)--(5.443,1.075)--(5.447,1.075)--(5.451,1.075)--(5.455,1.075)%
  --(5.459,1.075)--(5.463,1.075)--(5.467,1.075)--(5.471,1.075)--(5.475,1.075)--(5.479,1.075)%
  --(5.483,1.075)--(5.487,1.075)--(5.491,1.075)--(5.495,1.075)--(5.499,1.075)--(5.503,1.075)%
  --(5.508,1.075)--(5.512,1.075)--(5.516,1.075)--(5.520,1.075)--(5.524,1.075)--(5.528,1.075)%
  --(5.532,1.075)--(5.536,1.075)--(5.540,1.075)--(5.544,1.075)--(5.548,1.075)--(5.552,1.075)%
  --(5.556,1.075)--(5.560,1.075)--(5.564,1.075)--(5.568,1.075)--(5.572,1.075)--(5.577,1.075)%
  --(5.581,1.075)--(5.585,1.075)--(5.589,1.075)--(5.593,1.075)--(5.597,1.075)--(5.601,1.075)%
  --(5.605,1.075)--(5.609,1.075)--(5.613,1.075)--(5.617,1.075)--(5.621,1.075)--(5.625,1.075)%
  --(5.629,1.075)--(5.633,1.075)--(5.637,1.075)--(5.641,1.075)--(5.646,1.075)--(5.650,1.075)%
  --(5.654,1.075)--(5.658,1.075)--(5.662,1.075)--(5.666,1.075)--(5.670,1.075)--(5.674,1.075)%
  --(5.678,1.075)--(5.682,1.075)--(5.686,1.075)--(5.690,1.075)--(5.694,1.075)--(5.698,1.075)%
  --(5.702,1.075)--(5.706,1.075)--(5.710,1.075)--(5.715,1.075)--(5.719,1.075)--(5.723,1.075)%
  --(5.727,1.075)--(5.731,1.075)--(5.735,1.075)--(5.739,1.075)--(5.743,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,2.838) {$\widehat {\mathcal R}_h^n$};
\node[gp node center] at (3.717,0.215) {$t/t_f$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.747cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> energy_and_residual-residual-2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu 04 Jun 2026 04:21:31 PM CDT
\path (0.000,0.000) rectangle (6.300,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.075)--(1.868,1.075);
\draw[gp path] (5.747,1.075)--(5.567,1.075);
\node[gp node right] at (1.504,1.075) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.527)--(5.747,1.527);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.527)--(1.868,1.527);
\draw[gp path] (5.747,1.527)--(5.567,1.527);
\node[gp node right] at (1.504,1.527) {$0.005$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.979)--(5.747,1.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.979)--(1.868,1.979);
\draw[gp path] (5.747,1.979)--(5.567,1.979);
\node[gp node right] at (1.504,1.979) {$0.01$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.431)--(5.747,2.431);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.431)--(1.868,2.431);
\draw[gp path] (5.747,2.431)--(5.567,2.431);
\node[gp node right] at (1.504,2.431) {$0.015$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.883)--(5.747,2.883);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.883)--(1.868,2.883);
\draw[gp path] (5.747,2.883)--(5.567,2.883);
\node[gp node right] at (1.504,2.883) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.335)--(5.747,3.335);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.335)--(1.868,3.335);
\draw[gp path] (5.747,3.335)--(5.567,3.335);
\node[gp node right] at (1.504,3.335) {$0.025$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.787)--(1.872,3.787);
\draw[gp path] (5.364,3.787)--(5.747,3.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.787)--(1.868,3.787);
\draw[gp path] (5.747,3.787)--(5.567,3.787);
\node[gp node right] at (1.504,3.787) {$0.03$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.239)--(1.872,4.239);
\draw[gp path] (5.364,4.239)--(5.747,4.239);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.239)--(1.868,4.239);
\draw[gp path] (5.747,4.239)--(5.567,4.239);
\node[gp node right] at (1.504,4.239) {$0.035$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.691)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (5.747,4.691)--(5.567,4.691);
\node[gp node right] at (1.504,4.691) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.691)--(1.688,4.511);
\node[gp node center] at (1.688,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.500,0.985)--(2.500,3.587);
\draw[gp path] (2.500,4.511)--(2.500,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,0.985)--(2.500,1.165);
\draw[gp path] (2.500,4.691)--(2.500,4.511);
\node[gp node center] at (2.500,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.312,0.985)--(3.312,3.587);
\draw[gp path] (3.312,4.511)--(3.312,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.312,0.985)--(3.312,1.165);
\draw[gp path] (3.312,4.691)--(3.312,4.511);
\node[gp node center] at (3.312,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.123,0.985)--(4.123,3.587);
\draw[gp path] (4.123,4.511)--(4.123,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.123,0.985)--(4.123,1.165);
\draw[gp path] (4.123,4.691)--(4.123,4.511);
\node[gp node center] at (4.123,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.935,0.985)--(4.935,3.587);
\draw[gp path] (4.935,4.511)--(4.935,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.935,0.985)--(4.935,1.165);
\draw[gp path] (4.935,4.691)--(4.935,4.511);
\node[gp node center] at (4.935,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.747,0.985)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.747,0.985)--(5.747,1.165);
\draw[gp path] (5.747,4.691)--(5.747,4.511);
\node[gp node center] at (5.747,0.677) {$1$};
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node right] at (4.080,4.357) {no restart};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.264,4.357)--(5.180,4.357);
\draw[gp path] (1.688,1.075)--(1.692,1.137)--(1.696,1.160)--(1.700,1.172)--(1.704,1.184)%
  --(1.708,1.198)--(1.712,1.211)--(1.716,1.223)--(1.720,1.235)--(1.725,1.247)--(1.729,1.259)%
  --(1.733,1.272)--(1.737,1.284)--(1.741,1.297)--(1.745,1.309)--(1.749,1.321)--(1.753,1.332)%
  --(1.757,1.343)--(1.761,1.354)--(1.765,1.364)--(1.769,1.375)--(1.773,1.385)--(1.777,1.395)%
  --(1.781,1.404)--(1.785,1.414)--(1.789,1.423)--(1.794,1.432)--(1.798,1.441)--(1.802,1.449)%
  --(1.806,1.457)--(1.810,1.465)--(1.814,1.473)--(1.818,1.481)--(1.822,1.488)--(1.826,1.495)%
  --(1.830,1.502)--(1.834,1.509)--(1.838,1.515)--(1.842,1.521)--(1.846,1.527)--(1.850,1.533)%
  --(1.854,1.539)--(1.858,1.544)--(1.863,1.550)--(1.867,1.555)--(1.871,1.560)--(1.875,1.565)%
  --(1.879,1.569)--(1.883,1.573)--(1.887,1.578)--(1.891,1.582)--(1.895,1.586)--(1.899,1.589)%
  --(1.903,1.593)--(1.907,1.597)--(1.911,1.600)--(1.915,1.604)--(1.919,1.607)--(1.923,1.610)%
  --(1.927,1.613)--(1.932,1.616)--(1.936,1.619)--(1.940,1.622)--(1.944,1.625)--(1.948,1.627)%
  --(1.952,1.630)--(1.956,1.632)--(1.960,1.634)--(1.964,1.636)--(1.968,1.638)--(1.972,1.640)%
  --(1.976,1.642)--(1.980,1.643)--(1.984,1.645)--(1.988,1.647)--(1.992,1.648)--(1.996,1.650)%
  --(2.001,1.651)--(2.005,1.652)--(2.009,1.653)--(2.013,1.655)--(2.017,1.656)--(2.021,1.657)%
  --(2.025,1.658)--(2.029,1.659)--(2.033,1.660)--(2.037,1.661)--(2.041,1.662)--(2.045,1.662)%
  --(2.049,1.663)--(2.053,1.664)--(2.057,1.664)--(2.061,1.665)--(2.065,1.666)--(2.070,1.666)%
  --(2.074,1.667)--(2.078,1.668)--(2.082,1.669)--(2.086,1.669)--(2.090,1.670)--(2.094,1.671)%
  --(2.098,1.672)--(2.102,1.672)--(2.106,1.673)--(2.110,1.674)--(2.114,1.675)--(2.118,1.676)%
  --(2.122,1.676)--(2.126,1.677)--(2.130,1.678)--(2.134,1.679)--(2.139,1.680)--(2.143,1.680)%
  --(2.147,1.681)--(2.151,1.682)--(2.155,1.682)--(2.159,1.683)--(2.163,1.684)--(2.167,1.685)%
  --(2.171,1.685)--(2.175,1.686)--(2.179,1.686)--(2.183,1.687)--(2.187,1.687)--(2.191,1.688)%
  --(2.195,1.688)--(2.199,1.688)--(2.203,1.688)--(2.208,1.689)--(2.212,1.689)--(2.216,1.689)%
  --(2.220,1.689)--(2.224,1.689)--(2.228,1.689)--(2.232,1.689)--(2.236,1.689)--(2.240,1.689)%
  --(2.244,1.689)--(2.248,1.689)--(2.252,1.690)--(2.256,1.690)--(2.260,1.690)--(2.264,1.690)%
  --(2.268,1.690)--(2.272,1.690)--(2.277,1.690)--(2.281,1.691)--(2.285,1.691)--(2.289,1.691)%
  --(2.293,1.691)--(2.297,1.692)--(2.301,1.692)--(2.305,1.692)--(2.309,1.693)--(2.313,1.693)%
  --(2.317,1.694)--(2.321,1.694)--(2.325,1.694)--(2.329,1.695)--(2.333,1.695)--(2.337,1.696)%
  --(2.341,1.696)--(2.346,1.697)--(2.350,1.697)--(2.354,1.698)--(2.358,1.698)--(2.362,1.698)%
  --(2.366,1.699)--(2.370,1.699)--(2.374,1.699)--(2.378,1.699)--(2.382,1.700)--(2.386,1.700)%
  --(2.390,1.700)--(2.394,1.700)--(2.398,1.699)--(2.402,1.699)--(2.406,1.699)--(2.411,1.699)%
  --(2.415,1.699)--(2.419,1.699)--(2.423,1.698)--(2.427,1.698)--(2.431,1.698)--(2.435,1.698)%
  --(2.439,1.697)--(2.443,1.697)--(2.447,1.697)--(2.451,1.697)--(2.455,1.697)--(2.459,1.697)%
  --(2.463,1.697)--(2.467,1.697)--(2.471,1.697)--(2.475,1.697)--(2.480,1.697)--(2.484,1.697)%
  --(2.488,1.697)--(2.492,1.697)--(2.496,1.697)--(2.500,1.697)--(2.504,1.698)--(2.508,1.698)%
  --(2.512,1.698)--(2.516,1.699)--(2.520,1.699)--(2.524,1.699)--(2.528,1.700)--(2.532,1.700)%
  --(2.536,1.700)--(2.540,1.701)--(2.544,1.701)--(2.549,1.702)--(2.553,1.702)--(2.557,1.703)%
  --(2.561,1.703)--(2.565,1.704)--(2.569,1.704)--(2.573,1.704)--(2.577,1.705)--(2.581,1.705)%
  --(2.585,1.705)--(2.589,1.706)--(2.593,1.706)--(2.597,1.706)--(2.601,1.706)--(2.605,1.707)%
  --(2.609,1.707)--(2.613,1.707)--(2.618,1.707)--(2.622,1.708)--(2.626,1.708)--(2.630,1.708)%
  --(2.634,1.709)--(2.638,1.709)--(2.642,1.710)--(2.646,1.710)--(2.650,1.711)--(2.654,1.712)%
  --(2.658,1.712)--(2.662,1.713)--(2.666,1.714)--(2.670,1.714)--(2.674,1.715)--(2.678,1.716)%
  --(2.682,1.716)--(2.687,1.717)--(2.691,1.718)--(2.695,1.718)--(2.699,1.719)--(2.703,1.719)%
  --(2.707,1.720)--(2.711,1.721)--(2.715,1.721)--(2.719,1.722)--(2.723,1.722)--(2.727,1.723)%
  --(2.731,1.723)--(2.735,1.724)--(2.739,1.724)--(2.743,1.724)--(2.747,1.725)--(2.751,1.725)%
  --(2.756,1.725)--(2.760,1.725)--(2.764,1.726)--(2.768,1.726)--(2.772,1.726)--(2.776,1.727)%
  --(2.780,1.727)--(2.784,1.727)--(2.788,1.727)--(2.792,1.727)--(2.796,1.727)--(2.800,1.728)%
  --(2.804,1.728)--(2.808,1.728)--(2.812,1.729)--(2.816,1.729)--(2.820,1.729)--(2.825,1.729)%
  --(2.829,1.730)--(2.833,1.730)--(2.837,1.731)--(2.841,1.731)--(2.845,1.732)--(2.849,1.732)%
  --(2.853,1.733)--(2.857,1.734)--(2.861,1.734)--(2.865,1.735)--(2.869,1.736)--(2.873,1.737)%
  --(2.877,1.737)--(2.881,1.738)--(2.885,1.738)--(2.889,1.739)--(2.894,1.740)--(2.898,1.740)%
  --(2.902,1.741)--(2.906,1.741)--(2.910,1.742)--(2.914,1.742)--(2.918,1.743)--(2.922,1.743)%
  --(2.926,1.743)--(2.930,1.744)--(2.934,1.745)--(2.938,1.745)--(2.942,1.746)--(2.946,1.746)%
  --(2.950,1.747)--(2.954,1.747)--(2.958,1.747)--(2.963,1.748)--(2.967,1.748)--(2.971,1.748)%
  --(2.975,1.748)--(2.979,1.749)--(2.983,1.749)--(2.987,1.749)--(2.991,1.749)--(2.995,1.750)%
  --(2.999,1.750)--(3.003,1.750)--(3.007,1.751)--(3.011,1.751)--(3.015,1.751)--(3.019,1.752)%
  --(3.023,1.752)--(3.027,1.753)--(3.032,1.753)--(3.036,1.753)--(3.040,1.754)--(3.044,1.754)%
  --(3.048,1.755)--(3.052,1.755)--(3.056,1.756)--(3.060,1.756)--(3.064,1.756)--(3.068,1.757)%
  --(3.072,1.757)--(3.076,1.757)--(3.080,1.757)--(3.084,1.758)--(3.088,1.758)--(3.092,1.758)%
  --(3.096,1.758)--(3.101,1.758)--(3.105,1.759)--(3.109,1.759)--(3.113,1.760)--(3.117,1.760)%
  --(3.121,1.761)--(3.125,1.761)--(3.129,1.761)--(3.133,1.761)--(3.137,1.762)--(3.141,1.762)%
  --(3.145,1.762)--(3.149,1.763)--(3.153,1.763)--(3.157,1.763)--(3.161,1.763)--(3.165,1.764)%
  --(3.170,1.764)--(3.174,1.764)--(3.178,1.765)--(3.182,1.765)--(3.186,1.765)--(3.190,1.766)%
  --(3.194,1.766)--(3.198,1.766)--(3.202,1.766)--(3.206,1.766)--(3.210,1.766)--(3.214,1.767)%
  --(3.218,1.767)--(3.222,1.767)--(3.226,1.767)--(3.230,1.767)--(3.234,1.768)--(3.239,1.768)%
  --(3.243,1.768)--(3.247,1.768)--(3.251,1.769)--(3.255,1.769)--(3.259,1.769)--(3.263,1.769)%
  --(3.267,1.769)--(3.271,1.769)--(3.275,1.769)--(3.279,1.770)--(3.283,1.770)--(3.287,1.770)%
  --(3.291,1.770)--(3.295,1.770)--(3.299,1.771)--(3.303,1.771)--(3.308,1.771)--(3.312,1.771)%
  --(3.316,1.771)--(3.320,1.771)--(3.324,1.771)--(3.328,1.771)--(3.332,1.771)--(3.336,1.771)%
  --(3.340,1.771)--(3.344,1.771)--(3.348,1.772)--(3.352,1.772)--(3.356,1.772)--(3.360,1.772)%
  --(3.364,1.772)--(3.368,1.772)--(3.372,1.772)--(3.377,1.772)--(3.381,1.772)--(3.385,1.772)%
  --(3.389,1.773)--(3.393,1.773)--(3.397,1.773)--(3.401,1.773)--(3.405,1.773)--(3.409,1.773)%
  --(3.413,1.773)--(3.417,1.773)--(3.421,1.773)--(3.425,1.774)--(3.429,1.774)--(3.433,1.774)%
  --(3.437,1.774)--(3.441,1.774)--(3.446,1.774)--(3.450,1.774)--(3.454,1.774)--(3.458,1.774)%
  --(3.462,1.774)--(3.466,1.774)--(3.470,1.774)--(3.474,1.775)--(3.478,1.775)--(3.482,1.775)%
  --(3.486,1.775)--(3.490,1.775)--(3.494,1.775)--(3.498,1.776)--(3.502,1.776)--(3.506,1.776)%
  --(3.510,1.776)--(3.515,1.776)--(3.519,1.776)--(3.523,1.776)--(3.527,1.776)--(3.531,1.776)%
  --(3.535,1.777)--(3.539,1.777)--(3.543,1.777)--(3.547,1.777)--(3.551,1.777)--(3.555,1.778)%
  --(3.559,1.778)--(3.563,1.778)--(3.567,1.778)--(3.571,1.778)--(3.575,1.778)--(3.579,1.778)%
  --(3.584,1.778)--(3.588,1.778)--(3.592,1.779)--(3.596,1.779)--(3.600,1.779)--(3.604,1.779)%
  --(3.608,1.779)--(3.612,1.779)--(3.616,1.779)--(3.620,1.779)--(3.624,1.779)--(3.628,1.779)%
  --(3.632,1.780)--(3.636,1.780)--(3.640,1.780)--(3.644,1.780)--(3.648,1.780)--(3.653,1.780)%
  --(3.657,1.780)--(3.661,1.780)--(3.665,1.780)--(3.669,1.780)--(3.673,1.780)--(3.677,1.781)%
  --(3.681,1.781)--(3.685,1.781)--(3.689,1.781)--(3.693,1.781)--(3.697,1.781)--(3.701,1.781)%
  --(3.705,1.781)--(3.709,1.781)--(3.713,1.782)--(3.718,1.782)--(3.722,1.782)--(3.726,1.782)%
  --(3.730,1.782)--(3.734,1.782)--(3.738,1.782)--(3.742,1.782)--(3.746,1.782)--(3.750,1.782)%
  --(3.754,1.782)--(3.758,1.782)--(3.762,1.782)--(3.766,1.782)--(3.770,1.782)--(3.774,1.782)%
  --(3.778,1.782)--(3.782,1.782)--(3.787,1.782)--(3.791,1.782)--(3.795,1.782)--(3.799,1.782)%
  --(3.803,1.782)--(3.807,1.782)--(3.811,1.782)--(3.815,1.782)--(3.819,1.782)--(3.823,1.782)%
  --(3.827,1.782)--(3.831,1.782)--(3.835,1.782)--(3.839,1.782)--(3.843,1.782)--(3.847,1.782)%
  --(3.851,1.782)--(3.856,1.782)--(3.860,1.783)--(3.864,1.783)--(3.868,1.783)--(3.872,1.783)%
  --(3.876,1.783)--(3.880,1.783)--(3.884,1.783)--(3.888,1.783)--(3.892,1.783)--(3.896,1.782)%
  --(3.900,1.782)--(3.904,1.782)--(3.908,1.782)--(3.912,1.782)--(3.916,1.782)--(3.920,1.782)%
  --(3.925,1.782)--(3.929,1.782)--(3.933,1.782)--(3.937,1.782)--(3.941,1.782)--(3.945,1.782)%
  --(3.949,1.782)--(3.953,1.782)--(3.957,1.782)--(3.961,1.782)--(3.965,1.782)--(3.969,1.782)%
  --(3.973,1.782)--(3.977,1.782)--(3.981,1.782)--(3.985,1.782)--(3.989,1.782)--(3.994,1.782)%
  --(3.998,1.782)--(4.002,1.782)--(4.006,1.782)--(4.010,1.782)--(4.014,1.782)--(4.018,1.782)%
  --(4.022,1.782)--(4.026,1.782)--(4.030,1.782)--(4.034,1.782)--(4.038,1.782)--(4.042,1.782)%
  --(4.046,1.782)--(4.050,1.782)--(4.054,1.782)--(4.058,1.782)--(4.063,1.782)--(4.067,1.782)%
  --(4.071,1.782)--(4.075,1.782)--(4.079,1.782)--(4.083,1.782)--(4.087,1.782)--(4.091,1.782)%
  --(4.095,1.782)--(4.099,1.782)--(4.103,1.782)--(4.107,1.782)--(4.111,1.782)--(4.115,1.782)%
  --(4.119,1.783)--(4.123,1.783)--(4.127,1.783)--(4.132,1.783)--(4.136,1.783)--(4.140,1.783)%
  --(4.144,1.783)--(4.148,1.783)--(4.152,1.783)--(4.156,1.783)--(4.160,1.783)--(4.164,1.783)%
  --(4.168,1.783)--(4.172,1.783)--(4.176,1.783)--(4.180,1.783)--(4.184,1.783)--(4.188,1.783)%
  --(4.192,1.783)--(4.196,1.783)--(4.201,1.783)--(4.205,1.782)--(4.209,1.782)--(4.213,1.782)%
  --(4.217,1.782)--(4.221,1.782)--(4.225,1.782)--(4.229,1.782)--(4.233,1.782)--(4.237,1.782)%
  --(4.241,1.782)--(4.245,1.782)--(4.249,1.782)--(4.253,1.782)--(4.257,1.782)--(4.261,1.782)%
  --(4.265,1.782)--(4.270,1.782)--(4.274,1.782)--(4.278,1.782)--(4.282,1.782)--(4.286,1.782)%
  --(4.290,1.782)--(4.294,1.782)--(4.298,1.782)--(4.302,1.782)--(4.306,1.782)--(4.310,1.782)%
  --(4.314,1.782)--(4.318,1.782)--(4.322,1.782)--(4.326,1.782)--(4.330,1.782)--(4.334,1.782)%
  --(4.339,1.781)--(4.343,1.781)--(4.347,1.781)--(4.351,1.781)--(4.355,1.781)--(4.359,1.781)%
  --(4.363,1.781)--(4.367,1.781)--(4.371,1.781)--(4.375,1.781)--(4.379,1.781)--(4.383,1.781)%
  --(4.387,1.781)--(4.391,1.781)--(4.395,1.781)--(4.399,1.782)--(4.403,1.782)--(4.408,1.782)%
  --(4.412,1.782)--(4.416,1.782)--(4.420,1.782)--(4.424,1.782)--(4.428,1.783)--(4.432,1.783)%
  --(4.436,1.783)--(4.440,1.783)--(4.444,1.784)--(4.448,1.784)--(4.452,1.784)--(4.456,1.785)%
  --(4.460,1.785)--(4.464,1.786)--(4.468,1.786)--(4.472,1.787)--(4.477,1.787)--(4.481,1.787)%
  --(4.485,1.788)--(4.489,1.788)--(4.493,1.789)--(4.497,1.789)--(4.501,1.790)--(4.505,1.790)%
  --(4.509,1.791)--(4.513,1.791)--(4.517,1.792)--(4.521,1.792)--(4.525,1.792)--(4.529,1.793)%
  --(4.533,1.793)--(4.537,1.794)--(4.541,1.794)--(4.546,1.794)--(4.550,1.795)--(4.554,1.795)%
  --(4.558,1.796)--(4.562,1.796)--(4.566,1.797)--(4.570,1.797)--(4.574,1.797)--(4.578,1.798)%
  --(4.582,1.798)--(4.586,1.799)--(4.590,1.799)--(4.594,1.799)--(4.598,1.800)--(4.602,1.800)%
  --(4.606,1.801)--(4.610,1.801)--(4.615,1.801)--(4.619,1.802)--(4.623,1.802)--(4.627,1.803)%
  --(4.631,1.803)--(4.635,1.803)--(4.639,1.804)--(4.643,1.804)--(4.647,1.805)--(4.651,1.805)%
  --(4.655,1.806)--(4.659,1.806)--(4.663,1.807)--(4.667,1.807)--(4.671,1.808)--(4.675,1.808)%
  --(4.679,1.809)--(4.684,1.809)--(4.688,1.809)--(4.692,1.810)--(4.696,1.810)--(4.700,1.810)%
  --(4.704,1.811)--(4.708,1.811)--(4.712,1.811)--(4.716,1.812)--(4.720,1.812)--(4.724,1.812)%
  --(4.728,1.812)--(4.732,1.813)--(4.736,1.813)--(4.740,1.813)--(4.744,1.813)--(4.748,1.813)%
  --(4.753,1.814)--(4.757,1.814)--(4.761,1.814)--(4.765,1.814)--(4.769,1.814)--(4.773,1.814)%
  --(4.777,1.815)--(4.781,1.815)--(4.785,1.815)--(4.789,1.815)--(4.793,1.815)--(4.797,1.815)%
  --(4.801,1.815)--(4.805,1.815)--(4.809,1.815)--(4.813,1.816)--(4.817,1.816)--(4.822,1.816)%
  --(4.826,1.816)--(4.830,1.816)--(4.834,1.816)--(4.838,1.816)--(4.842,1.816)--(4.846,1.816)%
  --(4.850,1.816)--(4.854,1.816)--(4.858,1.816)--(4.862,1.816)--(4.866,1.816)--(4.870,1.816)%
  --(4.874,1.816)--(4.878,1.816)--(4.882,1.816)--(4.886,1.816)--(4.891,1.816)--(4.895,1.817)%
  --(4.899,1.817)--(4.903,1.817)--(4.907,1.817)--(4.911,1.817)--(4.915,1.817)--(4.919,1.817)%
  --(4.923,1.817)--(4.927,1.817)--(4.931,1.817)--(4.935,1.817)--(4.939,1.817)--(4.943,1.817)%
  --(4.947,1.817)--(4.951,1.817)--(4.955,1.817)--(4.960,1.817)--(4.964,1.817)--(4.968,1.817)%
  --(4.972,1.818)--(4.976,1.818)--(4.980,1.818)--(4.984,1.818)--(4.988,1.818)--(4.992,1.818)%
  --(4.996,1.818)--(5.000,1.818)--(5.004,1.818)--(5.008,1.818)--(5.012,1.818)--(5.016,1.818)%
  --(5.020,1.818)--(5.024,1.818)--(5.029,1.818)--(5.033,1.818)--(5.037,1.818)--(5.041,1.818)%
  --(5.045,1.818)--(5.049,1.819)--(5.053,1.819)--(5.057,1.819)--(5.061,1.819)--(5.065,1.819)%
  --(5.069,1.819)--(5.073,1.819)--(5.077,1.819)--(5.081,1.819)--(5.085,1.819)--(5.089,1.819)%
  --(5.094,1.819)--(5.098,1.819)--(5.102,1.819)--(5.106,1.819)--(5.110,1.819)--(5.114,1.820)%
  --(5.118,1.820)--(5.122,1.820)--(5.126,1.820)--(5.130,1.820)--(5.134,1.820)--(5.138,1.820)%
  --(5.142,1.820)--(5.146,1.820)--(5.150,1.820)--(5.154,1.820)--(5.158,1.820)--(5.163,1.820)%
  --(5.167,1.820)--(5.171,1.820)--(5.175,1.821)--(5.179,1.821)--(5.183,1.821)--(5.187,1.821)%
  --(5.191,1.821)--(5.195,1.821)--(5.199,1.821)--(5.203,1.821)--(5.207,1.821)--(5.211,1.821)%
  --(5.215,1.821)--(5.219,1.821)--(5.223,1.821)--(5.227,1.821)--(5.232,1.821)--(5.236,1.821)%
  --(5.240,1.821)--(5.244,1.821)--(5.248,1.821)--(5.252,1.821)--(5.256,1.821)--(5.260,1.821)%
  --(5.264,1.821)--(5.268,1.821)--(5.272,1.821)--(5.276,1.821)--(5.280,1.821)--(5.284,1.821)%
  --(5.288,1.821)--(5.292,1.821)--(5.296,1.821)--(5.301,1.821)--(5.305,1.821)--(5.309,1.821)%
  --(5.313,1.821)--(5.317,1.821)--(5.321,1.821)--(5.325,1.821)--(5.329,1.821)--(5.333,1.821)%
  --(5.337,1.821)--(5.341,1.821)--(5.345,1.821)--(5.349,1.821)--(5.353,1.821)--(5.357,1.821)%
  --(5.361,1.821)--(5.365,1.821)--(5.370,1.821)--(5.374,1.821)--(5.378,1.821)--(5.382,1.821)%
  --(5.386,1.821)--(5.390,1.821)--(5.394,1.821)--(5.398,1.821)--(5.402,1.821)--(5.406,1.821)%
  --(5.410,1.821)--(5.414,1.821)--(5.418,1.821)--(5.422,1.821)--(5.426,1.821)--(5.430,1.822)%
  --(5.434,1.822)--(5.439,1.822)--(5.443,1.822)--(5.447,1.822)--(5.451,1.822)--(5.455,1.822)%
  --(5.459,1.822)--(5.463,1.822)--(5.467,1.822)--(5.471,1.822)--(5.475,1.822)--(5.479,1.822)%
  --(5.483,1.822)--(5.487,1.823)--(5.491,1.823)--(5.495,1.823)--(5.499,1.823)--(5.503,1.823)%
  --(5.508,1.823)--(5.512,1.823)--(5.516,1.823)--(5.520,1.823)--(5.524,1.823)--(5.528,1.823)%
  --(5.532,1.823)--(5.536,1.823)--(5.540,1.823)--(5.544,1.823)--(5.548,1.823)--(5.552,1.824)%
  --(5.556,1.824)--(5.560,1.824)--(5.564,1.824)--(5.568,1.824)--(5.572,1.824)--(5.577,1.824)%
  --(5.581,1.824)--(5.585,1.824)--(5.589,1.824)--(5.593,1.825)--(5.597,1.825)--(5.601,1.825)%
  --(5.605,1.825)--(5.609,1.825)--(5.613,1.825)--(5.617,1.825)--(5.621,1.825)--(5.625,1.825)%
  --(5.629,1.826)--(5.633,1.826)--(5.637,1.826)--(5.641,1.826)--(5.646,1.826)--(5.650,1.826)%
  --(5.654,1.827)--(5.658,1.827)--(5.662,1.827)--(5.666,1.827)--(5.670,1.827)--(5.674,1.828)%
  --(5.678,1.828)--(5.682,1.828)--(5.686,1.828)--(5.690,1.828)--(5.694,1.828)--(5.698,1.828)%
  --(5.702,1.828)--(5.706,1.828)--(5.710,1.828)--(5.715,1.828)--(5.719,1.828)--(5.723,1.828)%
  --(5.727,1.829)--(5.731,1.829)--(5.735,1.829)--(5.739,1.829)--(5.743,1.829)--(5.747,1.829);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.080,4.049) {relaxation};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.264,4.049)--(5.180,4.049);
\draw[gp path] (1.688,1.075)--(1.692,1.075)--(1.696,1.075)--(1.700,1.075)--(1.704,1.075)%
  --(1.708,1.075)--(1.712,1.075)--(1.716,1.075)--(1.720,1.075)--(1.725,1.075)--(1.729,1.075)%
  --(1.733,1.075)--(1.737,1.075)--(1.741,1.075)--(1.745,1.075)--(1.749,1.075)--(1.753,1.075)%
  --(1.757,1.075)--(1.761,1.075)--(1.765,1.075)--(1.769,1.075)--(1.773,1.075)--(1.777,1.075)%
  --(1.781,1.075)--(1.785,1.075)--(1.789,1.075)--(1.794,1.075)--(1.798,1.075)--(1.802,1.075)%
  --(1.806,1.075)--(1.810,1.075)--(1.814,1.075)--(1.818,1.075)--(1.822,1.075)--(1.826,1.075)%
  --(1.830,1.075)--(1.834,1.075)--(1.838,1.075)--(1.842,1.075)--(1.846,1.075)--(1.850,1.075)%
  --(1.854,1.075)--(1.858,1.075)--(1.863,1.075)--(1.867,1.075)--(1.871,1.075)--(1.875,1.075)%
  --(1.879,1.075)--(1.883,1.075)--(1.887,1.075)--(1.891,1.075)--(1.895,1.075)--(1.899,1.075)%
  --(1.903,1.075)--(1.907,1.075)--(1.911,1.075)--(1.915,1.075)--(1.919,1.075)--(1.923,1.075)%
  --(1.927,1.075)--(1.932,1.075)--(1.936,1.075)--(1.940,1.075)--(1.944,1.075)--(1.948,1.075)%
  --(1.952,1.075)--(1.956,1.075)--(1.960,1.075)--(1.964,1.075)--(1.968,1.075)--(1.972,1.075)%
  --(1.976,1.075)--(1.980,1.075)--(1.984,1.075)--(1.988,1.075)--(1.992,1.075)--(1.996,1.075)%
  --(2.001,1.075)--(2.005,1.075)--(2.009,1.075)--(2.013,1.075)--(2.017,1.075)--(2.021,1.075)%
  --(2.025,1.075)--(2.029,1.075)--(2.033,1.075)--(2.037,1.075)--(2.041,1.075)--(2.045,1.075)%
  --(2.049,1.075)--(2.053,1.075)--(2.057,1.075)--(2.061,1.075)--(2.065,1.075)--(2.070,1.075)%
  --(2.074,1.075)--(2.078,1.075)--(2.082,1.075)--(2.086,1.075)--(2.090,1.075)--(2.094,1.075)%
  --(2.098,1.075)--(2.102,1.075)--(2.106,1.075)--(2.110,1.075)--(2.114,1.075)--(2.118,1.075)%
  --(2.122,1.075)--(2.126,1.075)--(2.130,1.075)--(2.134,1.075)--(2.139,1.075)--(2.143,1.075)%
  --(2.147,1.075)--(2.151,1.075)--(2.155,1.075)--(2.159,1.075)--(2.163,1.075)--(2.167,1.075)%
  --(2.171,1.075)--(2.175,1.075)--(2.179,1.075)--(2.183,1.075)--(2.187,1.075)--(2.191,1.075)%
  --(2.195,1.075)--(2.199,1.075)--(2.203,1.075)--(2.208,1.075)--(2.212,1.075)--(2.216,1.075)%
  --(2.220,1.075)--(2.224,1.075)--(2.228,1.075)--(2.232,1.075)--(2.236,1.075)--(2.240,1.075)%
  --(2.244,1.075)--(2.248,1.075)--(2.252,1.075)--(2.256,1.075)--(2.260,1.075)--(2.264,1.075)%
  --(2.268,1.075)--(2.272,1.075)--(2.277,1.075)--(2.281,1.075)--(2.285,1.075)--(2.289,1.075)%
  --(2.293,1.075)--(2.297,1.075)--(2.301,1.075)--(2.305,1.075)--(2.309,1.075)--(2.313,1.075)%
  --(2.317,1.075)--(2.321,1.075)--(2.325,1.075)--(2.329,1.075)--(2.333,1.075)--(2.337,1.075)%
  --(2.341,1.075)--(2.346,1.075)--(2.350,1.075)--(2.354,1.075)--(2.358,1.075)--(2.362,1.075)%
  --(2.366,1.075)--(2.370,1.075)--(2.374,1.075)--(2.378,1.075)--(2.382,1.075)--(2.386,1.075)%
  --(2.390,1.075)--(2.394,1.075)--(2.398,1.075)--(2.402,1.075)--(2.406,1.075)--(2.411,1.075)%
  --(2.415,1.075)--(2.419,1.075)--(2.423,1.075)--(2.427,1.075)--(2.431,1.075)--(2.435,1.075)%
  --(2.439,1.075)--(2.443,1.075)--(2.447,1.075)--(2.451,1.075)--(2.455,1.075)--(2.459,1.075)%
  --(2.463,1.075)--(2.467,1.075)--(2.471,1.075)--(2.475,1.075)--(2.480,1.075)--(2.484,1.075)%
  --(2.488,1.075)--(2.492,1.075)--(2.496,1.075)--(2.500,1.075)--(2.504,1.075)--(2.508,1.075)%
  --(2.512,1.075)--(2.516,1.075)--(2.520,1.075)--(2.524,1.075)--(2.528,1.075)--(2.532,1.075)%
  --(2.536,1.075)--(2.540,1.075)--(2.544,1.075)--(2.549,1.075)--(2.553,1.075)--(2.557,1.075)%
  --(2.561,1.075)--(2.565,1.075)--(2.569,1.075)--(2.573,1.075)--(2.577,1.075)--(2.581,1.075)%
  --(2.585,1.075)--(2.589,1.075)--(2.593,1.075)--(2.597,1.075)--(2.601,1.075)--(2.605,1.075)%
  --(2.609,1.075)--(2.613,1.075)--(2.618,1.075)--(2.622,1.075)--(2.626,1.075)--(2.630,1.075)%
  --(2.634,1.075)--(2.638,1.075)--(2.642,1.075)--(2.646,1.075)--(2.650,1.075)--(2.654,1.075)%
  --(2.658,1.075)--(2.662,1.075)--(2.666,1.075)--(2.670,1.075)--(2.674,1.075)--(2.678,1.075)%
  --(2.682,1.075)--(2.687,1.075)--(2.691,1.075)--(2.695,1.075)--(2.699,1.075)--(2.703,1.075)%
  --(2.707,1.075)--(2.711,1.075)--(2.715,1.075)--(2.719,1.075)--(2.723,1.075)--(2.727,1.075)%
  --(2.731,1.075)--(2.735,1.075)--(2.739,1.075)--(2.743,1.075)--(2.747,1.075)--(2.751,1.075)%
  --(2.756,1.075)--(2.760,1.075)--(2.764,1.075)--(2.768,1.075)--(2.772,1.075)--(2.776,1.075)%
  --(2.780,1.075)--(2.784,1.075)--(2.788,1.075)--(2.792,1.075)--(2.796,1.075)--(2.800,1.075)%
  --(2.804,1.075)--(2.808,1.075)--(2.812,1.075)--(2.816,1.075)--(2.820,1.075)--(2.825,1.075)%
  --(2.829,1.075)--(2.833,1.075)--(2.837,1.075)--(2.841,1.075)--(2.845,1.075)--(2.849,1.075)%
  --(2.853,1.075)--(2.857,1.075)--(2.861,1.075)--(2.865,1.075)--(2.869,1.075)--(2.873,1.075)%
  --(2.877,1.075)--(2.881,1.075)--(2.885,1.075)--(2.889,1.075)--(2.894,1.075)--(2.898,1.075)%
  --(2.902,1.075)--(2.906,1.075)--(2.910,1.075)--(2.914,1.075)--(2.918,1.075)--(2.922,1.075)%
  --(2.926,1.075)--(2.930,1.075)--(2.934,1.075)--(2.938,1.075)--(2.942,1.075)--(2.946,1.075)%
  --(2.950,1.075)--(2.954,1.075)--(2.958,1.075)--(2.963,1.075)--(2.967,1.075)--(2.971,1.075)%
  --(2.975,1.075)--(2.979,1.075)--(2.983,1.075)--(2.987,1.075)--(2.991,1.075)--(2.995,1.075)%
  --(2.999,1.075)--(3.003,1.075)--(3.007,1.075)--(3.011,1.075)--(3.015,1.075)--(3.019,1.075)%
  --(3.023,1.075)--(3.027,1.075)--(3.032,1.075)--(3.036,1.075)--(3.040,1.075)--(3.044,1.075)%
  --(3.048,1.075)--(3.052,1.075)--(3.056,1.075)--(3.060,1.075)--(3.064,1.075)--(3.068,1.075)%
  --(3.072,1.075)--(3.076,1.075)--(3.080,1.075)--(3.084,1.075)--(3.088,1.075)--(3.092,1.075)%
  --(3.096,1.075)--(3.101,1.075)--(3.105,1.075)--(3.109,1.075)--(3.113,1.075)--(3.117,1.075)%
  --(3.121,1.075)--(3.125,1.075)--(3.129,1.075)--(3.133,1.075)--(3.137,1.075)--(3.141,1.075)%
  --(3.145,1.075)--(3.149,1.075)--(3.153,1.075)--(3.157,1.075)--(3.161,1.075)--(3.165,1.075)%
  --(3.170,1.075)--(3.174,1.075)--(3.178,1.075)--(3.182,1.075)--(3.186,1.075)--(3.190,1.075)%
  --(3.194,1.075)--(3.198,1.075)--(3.202,1.075)--(3.206,1.075)--(3.210,1.075)--(3.214,1.075)%
  --(3.218,1.075)--(3.222,1.075)--(3.226,1.075)--(3.230,1.075)--(3.234,1.075)--(3.239,1.075)%
  --(3.243,1.075)--(3.247,1.075)--(3.251,1.075)--(3.255,1.075)--(3.259,1.075)--(3.263,1.075)%
  --(3.267,1.075)--(3.271,1.075)--(3.275,1.075)--(3.279,1.075)--(3.283,1.075)--(3.287,1.075)%
  --(3.291,1.075)--(3.295,1.075)--(3.299,1.075)--(3.303,1.075)--(3.308,1.075)--(3.312,1.075)%
  --(3.316,1.075)--(3.320,1.075)--(3.324,1.075)--(3.328,1.075)--(3.332,1.075)--(3.336,1.075)%
  --(3.340,1.075)--(3.344,1.075)--(3.348,1.075)--(3.352,1.075)--(3.356,1.075)--(3.360,1.075)%
  --(3.364,1.075)--(3.368,1.075)--(3.372,1.075)--(3.377,1.075)--(3.381,1.075)--(3.385,1.075)%
  --(3.389,1.075)--(3.393,1.075)--(3.397,1.075)--(3.401,1.075)--(3.405,1.075)--(3.409,1.075)%
  --(3.413,1.075)--(3.417,1.075)--(3.421,1.075)--(3.425,1.075)--(3.429,1.075)--(3.433,1.075)%
  --(3.437,1.075)--(3.441,1.075)--(3.446,1.075)--(3.450,1.075)--(3.454,1.075)--(3.458,1.075)%
  --(3.462,1.075)--(3.466,1.075)--(3.470,1.075)--(3.474,1.075)--(3.478,1.075)--(3.482,1.075)%
  --(3.486,1.075)--(3.490,1.075)--(3.494,1.075)--(3.498,1.075)--(3.502,1.075)--(3.506,1.075)%
  --(3.510,1.075)--(3.515,1.075)--(3.519,1.075)--(3.523,1.075)--(3.527,1.075)--(3.531,1.075)%
  --(3.535,1.075)--(3.539,1.075)--(3.543,1.075)--(3.547,1.075)--(3.551,1.075)--(3.555,1.075)%
  --(3.559,1.075)--(3.563,1.075)--(3.567,1.075)--(3.571,1.075)--(3.575,1.075)--(3.579,1.075)%
  --(3.584,1.075)--(3.588,1.075)--(3.592,1.075)--(3.596,1.075)--(3.600,1.075)--(3.604,1.075)%
  --(3.608,1.075)--(3.612,1.075)--(3.616,1.075)--(3.620,1.075)--(3.624,1.075)--(3.628,1.075)%
  --(3.632,1.075)--(3.636,1.075)--(3.640,1.075)--(3.644,1.075)--(3.648,1.075)--(3.653,1.075)%
  --(3.657,1.075)--(3.661,1.075)--(3.665,1.075)--(3.669,1.075)--(3.673,1.075)--(3.677,1.075)%
  --(3.681,1.075)--(3.685,1.075)--(3.689,1.075)--(3.693,1.075)--(3.697,1.075)--(3.701,1.075)%
  --(3.705,1.075)--(3.709,1.075)--(3.713,1.075)--(3.718,1.075)--(3.722,1.075)--(3.726,1.075)%
  --(3.730,1.075)--(3.734,1.075)--(3.738,1.075)--(3.742,1.075)--(3.746,1.075)--(3.750,1.075)%
  --(3.754,1.075)--(3.758,1.075)--(3.762,1.075)--(3.766,1.075)--(3.770,1.075)--(3.774,1.075)%
  --(3.778,1.075)--(3.782,1.075)--(3.787,1.075)--(3.791,1.075)--(3.795,1.075)--(3.799,1.075)%
  --(3.803,1.075)--(3.807,1.075)--(3.811,1.075)--(3.815,1.075)--(3.819,1.075)--(3.823,1.075)%
  --(3.827,1.075)--(3.831,1.075)--(3.835,1.075)--(3.839,1.075)--(3.843,1.075)--(3.847,1.075)%
  --(3.851,1.075)--(3.856,1.075)--(3.860,1.075)--(3.864,1.075)--(3.868,1.075)--(3.872,1.075)%
  --(3.876,1.075)--(3.880,1.075)--(3.884,1.075)--(3.888,1.075)--(3.892,1.075)--(3.896,1.075)%
  --(3.900,1.075)--(3.904,1.075)--(3.908,1.075)--(3.912,1.075)--(3.916,1.075)--(3.920,1.075)%
  --(3.925,1.075)--(3.929,1.075)--(3.933,1.075)--(3.937,1.075)--(3.941,1.075)--(3.945,1.075)%
  --(3.949,1.075)--(3.953,1.075)--(3.957,1.075)--(3.961,1.075)--(3.965,1.075)--(3.969,1.075)%
  --(3.973,1.075)--(3.977,1.075)--(3.981,1.075)--(3.985,1.075)--(3.989,1.075)--(3.994,1.075)%
  --(3.998,1.075)--(4.002,1.075)--(4.006,1.075)--(4.010,1.075)--(4.014,1.075)--(4.018,1.075)%
  --(4.022,1.075)--(4.026,1.075)--(4.030,1.075)--(4.034,1.075)--(4.038,1.075)--(4.042,1.075)%
  --(4.046,1.075)--(4.050,1.075)--(4.054,1.075)--(4.058,1.075)--(4.063,1.075)--(4.067,1.075)%
  --(4.071,1.075)--(4.075,1.075)--(4.079,1.075)--(4.083,1.075)--(4.087,1.075)--(4.091,1.075)%
  --(4.095,1.075)--(4.099,1.075)--(4.103,1.075)--(4.107,1.075)--(4.111,1.075)--(4.115,1.075)%
  --(4.119,1.075)--(4.123,1.075)--(4.127,1.075)--(4.132,1.075)--(4.136,1.075)--(4.140,1.075)%
  --(4.144,1.075)--(4.148,1.075)--(4.152,1.075)--(4.156,1.075)--(4.160,1.075)--(4.164,1.075)%
  --(4.168,1.075)--(4.172,1.075)--(4.176,1.075)--(4.180,1.075)--(4.184,1.075)--(4.188,1.075)%
  --(4.192,1.075)--(4.196,1.075)--(4.201,1.075)--(4.205,1.075)--(4.209,1.075)--(4.213,1.075)%
  --(4.217,1.075)--(4.221,1.075)--(4.225,1.075)--(4.229,1.075)--(4.233,1.075)--(4.237,1.075)%
  --(4.241,1.075)--(4.245,1.075)--(4.249,1.075)--(4.253,1.075)--(4.257,1.075)--(4.261,1.075)%
  --(4.265,1.075)--(4.270,1.075)--(4.274,1.075)--(4.278,1.075)--(4.282,1.075)--(4.286,1.075)%
  --(4.290,1.075)--(4.294,1.075)--(4.298,1.075)--(4.302,1.075)--(4.306,1.075)--(4.310,1.075)%
  --(4.314,1.075)--(4.318,1.075)--(4.322,1.075)--(4.326,1.075)--(4.330,1.075)--(4.334,1.075)%
  --(4.339,1.075)--(4.343,1.075)--(4.347,1.075)--(4.351,1.075)--(4.355,1.075)--(4.359,1.075)%
  --(4.363,1.075)--(4.367,1.075)--(4.371,1.075)--(4.375,1.075)--(4.379,1.075)--(4.383,1.075)%
  --(4.387,1.075)--(4.391,1.075)--(4.395,1.075)--(4.399,1.075)--(4.403,1.075)--(4.408,1.075)%
  --(4.412,1.075)--(4.416,1.075)--(4.420,1.075)--(4.424,1.075)--(4.428,1.075)--(4.432,1.075)%
  --(4.436,1.075)--(4.440,1.075)--(4.444,1.075)--(4.448,1.075)--(4.452,1.075)--(4.456,1.075)%
  --(4.460,1.075)--(4.464,1.075)--(4.468,1.075)--(4.472,1.075)--(4.477,1.075)--(4.481,1.075)%
  --(4.485,1.075)--(4.489,1.075)--(4.493,1.075)--(4.497,1.075)--(4.501,1.075)--(4.505,1.075)%
  --(4.509,1.075)--(4.513,1.075)--(4.517,1.075)--(4.521,1.075)--(4.525,1.075)--(4.529,1.075)%
  --(4.533,1.075)--(4.537,1.075)--(4.541,1.075)--(4.546,1.075)--(4.550,1.075)--(4.554,1.075)%
  --(4.558,1.075)--(4.562,1.075)--(4.566,1.075)--(4.570,1.075)--(4.574,1.075)--(4.578,1.075)%
  --(4.582,1.075)--(4.586,1.075)--(4.590,1.075)--(4.594,1.075)--(4.598,1.075)--(4.602,1.075)%
  --(4.606,1.075)--(4.610,1.075)--(4.615,1.075)--(4.619,1.075)--(4.623,1.075)--(4.627,1.075)%
  --(4.631,1.075)--(4.635,1.075)--(4.639,1.075)--(4.643,1.075)--(4.647,1.075)--(4.651,1.075)%
  --(4.655,1.075)--(4.659,1.075)--(4.663,1.075)--(4.667,1.075)--(4.671,1.075)--(4.675,1.075)%
  --(4.679,1.075)--(4.684,1.075)--(4.688,1.075)--(4.692,1.075)--(4.696,1.075)--(4.700,1.075)%
  --(4.704,1.075)--(4.708,1.075)--(4.712,1.075)--(4.716,1.075)--(4.720,1.075)--(4.724,1.075)%
  --(4.728,1.075)--(4.732,1.075)--(4.736,1.075)--(4.740,1.075)--(4.744,1.075)--(4.748,1.075)%
  --(4.753,1.075)--(4.757,1.075)--(4.761,1.075)--(4.765,1.075)--(4.769,1.075)--(4.773,1.075)%
  --(4.777,1.075)--(4.781,1.075)--(4.785,1.075)--(4.789,1.075)--(4.793,1.075)--(4.797,1.075)%
  --(4.801,1.075)--(4.805,1.075)--(4.809,1.075)--(4.813,1.075)--(4.817,1.075)--(4.822,1.075)%
  --(4.826,1.075)--(4.830,1.075)--(4.834,1.075)--(4.838,1.075)--(4.842,1.075)--(4.846,1.075)%
  --(4.850,1.075)--(4.854,1.075)--(4.858,1.075)--(4.862,1.075)--(4.866,1.075)--(4.870,1.075)%
  --(4.874,1.075)--(4.878,1.075)--(4.882,1.075)--(4.886,1.075)--(4.891,1.075)--(4.895,1.075)%
  --(4.899,1.075)--(4.903,1.075)--(4.907,1.075)--(4.911,1.075)--(4.915,1.075)--(4.919,1.075)%
  --(4.923,1.075)--(4.927,1.075)--(4.931,1.075)--(4.935,1.075)--(4.939,1.075)--(4.943,1.075)%
  --(4.947,1.075)--(4.951,1.075)--(4.955,1.075)--(4.960,1.075)--(4.964,1.075)--(4.968,1.075)%
  --(4.972,1.075)--(4.976,1.075)--(4.980,1.075)--(4.984,1.075)--(4.988,1.075)--(4.992,1.075)%
  --(4.996,1.075)--(5.000,1.075)--(5.004,1.075)--(5.008,1.075)--(5.012,1.075)--(5.016,1.075)%
  --(5.020,1.075)--(5.024,1.075)--(5.029,1.075)--(5.033,1.075)--(5.037,1.075)--(5.041,1.075)%
  --(5.045,1.075)--(5.049,1.075)--(5.053,1.075)--(5.057,1.075)--(5.061,1.075)--(5.065,1.075)%
  --(5.069,1.075)--(5.073,1.075)--(5.077,1.075)--(5.081,1.075)--(5.085,1.075)--(5.089,1.075)%
  --(5.094,1.075)--(5.098,1.075)--(5.102,1.075)--(5.106,1.075)--(5.110,1.075)--(5.114,1.075)%
  --(5.118,1.075)--(5.122,1.075)--(5.126,1.075)--(5.130,1.075)--(5.134,1.075)--(5.138,1.075)%
  --(5.142,1.075)--(5.146,1.075)--(5.150,1.075)--(5.154,1.075)--(5.158,1.075)--(5.163,1.075)%
  --(5.167,1.075)--(5.171,1.075)--(5.175,1.075)--(5.179,1.075)--(5.183,1.075)--(5.187,1.075)%
  --(5.191,1.075)--(5.195,1.075)--(5.199,1.075)--(5.203,1.075)--(5.207,1.075)--(5.211,1.075)%
  --(5.215,1.075)--(5.219,1.075)--(5.223,1.075)--(5.227,1.075)--(5.232,1.075)--(5.236,1.075)%
  --(5.240,1.075)--(5.244,1.075)--(5.248,1.075)--(5.252,1.075)--(5.256,1.075)--(5.260,1.075)%
  --(5.264,1.075)--(5.268,1.075)--(5.272,1.075)--(5.276,1.075)--(5.280,1.075)--(5.284,1.075)%
  --(5.288,1.075)--(5.292,1.075)--(5.296,1.075)--(5.301,1.075)--(5.305,1.075)--(5.309,1.075)%
  --(5.313,1.075)--(5.317,1.075)--(5.321,1.075)--(5.325,1.075)--(5.329,1.075)--(5.333,1.075)%
  --(5.337,1.075)--(5.341,1.075)--(5.345,1.075)--(5.349,1.075)--(5.353,1.075)--(5.357,1.075)%
  --(5.361,1.075)--(5.365,1.075)--(5.370,1.075)--(5.374,1.075)--(5.378,1.075)--(5.382,1.075)%
  --(5.386,1.075)--(5.390,1.075)--(5.394,1.075)--(5.398,1.075)--(5.402,1.075)--(5.406,1.075)%
  --(5.410,1.075)--(5.414,1.075)--(5.418,1.075)--(5.422,1.075)--(5.426,1.075)--(5.430,1.075)%
  --(5.434,1.075)--(5.439,1.075)--(5.443,1.075)--(5.447,1.075)--(5.451,1.075)--(5.455,1.075)%
  --(5.459,1.075)--(5.463,1.075)--(5.467,1.075)--(5.471,1.075)--(5.475,1.075)--(5.479,1.075)%
  --(5.483,1.075)--(5.487,1.075)--(5.491,1.075)--(5.495,1.075)--(5.499,1.075)--(5.503,1.075)%
  --(5.508,1.075)--(5.512,1.075)--(5.516,1.075)--(5.520,1.075)--(5.524,1.075)--(5.528,1.075)%
  --(5.532,1.075)--(5.536,1.075)--(5.540,1.075)--(5.544,1.075)--(5.548,1.075)--(5.552,1.075)%
  --(5.556,1.075)--(5.560,1.075)--(5.564,1.075)--(5.568,1.075)--(5.572,1.075)--(5.577,1.075)%
  --(5.581,1.075)--(5.585,1.075)--(5.589,1.075)--(5.593,1.075)--(5.597,1.075)--(5.601,1.075)%
  --(5.605,1.075)--(5.609,1.075)--(5.613,1.075)--(5.617,1.075)--(5.621,1.075)--(5.625,1.075)%
  --(5.629,1.075)--(5.633,1.075)--(5.637,1.075)--(5.641,1.075)--(5.646,1.075)--(5.650,1.075)%
  --(5.654,1.075)--(5.658,1.075)--(5.662,1.075)--(5.666,1.075)--(5.670,1.075)--(5.674,1.075)%
  --(5.678,1.075)--(5.682,1.075)--(5.686,1.075)--(5.690,1.075)--(5.694,1.075)--(5.698,1.075)%
  --(5.702,1.075)--(5.706,1.075)--(5.710,1.075)--(5.715,1.075)--(5.719,1.075)--(5.723,1.075)%
  --(5.727,1.075)--(5.731,1.075)--(5.735,1.075)--(5.739,1.075)--(5.743,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.080,3.741) {full restart};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.264,3.741)--(5.180,3.741);
\draw[gp path] (1.688,1.075)--(1.692,1.075)--(1.696,1.075)--(1.700,1.075)--(1.704,1.075)%
  --(1.708,1.075)--(1.712,1.075)--(1.716,1.075)--(1.720,1.075)--(1.725,1.075)--(1.729,1.075)%
  --(1.733,1.075)--(1.737,1.075)--(1.741,1.075)--(1.745,1.075)--(1.749,1.075)--(1.753,1.075)%
  --(1.757,1.075)--(1.761,1.075)--(1.765,1.075)--(1.769,1.075)--(1.773,1.075)--(1.777,1.075)%
  --(1.781,1.075)--(1.785,1.075)--(1.789,1.075)--(1.794,1.075)--(1.798,1.075)--(1.802,1.075)%
  --(1.806,1.075)--(1.810,1.075)--(1.814,1.075)--(1.818,1.075)--(1.822,1.075)--(1.826,1.075)%
  --(1.830,1.075)--(1.834,1.075)--(1.838,1.075)--(1.842,1.075)--(1.846,1.075)--(1.850,1.075)%
  --(1.854,1.075)--(1.858,1.075)--(1.863,1.075)--(1.867,1.075)--(1.871,1.075)--(1.875,1.075)%
  --(1.879,1.075)--(1.883,1.075)--(1.887,1.075)--(1.891,1.075)--(1.895,1.075)--(1.899,1.075)%
  --(1.903,1.075)--(1.907,1.075)--(1.911,1.075)--(1.915,1.075)--(1.919,1.075)--(1.923,1.075)%
  --(1.927,1.075)--(1.932,1.075)--(1.936,1.075)--(1.940,1.075)--(1.944,1.075)--(1.948,1.075)%
  --(1.952,1.075)--(1.956,1.075)--(1.960,1.075)--(1.964,1.075)--(1.968,1.075)--(1.972,1.075)%
  --(1.976,1.075)--(1.980,1.075)--(1.984,1.075)--(1.988,1.075)--(1.992,1.075)--(1.996,1.075)%
  --(2.001,1.075)--(2.005,1.075)--(2.009,1.075)--(2.013,1.075)--(2.017,1.075)--(2.021,1.075)%
  --(2.025,1.075)--(2.029,1.075)--(2.033,1.075)--(2.037,1.075)--(2.041,1.075)--(2.045,1.075)%
  --(2.049,1.075)--(2.053,1.075)--(2.057,1.075)--(2.061,1.075)--(2.065,1.075)--(2.070,1.075)%
  --(2.074,1.075)--(2.078,1.075)--(2.082,1.075)--(2.086,1.075)--(2.090,1.075)--(2.094,1.075)%
  --(2.098,1.075)--(2.102,1.075)--(2.106,1.075)--(2.110,1.075)--(2.114,1.075)--(2.118,1.075)%
  --(2.122,1.075)--(2.126,1.075)--(2.130,1.075)--(2.134,1.075)--(2.139,1.075)--(2.143,1.075)%
  --(2.147,1.075)--(2.151,1.075)--(2.155,1.075)--(2.159,1.075)--(2.163,1.075)--(2.167,1.075)%
  --(2.171,1.075)--(2.175,1.075)--(2.179,1.075)--(2.183,1.075)--(2.187,1.075)--(2.191,1.075)%
  --(2.195,1.075)--(2.199,1.075)--(2.203,1.075)--(2.208,1.075)--(2.212,1.075)--(2.216,1.075)%
  --(2.220,1.075)--(2.224,1.075)--(2.228,1.075)--(2.232,1.075)--(2.236,1.075)--(2.240,1.075)%
  --(2.244,1.075)--(2.248,1.075)--(2.252,1.075)--(2.256,1.075)--(2.260,1.075)--(2.264,1.075)%
  --(2.268,1.075)--(2.272,1.075)--(2.277,1.075)--(2.281,1.075)--(2.285,1.075)--(2.289,1.075)%
  --(2.293,1.075)--(2.297,1.075)--(2.301,1.075)--(2.305,1.075)--(2.309,1.075)--(2.313,1.075)%
  --(2.317,1.075)--(2.321,1.075)--(2.325,1.075)--(2.329,1.075)--(2.333,1.075)--(2.337,1.075)%
  --(2.341,1.075)--(2.346,1.075)--(2.350,1.075)--(2.354,1.075)--(2.358,1.075)--(2.362,1.075)%
  --(2.366,1.075)--(2.370,1.075)--(2.374,1.075)--(2.378,1.075)--(2.382,1.075)--(2.386,1.075)%
  --(2.390,1.075)--(2.394,1.075)--(2.398,1.075)--(2.402,1.075)--(2.406,1.075)--(2.411,1.075)%
  --(2.415,1.075)--(2.419,1.075)--(2.423,1.075)--(2.427,1.075)--(2.431,1.075)--(2.435,1.075)%
  --(2.439,1.075)--(2.443,1.075)--(2.447,1.075)--(2.451,1.075)--(2.455,1.075)--(2.459,1.075)%
  --(2.463,1.075)--(2.467,1.075)--(2.471,1.075)--(2.475,1.075)--(2.480,1.075)--(2.484,1.075)%
  --(2.488,1.075)--(2.492,1.075)--(2.496,1.075)--(2.500,1.075)--(2.504,1.075)--(2.508,1.075)%
  --(2.512,1.075)--(2.516,1.075)--(2.520,1.075)--(2.524,1.075)--(2.528,1.075)--(2.532,1.075)%
  --(2.536,1.075)--(2.540,1.075)--(2.544,1.075)--(2.549,1.075)--(2.553,1.075)--(2.557,1.075)%
  --(2.561,1.075)--(2.565,1.075)--(2.569,1.075)--(2.573,1.075)--(2.577,1.075)--(2.581,1.075)%
  --(2.585,1.075)--(2.589,1.075)--(2.593,1.075)--(2.597,1.075)--(2.601,1.075)--(2.605,1.075)%
  --(2.609,1.075)--(2.613,1.075)--(2.618,1.075)--(2.622,1.075)--(2.626,1.075)--(2.630,1.075)%
  --(2.634,1.075)--(2.638,1.075)--(2.642,1.075)--(2.646,1.075)--(2.650,1.075)--(2.654,1.075)%
  --(2.658,1.075)--(2.662,1.075)--(2.666,1.075)--(2.670,1.075)--(2.674,1.075)--(2.678,1.075)%
  --(2.682,1.075)--(2.687,1.075)--(2.691,1.075)--(2.695,1.075)--(2.699,1.075)--(2.703,1.075)%
  --(2.707,1.075)--(2.711,1.075)--(2.715,1.075)--(2.719,1.075)--(2.723,1.075)--(2.727,1.075)%
  --(2.731,1.075)--(2.735,1.075)--(2.739,1.075)--(2.743,1.075)--(2.747,1.075)--(2.751,1.075)%
  --(2.756,1.075)--(2.760,1.075)--(2.764,1.075)--(2.768,1.075)--(2.772,1.075)--(2.776,1.075)%
  --(2.780,1.075)--(2.784,1.075)--(2.788,1.075)--(2.792,1.075)--(2.796,1.075)--(2.800,1.075)%
  --(2.804,1.075)--(2.808,1.075)--(2.812,1.075)--(2.816,1.075)--(2.820,1.075)--(2.825,1.075)%
  --(2.829,1.075)--(2.833,1.075)--(2.837,1.075)--(2.841,1.075)--(2.845,1.075)--(2.849,1.075)%
  --(2.853,1.075)--(2.857,1.075)--(2.861,1.075)--(2.865,1.075)--(2.869,1.075)--(2.873,1.075)%
  --(2.877,1.075)--(2.881,1.075)--(2.885,1.075)--(2.889,1.075)--(2.894,1.075)--(2.898,1.075)%
  --(2.902,1.075)--(2.906,1.075)--(2.910,1.075)--(2.914,1.075)--(2.918,1.075)--(2.922,1.075)%
  --(2.926,1.075)--(2.930,1.075)--(2.934,1.075)--(2.938,1.075)--(2.942,1.075)--(2.946,1.075)%
  --(2.950,1.075)--(2.954,1.075)--(2.958,1.075)--(2.963,1.075)--(2.967,1.075)--(2.971,1.075)%
  --(2.975,1.075)--(2.979,1.075)--(2.983,1.075)--(2.987,1.075)--(2.991,1.075)--(2.995,1.075)%
  --(2.999,1.075)--(3.003,1.075)--(3.007,1.075)--(3.011,1.075)--(3.015,1.075)--(3.019,1.075)%
  --(3.023,1.075)--(3.027,1.075)--(3.032,1.075)--(3.036,1.075)--(3.040,1.075)--(3.044,1.075)%
  --(3.048,1.075)--(3.052,1.075)--(3.056,1.075)--(3.060,1.075)--(3.064,1.075)--(3.068,1.075)%
  --(3.072,1.075)--(3.076,1.075)--(3.080,1.075)--(3.084,1.075)--(3.088,1.075)--(3.092,1.075)%
  --(3.096,1.075)--(3.101,1.075)--(3.105,1.075)--(3.109,1.075)--(3.113,1.075)--(3.117,1.075)%
  --(3.121,1.075)--(3.125,1.075)--(3.129,1.075)--(3.133,1.075)--(3.137,1.075)--(3.141,1.075)%
  --(3.145,1.075)--(3.149,1.075)--(3.153,1.075)--(3.157,1.075)--(3.161,1.075)--(3.165,1.075)%
  --(3.170,1.075)--(3.174,1.075)--(3.178,1.075)--(3.182,1.075)--(3.186,1.075)--(3.190,1.075)%
  --(3.194,1.075)--(3.198,1.075)--(3.202,1.075)--(3.206,1.075)--(3.210,1.075)--(3.214,1.075)%
  --(3.218,1.075)--(3.222,1.075)--(3.226,1.075)--(3.230,1.075)--(3.234,1.075)--(3.239,1.075)%
  --(3.243,1.075)--(3.247,1.075)--(3.251,1.075)--(3.255,1.075)--(3.259,1.075)--(3.263,1.075)%
  --(3.267,1.075)--(3.271,1.075)--(3.275,1.075)--(3.279,1.075)--(3.283,1.075)--(3.287,1.075)%
  --(3.291,1.075)--(3.295,1.075)--(3.299,1.075)--(3.303,1.075)--(3.308,1.075)--(3.312,1.075)%
  --(3.316,1.075)--(3.320,1.075)--(3.324,1.075)--(3.328,1.075)--(3.332,1.075)--(3.336,1.075)%
  --(3.340,1.075)--(3.344,1.075)--(3.348,1.075)--(3.352,1.075)--(3.356,1.075)--(3.360,1.075)%
  --(3.364,1.075)--(3.368,1.075)--(3.372,1.075)--(3.377,1.075)--(3.381,1.075)--(3.385,1.075)%
  --(3.389,1.075)--(3.393,1.075)--(3.397,1.075)--(3.401,1.075)--(3.405,1.075)--(3.409,1.075)%
  --(3.413,1.075)--(3.417,1.075)--(3.421,1.075)--(3.425,1.075)--(3.429,1.075)--(3.433,1.075)%
  --(3.437,1.075)--(3.441,1.075)--(3.446,1.075)--(3.450,1.075)--(3.454,1.075)--(3.458,1.075)%
  --(3.462,1.075)--(3.466,1.075)--(3.470,1.075)--(3.474,1.075)--(3.478,1.075)--(3.482,1.075)%
  --(3.486,1.075)--(3.490,1.075)--(3.494,1.075)--(3.498,1.075)--(3.502,1.075)--(3.506,1.075)%
  --(3.510,1.075)--(3.515,1.075)--(3.519,1.075)--(3.523,1.075)--(3.527,1.075)--(3.531,1.075)%
  --(3.535,1.075)--(3.539,1.075)--(3.543,1.075)--(3.547,1.075)--(3.551,1.075)--(3.555,1.075)%
  --(3.559,1.075)--(3.563,1.075)--(3.567,1.075)--(3.571,1.075)--(3.575,1.075)--(3.579,1.075)%
  --(3.584,1.075)--(3.588,1.075)--(3.592,1.075)--(3.596,1.075)--(3.600,1.075)--(3.604,1.075)%
  --(3.608,1.075)--(3.612,1.075)--(3.616,1.075)--(3.620,1.075)--(3.624,1.075)--(3.628,1.075)%
  --(3.632,1.075)--(3.636,1.075)--(3.640,1.075)--(3.644,1.075)--(3.648,1.075)--(3.653,1.075)%
  --(3.657,1.075)--(3.661,1.075)--(3.665,1.075)--(3.669,1.075)--(3.673,1.075)--(3.677,1.075)%
  --(3.681,1.075)--(3.685,1.075)--(3.689,1.075)--(3.693,1.075)--(3.697,1.075)--(3.701,1.075)%
  --(3.705,1.075)--(3.709,1.075)--(3.713,1.075)--(3.718,1.075)--(3.722,1.075)--(3.726,1.075)%
  --(3.730,1.075)--(3.734,1.075)--(3.738,1.075)--(3.742,1.075)--(3.746,1.075)--(3.750,1.075)%
  --(3.754,1.075)--(3.758,1.075)--(3.762,1.075)--(3.766,1.075)--(3.770,1.075)--(3.774,1.075)%
  --(3.778,1.075)--(3.782,1.075)--(3.787,1.075)--(3.791,1.075)--(3.795,1.075)--(3.799,1.075)%
  --(3.803,1.075)--(3.807,1.075)--(3.811,1.075)--(3.815,1.075)--(3.819,1.075)--(3.823,1.075)%
  --(3.827,1.075)--(3.831,1.075)--(3.835,1.075)--(3.839,1.075)--(3.843,1.075)--(3.847,1.075)%
  --(3.851,1.075)--(3.856,1.075)--(3.860,1.075)--(3.864,1.075)--(3.868,1.075)--(3.872,1.075)%
  --(3.876,1.075)--(3.880,1.075)--(3.884,1.075)--(3.888,1.075)--(3.892,1.075)--(3.896,1.075)%
  --(3.900,1.075)--(3.904,1.075)--(3.908,1.075)--(3.912,1.075)--(3.916,1.075)--(3.920,1.075)%
  --(3.925,1.075)--(3.929,1.075)--(3.933,1.075)--(3.937,1.075)--(3.941,1.075)--(3.945,1.075)%
  --(3.949,1.075)--(3.953,1.075)--(3.957,1.075)--(3.961,1.075)--(3.965,1.075)--(3.969,1.075)%
  --(3.973,1.075)--(3.977,1.075)--(3.981,1.075)--(3.985,1.075)--(3.989,1.075)--(3.994,1.075)%
  --(3.998,1.075)--(4.002,1.075)--(4.006,1.075)--(4.010,1.075)--(4.014,1.075)--(4.018,1.075)%
  --(4.022,1.075)--(4.026,1.075)--(4.030,1.075)--(4.034,1.075)--(4.038,1.075)--(4.042,1.075)%
  --(4.046,1.075)--(4.050,1.075)--(4.054,1.075)--(4.058,1.075)--(4.063,1.075)--(4.067,1.075)%
  --(4.071,1.075)--(4.075,1.075)--(4.079,1.075)--(4.083,1.075)--(4.087,1.075)--(4.091,1.075)%
  --(4.095,1.075)--(4.099,1.075)--(4.103,1.075)--(4.107,1.075)--(4.111,1.075)--(4.115,1.075)%
  --(4.119,1.075)--(4.123,1.075)--(4.127,1.075)--(4.132,1.075)--(4.136,1.075)--(4.140,1.075)%
  --(4.144,1.075)--(4.148,1.075)--(4.152,1.075)--(4.156,1.075)--(4.160,1.075)--(4.164,1.075)%
  --(4.168,1.075)--(4.172,1.075)--(4.176,1.075)--(4.180,1.075)--(4.184,1.075)--(4.188,1.075)%
  --(4.192,1.075)--(4.196,1.075)--(4.201,1.075)--(4.205,1.075)--(4.209,1.075)--(4.213,1.075)%
  --(4.217,1.075)--(4.221,1.075)--(4.225,1.075)--(4.229,1.075)--(4.233,1.075)--(4.237,1.075)%
  --(4.241,1.075)--(4.245,1.075)--(4.249,1.075)--(4.253,1.075)--(4.257,1.075)--(4.261,1.075)%
  --(4.265,1.075)--(4.270,1.075)--(4.274,1.075)--(4.278,1.075)--(4.282,1.075)--(4.286,1.075)%
  --(4.290,1.075)--(4.294,1.075)--(4.298,1.075)--(4.302,1.075)--(4.306,1.075)--(4.310,1.075)%
  --(4.314,1.075)--(4.318,1.075)--(4.322,1.075)--(4.326,1.075)--(4.330,1.075)--(4.334,1.075)%
  --(4.339,1.075)--(4.343,1.075)--(4.347,1.075)--(4.351,1.075)--(4.355,1.075)--(4.359,1.075)%
  --(4.363,1.075)--(4.367,1.075)--(4.371,1.075)--(4.375,1.075)--(4.379,1.075)--(4.383,1.075)%
  --(4.387,1.075)--(4.391,1.075)--(4.395,1.075)--(4.399,1.075)--(4.403,1.075)--(4.408,1.075)%
  --(4.412,1.075)--(4.416,1.075)--(4.420,1.075)--(4.424,1.075)--(4.428,1.075)--(4.432,1.075)%
  --(4.436,1.075)--(4.440,1.075)--(4.444,1.075)--(4.448,1.075)--(4.452,1.075)--(4.456,1.075)%
  --(4.460,1.075)--(4.464,1.075)--(4.468,1.075)--(4.472,1.075)--(4.477,1.075)--(4.481,1.075)%
  --(4.485,1.075)--(4.489,1.075)--(4.493,1.075)--(4.497,1.075)--(4.501,1.075)--(4.505,1.075)%
  --(4.509,1.075)--(4.513,1.075)--(4.517,1.075)--(4.521,1.075)--(4.525,1.075)--(4.529,1.075)%
  --(4.533,1.075)--(4.537,1.075)--(4.541,1.075)--(4.546,1.075)--(4.550,1.075)--(4.554,1.075)%
  --(4.558,1.075)--(4.562,1.075)--(4.566,1.075)--(4.570,1.075)--(4.574,1.075)--(4.578,1.075)%
  --(4.582,1.075)--(4.586,1.075)--(4.590,1.075)--(4.594,1.075)--(4.598,1.075)--(4.602,1.075)%
  --(4.606,1.075)--(4.610,1.075)--(4.615,1.075)--(4.619,1.075)--(4.623,1.075)--(4.627,1.075)%
  --(4.631,1.075)--(4.635,1.075)--(4.639,1.075)--(4.643,1.075)--(4.647,1.075)--(4.651,1.075)%
  --(4.655,1.075)--(4.659,1.075)--(4.663,1.075)--(4.667,1.075)--(4.671,1.075)--(4.675,1.075)%
  --(4.679,1.075)--(4.684,1.075)--(4.688,1.075)--(4.692,1.075)--(4.696,1.075)--(4.700,1.075)%
  --(4.704,1.075)--(4.708,1.075)--(4.712,1.075)--(4.716,1.075)--(4.720,1.075)--(4.724,1.075)%
  --(4.728,1.075)--(4.732,1.075)--(4.736,1.075)--(4.740,1.075)--(4.744,1.075)--(4.748,1.075)%
  --(4.753,1.075)--(4.757,1.075)--(4.761,1.075)--(4.765,1.075)--(4.769,1.075)--(4.773,1.075)%
  --(4.777,1.075)--(4.781,1.075)--(4.785,1.075)--(4.789,1.075)--(4.793,1.075)--(4.797,1.075)%
  --(4.801,1.075)--(4.805,1.075)--(4.809,1.075)--(4.813,1.075)--(4.817,1.075)--(4.822,1.075)%
  --(4.826,1.075)--(4.830,1.075)--(4.834,1.075)--(4.838,1.075)--(4.842,1.075)--(4.846,1.075)%
  --(4.850,1.075)--(4.854,1.075)--(4.858,1.075)--(4.862,1.075)--(4.866,1.075)--(4.870,1.075)%
  --(4.874,1.075)--(4.878,1.075)--(4.882,1.075)--(4.886,1.075)--(4.891,1.075)--(4.895,1.075)%
  --(4.899,1.075)--(4.903,1.075)--(4.907,1.075)--(4.911,1.075)--(4.915,1.075)--(4.919,1.075)%
  --(4.923,1.075)--(4.927,1.075)--(4.931,1.075)--(4.935,1.075)--(4.939,1.075)--(4.943,1.075)%
  --(4.947,1.075)--(4.951,1.075)--(4.955,1.075)--(4.960,1.075)--(4.964,1.075)--(4.968,1.075)%
  --(4.972,1.075)--(4.976,1.075)--(4.980,1.075)--(4.984,1.075)--(4.988,1.075)--(4.992,1.075)%
  --(4.996,1.075)--(5.000,1.075)--(5.004,1.075)--(5.008,1.075)--(5.012,1.075)--(5.016,1.075)%
  --(5.020,1.075)--(5.024,1.075)--(5.029,1.075)--(5.033,1.075)--(5.037,1.075)--(5.041,1.075)%
  --(5.045,1.075)--(5.049,1.075)--(5.053,1.075)--(5.057,1.075)--(5.061,1.075)--(5.065,1.075)%
  --(5.069,1.075)--(5.073,1.075)--(5.077,1.075)--(5.081,1.075)--(5.085,1.075)--(5.089,1.075)%
  --(5.094,1.075)--(5.098,1.075)--(5.102,1.075)--(5.106,1.075)--(5.110,1.075)--(5.114,1.075)%
  --(5.118,1.075)--(5.122,1.075)--(5.126,1.075)--(5.130,1.075)--(5.134,1.075)--(5.138,1.075)%
  --(5.142,1.075)--(5.146,1.075)--(5.150,1.075)--(5.154,1.075)--(5.158,1.075)--(5.163,1.075)%
  --(5.167,1.075)--(5.171,1.075)--(5.175,1.075)--(5.179,1.075)--(5.183,1.075)--(5.187,1.075)%
  --(5.191,1.075)--(5.195,1.075)--(5.199,1.075)--(5.203,1.075)--(5.207,1.075)--(5.211,1.075)%
  --(5.215,1.075)--(5.219,1.075)--(5.223,1.075)--(5.227,1.075)--(5.232,1.075)--(5.236,1.075)%
  --(5.240,1.075)--(5.244,1.075)--(5.248,1.075)--(5.252,1.075)--(5.256,1.075)--(5.260,1.075)%
  --(5.264,1.075)--(5.268,1.075)--(5.272,1.075)--(5.276,1.075)--(5.280,1.075)--(5.284,1.075)%
  --(5.288,1.075)--(5.292,1.075)--(5.296,1.075)--(5.301,1.075)--(5.305,1.075)--(5.309,1.075)%
  --(5.313,1.075)--(5.317,1.075)--(5.321,1.075)--(5.325,1.075)--(5.329,1.075)--(5.333,1.075)%
  --(5.337,1.075)--(5.341,1.075)--(5.345,1.075)--(5.349,1.075)--(5.353,1.075)--(5.357,1.075)%
  --(5.361,1.075)--(5.365,1.075)--(5.370,1.075)--(5.374,1.075)--(5.378,1.075)--(5.382,1.075)%
  --(5.386,1.075)--(5.390,1.075)--(5.394,1.075)--(5.398,1.075)--(5.402,1.075)--(5.406,1.075)%
  --(5.410,1.075)--(5.414,1.075)--(5.418,1.075)--(5.422,1.075)--(5.426,1.075)--(5.430,1.075)%
  --(5.434,1.075)--(5.439,1.075)--(5.443,1.075)--(5.447,1.075)--(5.451,1.075)--(5.455,1.075)%
  --(5.459,1.075)--(5.463,1.075)--(5.467,1.075)--(5.471,1.075)--(5.475,1.075)--(5.479,1.075)%
  --(5.483,1.075)--(5.487,1.075)--(5.491,1.075)--(5.495,1.075)--(5.499,1.075)--(5.503,1.075)%
  --(5.508,1.075)--(5.512,1.075)--(5.516,1.075)--(5.520,1.075)--(5.524,1.075)--(5.528,1.075)%
  --(5.532,1.075)--(5.536,1.075)--(5.540,1.075)--(5.544,1.075)--(5.548,1.075)--(5.552,1.075)%
  --(5.556,1.075)--(5.560,1.075)--(5.564,1.075)--(5.568,1.075)--(5.572,1.075)--(5.577,1.075)%
  --(5.581,1.075)--(5.585,1.075)--(5.589,1.075)--(5.593,1.075)--(5.597,1.075)--(5.601,1.075)%
  --(5.605,1.075)--(5.609,1.075)--(5.613,1.075)--(5.617,1.075)--(5.621,1.075)--(5.625,1.075)%
  --(5.629,1.075)--(5.633,1.075)--(5.637,1.075)--(5.641,1.075)--(5.646,1.075)--(5.650,1.075)%
  --(5.654,1.075)--(5.658,1.075)--(5.662,1.075)--(5.666,1.075)--(5.670,1.075)--(5.674,1.075)%
  --(5.678,1.075)--(5.682,1.075)--(5.686,1.075)--(5.690,1.075)--(5.694,1.075)--(5.698,1.075)%
  --(5.702,1.075)--(5.706,1.075)--(5.710,1.075)--(5.715,1.075)--(5.719,1.075)--(5.723,1.075)%
  --(5.727,1.075)--(5.731,1.075)--(5.735,1.075)--(5.739,1.075)--(5.743,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,2.838) {$\widehat {\mathcal R}_h^n$};
\node[gp node center] at (3.717,0.215) {$t/t_f$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.747cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> energy_and_residual-residual-3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu 04 Jun 2026 04:21:31 PM CDT
\path (0.000,0.000) rectangle (6.300,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.075)--(1.868,1.075);
\draw[gp path] (5.747,1.075)--(5.567,1.075);
\node[gp node right] at (1.504,1.075) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.527)--(5.747,1.527);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.527)--(1.868,1.527);
\draw[gp path] (5.747,1.527)--(5.567,1.527);
\node[gp node right] at (1.504,1.527) {$0.005$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.979)--(5.747,1.979);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.979)--(1.868,1.979);
\draw[gp path] (5.747,1.979)--(5.567,1.979);
\node[gp node right] at (1.504,1.979) {$0.01$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.431)--(5.747,2.431);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.431)--(1.868,2.431);
\draw[gp path] (5.747,2.431)--(5.567,2.431);
\node[gp node right] at (1.504,2.431) {$0.015$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.883)--(5.747,2.883);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.883)--(1.868,2.883);
\draw[gp path] (5.747,2.883)--(5.567,2.883);
\node[gp node right] at (1.504,2.883) {$0.02$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.335)--(5.747,3.335);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.335)--(1.868,3.335);
\draw[gp path] (5.747,3.335)--(5.567,3.335);
\node[gp node right] at (1.504,3.335) {$0.025$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.787)--(1.872,3.787);
\draw[gp path] (5.364,3.787)--(5.747,3.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.787)--(1.868,3.787);
\draw[gp path] (5.747,3.787)--(5.567,3.787);
\node[gp node right] at (1.504,3.787) {$0.03$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.239)--(1.872,4.239);
\draw[gp path] (5.364,4.239)--(5.747,4.239);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.239)--(1.868,4.239);
\draw[gp path] (5.747,4.239)--(5.567,4.239);
\node[gp node right] at (1.504,4.239) {$0.035$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.691)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (5.747,4.691)--(5.567,4.691);
\node[gp node right] at (1.504,4.691) {$0.04$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.691)--(1.688,4.511);
\node[gp node center] at (1.688,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.500,0.985)--(2.500,3.587);
\draw[gp path] (2.500,4.511)--(2.500,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,0.985)--(2.500,1.165);
\draw[gp path] (2.500,4.691)--(2.500,4.511);
\node[gp node center] at (2.500,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.312,0.985)--(3.312,3.587);
\draw[gp path] (3.312,4.511)--(3.312,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.312,0.985)--(3.312,1.165);
\draw[gp path] (3.312,4.691)--(3.312,4.511);
\node[gp node center] at (3.312,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.123,0.985)--(4.123,3.587);
\draw[gp path] (4.123,4.511)--(4.123,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.123,0.985)--(4.123,1.165);
\draw[gp path] (4.123,4.691)--(4.123,4.511);
\node[gp node center] at (4.123,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.935,0.985)--(4.935,3.587);
\draw[gp path] (4.935,4.511)--(4.935,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.935,0.985)--(4.935,1.165);
\draw[gp path] (4.935,4.691)--(4.935,4.511);
\node[gp node center] at (4.935,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.747,0.985)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.747,0.985)--(5.747,1.165);
\draw[gp path] (5.747,4.691)--(5.747,4.511);
\node[gp node center] at (5.747,0.677) {$1$};
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node right] at (4.080,4.357) {no restart};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.264,4.357)--(5.180,4.357);
\draw[gp path] (1.688,1.075)--(1.692,1.109)--(1.696,1.119)--(1.700,1.126)--(1.704,1.133)%
  --(1.708,1.141)--(1.712,1.149)--(1.716,1.156)--(1.720,1.163)--(1.725,1.169)--(1.729,1.176)%
  --(1.733,1.181)--(1.737,1.187)--(1.741,1.193)--(1.745,1.198)--(1.749,1.203)--(1.753,1.208)%
  --(1.757,1.213)--(1.761,1.217)--(1.765,1.222)--(1.769,1.226)--(1.773,1.230)--(1.777,1.234)%
  --(1.781,1.238)--(1.785,1.242)--(1.789,1.246)--(1.794,1.249)--(1.798,1.253)--(1.802,1.256)%
  --(1.806,1.259)--(1.810,1.262)--(1.814,1.265)--(1.818,1.268)--(1.822,1.270)--(1.826,1.273)%
  --(1.830,1.276)--(1.834,1.278)--(1.838,1.280)--(1.842,1.282)--(1.846,1.284)--(1.850,1.286)%
  --(1.854,1.288)--(1.858,1.290)--(1.863,1.291)--(1.867,1.293)--(1.871,1.294)--(1.875,1.296)%
  --(1.879,1.297)--(1.883,1.298)--(1.887,1.300)--(1.891,1.301)--(1.895,1.302)--(1.899,1.303)%
  --(1.903,1.304)--(1.907,1.305)--(1.911,1.306)--(1.915,1.307)--(1.919,1.307)--(1.923,1.308)%
  --(1.927,1.309)--(1.932,1.310)--(1.936,1.311)--(1.940,1.311)--(1.944,1.312)--(1.948,1.313)%
  --(1.952,1.313)--(1.956,1.314)--(1.960,1.315)--(1.964,1.315)--(1.968,1.316)--(1.972,1.317)%
  --(1.976,1.317)--(1.980,1.318)--(1.984,1.319)--(1.988,1.319)--(1.992,1.320)--(1.996,1.320)%
  --(2.001,1.321)--(2.005,1.321)--(2.009,1.321)--(2.013,1.322)--(2.017,1.322)--(2.021,1.323)%
  --(2.025,1.323)--(2.029,1.323)--(2.033,1.324)--(2.037,1.324)--(2.041,1.324)--(2.045,1.325)%
  --(2.049,1.325)--(2.053,1.325)--(2.057,1.326)--(2.061,1.326)--(2.065,1.326)--(2.070,1.327)%
  --(2.074,1.327)--(2.078,1.328)--(2.082,1.328)--(2.086,1.328)--(2.090,1.329)--(2.094,1.329)%
  --(2.098,1.329)--(2.102,1.330)--(2.106,1.330)--(2.110,1.330)--(2.114,1.331)--(2.118,1.331)%
  --(2.122,1.331)--(2.126,1.332)--(2.130,1.332)--(2.134,1.332)--(2.139,1.333)--(2.143,1.333)%
  --(2.147,1.333)--(2.151,1.334)--(2.155,1.334)--(2.159,1.334)--(2.163,1.335)--(2.167,1.335)%
  --(2.171,1.335)--(2.175,1.336)--(2.179,1.336)--(2.183,1.336)--(2.187,1.336)--(2.191,1.337)%
  --(2.195,1.337)--(2.199,1.337)--(2.203,1.338)--(2.208,1.338)--(2.212,1.338)--(2.216,1.338)%
  --(2.220,1.339)--(2.224,1.339)--(2.228,1.339)--(2.232,1.339)--(2.236,1.339)--(2.240,1.340)%
  --(2.244,1.340)--(2.248,1.340)--(2.252,1.340)--(2.256,1.341)--(2.260,1.341)--(2.264,1.341)%
  --(2.268,1.341)--(2.272,1.341)--(2.277,1.342)--(2.281,1.342)--(2.285,1.342)--(2.289,1.342)%
  --(2.293,1.342)--(2.297,1.343)--(2.301,1.343)--(2.305,1.343)--(2.309,1.343)--(2.313,1.344)%
  --(2.317,1.344)--(2.321,1.344)--(2.325,1.344)--(2.329,1.345)--(2.333,1.345)--(2.337,1.345)%
  --(2.341,1.345)--(2.346,1.346)--(2.350,1.346)--(2.354,1.346)--(2.358,1.347)--(2.362,1.347)%
  --(2.366,1.347)--(2.370,1.347)--(2.374,1.348)--(2.378,1.348)--(2.382,1.348)--(2.386,1.348)%
  --(2.390,1.348)--(2.394,1.349)--(2.398,1.349)--(2.402,1.349)--(2.406,1.349)--(2.411,1.349)%
  --(2.415,1.349)--(2.419,1.350)--(2.423,1.350)--(2.427,1.350)--(2.431,1.350)--(2.435,1.350)%
  --(2.439,1.350)--(2.443,1.351)--(2.447,1.351)--(2.451,1.351)--(2.455,1.351)--(2.459,1.351)%
  --(2.463,1.351)--(2.467,1.352)--(2.471,1.352)--(2.475,1.352)--(2.480,1.352)--(2.484,1.353)%
  --(2.488,1.353)--(2.492,1.353)--(2.496,1.353)--(2.500,1.354)--(2.504,1.354)--(2.508,1.354)%
  --(2.512,1.354)--(2.516,1.355)--(2.520,1.355)--(2.524,1.355)--(2.528,1.355)--(2.532,1.356)%
  --(2.536,1.356)--(2.540,1.356)--(2.544,1.356)--(2.549,1.356)--(2.553,1.357)--(2.557,1.357)%
  --(2.561,1.357)--(2.565,1.357)--(2.569,1.357)--(2.573,1.357)--(2.577,1.358)--(2.581,1.358)%
  --(2.585,1.358)--(2.589,1.358)--(2.593,1.358)--(2.597,1.358)--(2.601,1.359)--(2.605,1.359)%
  --(2.609,1.359)--(2.613,1.359)--(2.618,1.359)--(2.622,1.360)--(2.626,1.360)--(2.630,1.360)%
  --(2.634,1.360)--(2.638,1.361)--(2.642,1.361)--(2.646,1.361)--(2.650,1.362)--(2.654,1.362)%
  --(2.658,1.362)--(2.662,1.363)--(2.666,1.363)--(2.670,1.363)--(2.674,1.364)--(2.678,1.364)%
  --(2.682,1.364)--(2.687,1.364)--(2.691,1.365)--(2.695,1.365)--(2.699,1.365)--(2.703,1.365)%
  --(2.707,1.366)--(2.711,1.366)--(2.715,1.366)--(2.719,1.366)--(2.723,1.367)--(2.727,1.367)%
  --(2.731,1.367)--(2.735,1.367)--(2.739,1.367)--(2.743,1.367)--(2.747,1.368)--(2.751,1.368)%
  --(2.756,1.368)--(2.760,1.368)--(2.764,1.368)--(2.768,1.368)--(2.772,1.368)--(2.776,1.368)%
  --(2.780,1.369)--(2.784,1.369)--(2.788,1.369)--(2.792,1.369)--(2.796,1.369)--(2.800,1.369)%
  --(2.804,1.369)--(2.808,1.369)--(2.812,1.370)--(2.816,1.370)--(2.820,1.370)--(2.825,1.370)%
  --(2.829,1.370)--(2.833,1.370)--(2.837,1.370)--(2.841,1.370)--(2.845,1.371)--(2.849,1.371)%
  --(2.853,1.371)--(2.857,1.371)--(2.861,1.371)--(2.865,1.371)--(2.869,1.372)--(2.873,1.372)%
  --(2.877,1.372)--(2.881,1.372)--(2.885,1.372)--(2.889,1.373)--(2.894,1.373)--(2.898,1.373)%
  --(2.902,1.373)--(2.906,1.373)--(2.910,1.374)--(2.914,1.374)--(2.918,1.374)--(2.922,1.374)%
  --(2.926,1.374)--(2.930,1.374)--(2.934,1.375)--(2.938,1.375)--(2.942,1.375)--(2.946,1.375)%
  --(2.950,1.375)--(2.954,1.375)--(2.958,1.375)--(2.963,1.376)--(2.967,1.376)--(2.971,1.376)%
  --(2.975,1.376)--(2.979,1.376)--(2.983,1.376)--(2.987,1.376)--(2.991,1.376)--(2.995,1.376)%
  --(2.999,1.377)--(3.003,1.377)--(3.007,1.377)--(3.011,1.377)--(3.015,1.377)--(3.019,1.377)%
  --(3.023,1.377)--(3.027,1.377)--(3.032,1.378)--(3.036,1.378)--(3.040,1.378)--(3.044,1.378)%
  --(3.048,1.378)--(3.052,1.378)--(3.056,1.379)--(3.060,1.379)--(3.064,1.379)--(3.068,1.379)%
  --(3.072,1.379)--(3.076,1.379)--(3.080,1.379)--(3.084,1.380)--(3.088,1.380)--(3.092,1.380)%
  --(3.096,1.380)--(3.101,1.380)--(3.105,1.380)--(3.109,1.380)--(3.113,1.380)--(3.117,1.381)%
  --(3.121,1.381)--(3.125,1.381)--(3.129,1.381)--(3.133,1.381)--(3.137,1.381)--(3.141,1.382)%
  --(3.145,1.382)--(3.149,1.382)--(3.153,1.382)--(3.157,1.382)--(3.161,1.382)--(3.165,1.382)%
  --(3.170,1.382)--(3.174,1.382)--(3.178,1.382)--(3.182,1.383)--(3.186,1.383)--(3.190,1.383)%
  --(3.194,1.383)--(3.198,1.383)--(3.202,1.383)--(3.206,1.383)--(3.210,1.383)--(3.214,1.384)%
  --(3.218,1.384)--(3.222,1.384)--(3.226,1.384)--(3.230,1.384)--(3.234,1.384)--(3.239,1.384)%
  --(3.243,1.384)--(3.247,1.384)--(3.251,1.384)--(3.255,1.385)--(3.259,1.385)--(3.263,1.385)%
  --(3.267,1.385)--(3.271,1.385)--(3.275,1.385)--(3.279,1.385)--(3.283,1.385)--(3.287,1.385)%
  --(3.291,1.385)--(3.295,1.385)--(3.299,1.386)--(3.303,1.386)--(3.308,1.386)--(3.312,1.386)%
  --(3.316,1.386)--(3.320,1.386)--(3.324,1.386)--(3.328,1.386)--(3.332,1.386)--(3.336,1.386)%
  --(3.340,1.386)--(3.344,1.386)--(3.348,1.386)--(3.352,1.386)--(3.356,1.386)--(3.360,1.386)%
  --(3.364,1.387)--(3.368,1.387)--(3.372,1.387)--(3.377,1.387)--(3.381,1.387)--(3.385,1.387)%
  --(3.389,1.387)--(3.393,1.387)--(3.397,1.387)--(3.401,1.387)--(3.405,1.387)--(3.409,1.387)%
  --(3.413,1.388)--(3.417,1.388)--(3.421,1.388)--(3.425,1.388)--(3.429,1.388)--(3.433,1.388)%
  --(3.437,1.388)--(3.441,1.388)--(3.446,1.388)--(3.450,1.388)--(3.454,1.389)--(3.458,1.389)%
  --(3.462,1.389)--(3.466,1.389)--(3.470,1.389)--(3.474,1.389)--(3.478,1.389)--(3.482,1.389)%
  --(3.486,1.389)--(3.490,1.389)--(3.494,1.389)--(3.498,1.389)--(3.502,1.389)--(3.506,1.390)%
  --(3.510,1.390)--(3.515,1.390)--(3.519,1.390)--(3.523,1.390)--(3.527,1.390)--(3.531,1.390)%
  --(3.535,1.390)--(3.539,1.390)--(3.543,1.390)--(3.547,1.390)--(3.551,1.390)--(3.555,1.390)%
  --(3.559,1.390)--(3.563,1.390)--(3.567,1.391)--(3.571,1.391)--(3.575,1.391)--(3.579,1.391)%
  --(3.584,1.391)--(3.588,1.391)--(3.592,1.391)--(3.596,1.391)--(3.600,1.391)--(3.604,1.392)%
  --(3.608,1.392)--(3.612,1.392)--(3.616,1.392)--(3.620,1.392)--(3.624,1.392)--(3.628,1.392)%
  --(3.632,1.392)--(3.636,1.392)--(3.640,1.393)--(3.644,1.393)--(3.648,1.393)--(3.653,1.393)%
  --(3.657,1.393)--(3.661,1.393)--(3.665,1.393)--(3.669,1.393)--(3.673,1.393)--(3.677,1.393)%
  --(3.681,1.393)--(3.685,1.393)--(3.689,1.393)--(3.693,1.394)--(3.697,1.394)--(3.701,1.394)%
  --(3.705,1.394)--(3.709,1.394)--(3.713,1.394)--(3.718,1.394)--(3.722,1.394)--(3.726,1.394)%
  --(3.730,1.394)--(3.734,1.394)--(3.738,1.394)--(3.742,1.394)--(3.746,1.394)--(3.750,1.394)%
  --(3.754,1.394)--(3.758,1.394)--(3.762,1.394)--(3.766,1.394)--(3.770,1.395)--(3.774,1.395)%
  --(3.778,1.395)--(3.782,1.395)--(3.787,1.395)--(3.791,1.395)--(3.795,1.395)--(3.799,1.395)%
  --(3.803,1.395)--(3.807,1.395)--(3.811,1.395)--(3.815,1.395)--(3.819,1.395)--(3.823,1.395)%
  --(3.827,1.395)--(3.831,1.395)--(3.835,1.395)--(3.839,1.395)--(3.843,1.395)--(3.847,1.396)%
  --(3.851,1.396)--(3.856,1.396)--(3.860,1.396)--(3.864,1.396)--(3.868,1.396)--(3.872,1.396)%
  --(3.876,1.396)--(3.880,1.396)--(3.884,1.396)--(3.888,1.396)--(3.892,1.396)--(3.896,1.396)%
  --(3.900,1.396)--(3.904,1.396)--(3.908,1.396)--(3.912,1.396)--(3.916,1.396)--(3.920,1.396)%
  --(3.925,1.396)--(3.929,1.396)--(3.933,1.396)--(3.937,1.396)--(3.941,1.396)--(3.945,1.396)%
  --(3.949,1.397)--(3.953,1.397)--(3.957,1.397)--(3.961,1.397)--(3.965,1.397)--(3.969,1.397)%
  --(3.973,1.397)--(3.977,1.397)--(3.981,1.397)--(3.985,1.397)--(3.989,1.397)--(3.994,1.397)%
  --(3.998,1.397)--(4.002,1.397)--(4.006,1.397)--(4.010,1.397)--(4.014,1.397)--(4.018,1.397)%
  --(4.022,1.397)--(4.026,1.397)--(4.030,1.397)--(4.034,1.397)--(4.038,1.398)--(4.042,1.398)%
  --(4.046,1.398)--(4.050,1.398)--(4.054,1.398)--(4.058,1.398)--(4.063,1.398)--(4.067,1.398)%
  --(4.071,1.398)--(4.075,1.398)--(4.079,1.398)--(4.083,1.398)--(4.087,1.398)--(4.091,1.398)%
  --(4.095,1.398)--(4.099,1.398)--(4.103,1.398)--(4.107,1.398)--(4.111,1.398)--(4.115,1.398)%
  --(4.119,1.398)--(4.123,1.398)--(4.127,1.398)--(4.132,1.398)--(4.136,1.398)--(4.140,1.398)%
  --(4.144,1.398)--(4.148,1.399)--(4.152,1.399)--(4.156,1.399)--(4.160,1.399)--(4.164,1.399)%
  --(4.168,1.399)--(4.172,1.399)--(4.176,1.399)--(4.180,1.399)--(4.184,1.399)--(4.188,1.399)%
  --(4.192,1.399)--(4.196,1.399)--(4.201,1.399)--(4.205,1.399)--(4.209,1.399)--(4.213,1.399)%
  --(4.217,1.399)--(4.221,1.399)--(4.225,1.399)--(4.229,1.399)--(4.233,1.399)--(4.237,1.399)%
  --(4.241,1.399)--(4.245,1.399)--(4.249,1.400)--(4.253,1.400)--(4.257,1.400)--(4.261,1.400)%
  --(4.265,1.400)--(4.270,1.400)--(4.274,1.400)--(4.278,1.400)--(4.282,1.400)--(4.286,1.400)%
  --(4.290,1.400)--(4.294,1.400)--(4.298,1.400)--(4.302,1.400)--(4.306,1.400)--(4.310,1.400)%
  --(4.314,1.400)--(4.318,1.400)--(4.322,1.400)--(4.326,1.400)--(4.330,1.400)--(4.334,1.400)%
  --(4.339,1.400)--(4.343,1.400)--(4.347,1.400)--(4.351,1.400)--(4.355,1.400)--(4.359,1.400)%
  --(4.363,1.400)--(4.367,1.400)--(4.371,1.400)--(4.375,1.400)--(4.379,1.400)--(4.383,1.400)%
  --(4.387,1.400)--(4.391,1.400)--(4.395,1.400)--(4.399,1.400)--(4.403,1.401)--(4.408,1.401)%
  --(4.412,1.401)--(4.416,1.401)--(4.420,1.401)--(4.424,1.401)--(4.428,1.402)--(4.432,1.402)%
  --(4.436,1.402)--(4.440,1.402)--(4.444,1.402)--(4.448,1.402)--(4.452,1.403)--(4.456,1.403)%
  --(4.460,1.403)--(4.464,1.403)--(4.468,1.404)--(4.472,1.404)--(4.477,1.404)--(4.481,1.404)%
  --(4.485,1.404)--(4.489,1.405)--(4.493,1.405)--(4.497,1.405)--(4.501,1.405)--(4.505,1.405)%
  --(4.509,1.406)--(4.513,1.406)--(4.517,1.406)--(4.521,1.406)--(4.525,1.407)--(4.529,1.407)%
  --(4.533,1.407)--(4.537,1.407)--(4.541,1.408)--(4.546,1.408)--(4.550,1.408)--(4.554,1.409)%
  --(4.558,1.409)--(4.562,1.409)--(4.566,1.410)--(4.570,1.410)--(4.574,1.410)--(4.578,1.411)%
  --(4.582,1.411)--(4.586,1.412)--(4.590,1.412)--(4.594,1.413)--(4.598,1.413)--(4.602,1.414)%
  --(4.606,1.414)--(4.610,1.414)--(4.615,1.415)--(4.619,1.415)--(4.623,1.415)--(4.627,1.415)%
  --(4.631,1.416)--(4.635,1.416)--(4.639,1.416)--(4.643,1.416)--(4.647,1.416)--(4.651,1.416)%
  --(4.655,1.416)--(4.659,1.416)--(4.663,1.416)--(4.667,1.416)--(4.671,1.416)--(4.675,1.416)%
  --(4.679,1.416)--(4.684,1.416)--(4.688,1.416)--(4.692,1.416)--(4.696,1.416)--(4.700,1.416)%
  --(4.704,1.416)--(4.708,1.416)--(4.712,1.416)--(4.716,1.416)--(4.720,1.416)--(4.724,1.416)%
  --(4.728,1.416)--(4.732,1.416)--(4.736,1.416)--(4.740,1.416)--(4.744,1.416)--(4.748,1.416)%
  --(4.753,1.416)--(4.757,1.416)--(4.761,1.416)--(4.765,1.416)--(4.769,1.416)--(4.773,1.416)%
  --(4.777,1.417)--(4.781,1.417)--(4.785,1.417)--(4.789,1.417)--(4.793,1.417)--(4.797,1.417)%
  --(4.801,1.417)--(4.805,1.417)--(4.809,1.417)--(4.813,1.417)--(4.817,1.417)--(4.822,1.418)%
  --(4.826,1.418)--(4.830,1.418)--(4.834,1.418)--(4.838,1.418)--(4.842,1.418)--(4.846,1.418)%
  --(4.850,1.418)--(4.854,1.418)--(4.858,1.418)--(4.862,1.418)--(4.866,1.418)--(4.870,1.418)%
  --(4.874,1.418)--(4.878,1.418)--(4.882,1.418)--(4.886,1.418)--(4.891,1.419)--(4.895,1.419)%
  --(4.899,1.419)--(4.903,1.419)--(4.907,1.419)--(4.911,1.419)--(4.915,1.419)--(4.919,1.419)%
  --(4.923,1.419)--(4.927,1.419)--(4.931,1.419)--(4.935,1.419)--(4.939,1.419)--(4.943,1.419)%
  --(4.947,1.419)--(4.951,1.419)--(4.955,1.419)--(4.960,1.419)--(4.964,1.419)--(4.968,1.419)%
  --(4.972,1.419)--(4.976,1.419)--(4.980,1.419)--(4.984,1.419)--(4.988,1.419)--(4.992,1.419)%
  --(4.996,1.419)--(5.000,1.419)--(5.004,1.419)--(5.008,1.419)--(5.012,1.419)--(5.016,1.419)%
  --(5.020,1.419)--(5.024,1.419)--(5.029,1.419)--(5.033,1.419)--(5.037,1.419)--(5.041,1.419)%
  --(5.045,1.419)--(5.049,1.419)--(5.053,1.419)--(5.057,1.420)--(5.061,1.420)--(5.065,1.420)%
  --(5.069,1.420)--(5.073,1.420)--(5.077,1.420)--(5.081,1.420)--(5.085,1.420)--(5.089,1.420)%
  --(5.094,1.420)--(5.098,1.420)--(5.102,1.420)--(5.106,1.420)--(5.110,1.420)--(5.114,1.420)%
  --(5.118,1.420)--(5.122,1.420)--(5.126,1.420)--(5.130,1.420)--(5.134,1.420)--(5.138,1.420)%
  --(5.142,1.420)--(5.146,1.420)--(5.150,1.420)--(5.154,1.420)--(5.158,1.420)--(5.163,1.420)%
  --(5.167,1.420)--(5.171,1.420)--(5.175,1.420)--(5.179,1.420)--(5.183,1.420)--(5.187,1.420)%
  --(5.191,1.420)--(5.195,1.420)--(5.199,1.420)--(5.203,1.420)--(5.207,1.420)--(5.211,1.420)%
  --(5.215,1.420)--(5.219,1.420)--(5.223,1.420)--(5.227,1.420)--(5.232,1.420)--(5.236,1.420)%
  --(5.240,1.420)--(5.244,1.420)--(5.248,1.420)--(5.252,1.420)--(5.256,1.420)--(5.260,1.420)%
  --(5.264,1.420)--(5.268,1.421)--(5.272,1.421)--(5.276,1.421)--(5.280,1.421)--(5.284,1.421)%
  --(5.288,1.421)--(5.292,1.421)--(5.296,1.421)--(5.301,1.421)--(5.305,1.421)--(5.309,1.421)%
  --(5.313,1.421)--(5.317,1.421)--(5.321,1.421)--(5.325,1.421)--(5.329,1.421)--(5.333,1.421)%
  --(5.337,1.422)--(5.341,1.422)--(5.345,1.422)--(5.349,1.422)--(5.353,1.422)--(5.357,1.422)%
  --(5.361,1.422)--(5.365,1.422)--(5.370,1.422)--(5.374,1.422)--(5.378,1.423)--(5.382,1.423)%
  --(5.386,1.423)--(5.390,1.423)--(5.394,1.423)--(5.398,1.423)--(5.402,1.423)--(5.406,1.424)%
  --(5.410,1.424)--(5.414,1.424)--(5.418,1.424)--(5.422,1.424)--(5.426,1.424)--(5.430,1.425)%
  --(5.434,1.425)--(5.439,1.425)--(5.443,1.425)--(5.447,1.425)--(5.451,1.425)--(5.455,1.426)%
  --(5.459,1.426)--(5.463,1.426)--(5.467,1.426)--(5.471,1.426)--(5.475,1.426)--(5.479,1.426)%
  --(5.483,1.426)--(5.487,1.427)--(5.491,1.427)--(5.495,1.427)--(5.499,1.427)--(5.503,1.427)%
  --(5.508,1.427)--(5.512,1.427)--(5.516,1.428)--(5.520,1.428)--(5.524,1.428)--(5.528,1.428)%
  --(5.532,1.428)--(5.536,1.428)--(5.540,1.428)--(5.544,1.428)--(5.548,1.428)--(5.552,1.428)%
  --(5.556,1.428)--(5.560,1.428)--(5.564,1.428)--(5.568,1.428)--(5.572,1.429)--(5.577,1.429)%
  --(5.581,1.429)--(5.585,1.429)--(5.589,1.429)--(5.593,1.429)--(5.597,1.429)--(5.601,1.429)%
  --(5.605,1.429)--(5.609,1.429)--(5.613,1.429)--(5.617,1.429)--(5.621,1.429)--(5.625,1.429)%
  --(5.629,1.429)--(5.633,1.429)--(5.637,1.429)--(5.641,1.429)--(5.646,1.429)--(5.650,1.429)%
  --(5.654,1.429)--(5.658,1.429)--(5.662,1.429)--(5.666,1.429)--(5.670,1.429)--(5.674,1.429)%
  --(5.678,1.429)--(5.682,1.429)--(5.686,1.429)--(5.690,1.429)--(5.694,1.429)--(5.698,1.429)%
  --(5.702,1.429)--(5.706,1.429)--(5.710,1.429)--(5.715,1.429)--(5.719,1.429)--(5.723,1.429)%
  --(5.727,1.429)--(5.731,1.429)--(5.735,1.429)--(5.739,1.429)--(5.743,1.429)--(5.747,1.429);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.080,4.049) {relaxation};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.264,4.049)--(5.180,4.049);
\draw[gp path] (1.688,1.075)--(1.692,1.075)--(1.696,1.075)--(1.700,1.075)--(1.704,1.075)%
  --(1.708,1.075)--(1.712,1.075)--(1.716,1.075)--(1.720,1.075)--(1.725,1.075)--(1.729,1.075)%
  --(1.733,1.075)--(1.737,1.075)--(1.741,1.075)--(1.745,1.075)--(1.749,1.075)--(1.753,1.075)%
  --(1.757,1.075)--(1.761,1.075)--(1.765,1.075)--(1.769,1.075)--(1.773,1.075)--(1.777,1.075)%
  --(1.781,1.075)--(1.785,1.075)--(1.789,1.075)--(1.794,1.075)--(1.798,1.075)--(1.802,1.075)%
  --(1.806,1.075)--(1.810,1.075)--(1.814,1.075)--(1.818,1.075)--(1.822,1.075)--(1.826,1.075)%
  --(1.830,1.075)--(1.834,1.075)--(1.838,1.075)--(1.842,1.075)--(1.846,1.075)--(1.850,1.075)%
  --(1.854,1.075)--(1.858,1.075)--(1.863,1.075)--(1.867,1.075)--(1.871,1.075)--(1.875,1.075)%
  --(1.879,1.075)--(1.883,1.075)--(1.887,1.075)--(1.891,1.075)--(1.895,1.075)--(1.899,1.075)%
  --(1.903,1.075)--(1.907,1.075)--(1.911,1.075)--(1.915,1.075)--(1.919,1.075)--(1.923,1.075)%
  --(1.927,1.075)--(1.932,1.075)--(1.936,1.075)--(1.940,1.075)--(1.944,1.075)--(1.948,1.075)%
  --(1.952,1.075)--(1.956,1.075)--(1.960,1.075)--(1.964,1.075)--(1.968,1.075)--(1.972,1.075)%
  --(1.976,1.075)--(1.980,1.075)--(1.984,1.075)--(1.988,1.075)--(1.992,1.075)--(1.996,1.075)%
  --(2.001,1.075)--(2.005,1.075)--(2.009,1.075)--(2.013,1.075)--(2.017,1.075)--(2.021,1.075)%
  --(2.025,1.075)--(2.029,1.075)--(2.033,1.075)--(2.037,1.075)--(2.041,1.075)--(2.045,1.075)%
  --(2.049,1.075)--(2.053,1.075)--(2.057,1.075)--(2.061,1.075)--(2.065,1.075)--(2.070,1.075)%
  --(2.074,1.075)--(2.078,1.075)--(2.082,1.075)--(2.086,1.075)--(2.090,1.075)--(2.094,1.075)%
  --(2.098,1.075)--(2.102,1.075)--(2.106,1.075)--(2.110,1.075)--(2.114,1.075)--(2.118,1.075)%
  --(2.122,1.075)--(2.126,1.075)--(2.130,1.075)--(2.134,1.075)--(2.139,1.075)--(2.143,1.075)%
  --(2.147,1.075)--(2.151,1.075)--(2.155,1.075)--(2.159,1.075)--(2.163,1.075)--(2.167,1.075)%
  --(2.171,1.075)--(2.175,1.075)--(2.179,1.075)--(2.183,1.075)--(2.187,1.075)--(2.191,1.075)%
  --(2.195,1.075)--(2.199,1.075)--(2.203,1.075)--(2.208,1.075)--(2.212,1.075)--(2.216,1.075)%
  --(2.220,1.075)--(2.224,1.075)--(2.228,1.075)--(2.232,1.075)--(2.236,1.075)--(2.240,1.075)%
  --(2.244,1.075)--(2.248,1.075)--(2.252,1.075)--(2.256,1.075)--(2.260,1.075)--(2.264,1.075)%
  --(2.268,1.075)--(2.272,1.075)--(2.277,1.075)--(2.281,1.075)--(2.285,1.075)--(2.289,1.075)%
  --(2.293,1.075)--(2.297,1.075)--(2.301,1.075)--(2.305,1.075)--(2.309,1.075)--(2.313,1.075)%
  --(2.317,1.075)--(2.321,1.075)--(2.325,1.075)--(2.329,1.075)--(2.333,1.075)--(2.337,1.075)%
  --(2.341,1.075)--(2.346,1.075)--(2.350,1.075)--(2.354,1.075)--(2.358,1.075)--(2.362,1.075)%
  --(2.366,1.075)--(2.370,1.075)--(2.374,1.075)--(2.378,1.075)--(2.382,1.075)--(2.386,1.075)%
  --(2.390,1.075)--(2.394,1.075)--(2.398,1.075)--(2.402,1.075)--(2.406,1.075)--(2.411,1.075)%
  --(2.415,1.075)--(2.419,1.075)--(2.423,1.075)--(2.427,1.075)--(2.431,1.075)--(2.435,1.075)%
  --(2.439,1.075)--(2.443,1.075)--(2.447,1.075)--(2.451,1.075)--(2.455,1.075)--(2.459,1.075)%
  --(2.463,1.075)--(2.467,1.075)--(2.471,1.075)--(2.475,1.075)--(2.480,1.075)--(2.484,1.075)%
  --(2.488,1.075)--(2.492,1.075)--(2.496,1.075)--(2.500,1.075)--(2.504,1.075)--(2.508,1.075)%
  --(2.512,1.075)--(2.516,1.075)--(2.520,1.075)--(2.524,1.075)--(2.528,1.075)--(2.532,1.075)%
  --(2.536,1.075)--(2.540,1.075)--(2.544,1.075)--(2.549,1.075)--(2.553,1.075)--(2.557,1.075)%
  --(2.561,1.075)--(2.565,1.075)--(2.569,1.075)--(2.573,1.075)--(2.577,1.075)--(2.581,1.075)%
  --(2.585,1.075)--(2.589,1.075)--(2.593,1.075)--(2.597,1.075)--(2.601,1.075)--(2.605,1.075)%
  --(2.609,1.075)--(2.613,1.075)--(2.618,1.075)--(2.622,1.075)--(2.626,1.075)--(2.630,1.075)%
  --(2.634,1.075)--(2.638,1.075)--(2.642,1.075)--(2.646,1.075)--(2.650,1.075)--(2.654,1.075)%
  --(2.658,1.075)--(2.662,1.075)--(2.666,1.075)--(2.670,1.075)--(2.674,1.075)--(2.678,1.075)%
  --(2.682,1.075)--(2.687,1.075)--(2.691,1.075)--(2.695,1.075)--(2.699,1.075)--(2.703,1.075)%
  --(2.707,1.075)--(2.711,1.075)--(2.715,1.075)--(2.719,1.075)--(2.723,1.075)--(2.727,1.075)%
  --(2.731,1.075)--(2.735,1.075)--(2.739,1.075)--(2.743,1.075)--(2.747,1.075)--(2.751,1.075)%
  --(2.756,1.075)--(2.760,1.075)--(2.764,1.075)--(2.768,1.075)--(2.772,1.075)--(2.776,1.075)%
  --(2.780,1.075)--(2.784,1.075)--(2.788,1.075)--(2.792,1.075)--(2.796,1.075)--(2.800,1.075)%
  --(2.804,1.075)--(2.808,1.075)--(2.812,1.075)--(2.816,1.075)--(2.820,1.075)--(2.825,1.075)%
  --(2.829,1.075)--(2.833,1.075)--(2.837,1.075)--(2.841,1.075)--(2.845,1.075)--(2.849,1.075)%
  --(2.853,1.075)--(2.857,1.075)--(2.861,1.075)--(2.865,1.075)--(2.869,1.075)--(2.873,1.075)%
  --(2.877,1.075)--(2.881,1.075)--(2.885,1.075)--(2.889,1.075)--(2.894,1.075)--(2.898,1.075)%
  --(2.902,1.075)--(2.906,1.075)--(2.910,1.075)--(2.914,1.075)--(2.918,1.075)--(2.922,1.075)%
  --(2.926,1.075)--(2.930,1.075)--(2.934,1.075)--(2.938,1.075)--(2.942,1.075)--(2.946,1.075)%
  --(2.950,1.075)--(2.954,1.075)--(2.958,1.075)--(2.963,1.075)--(2.967,1.075)--(2.971,1.075)%
  --(2.975,1.075)--(2.979,1.075)--(2.983,1.075)--(2.987,1.075)--(2.991,1.075)--(2.995,1.075)%
  --(2.999,1.075)--(3.003,1.075)--(3.007,1.075)--(3.011,1.075)--(3.015,1.075)--(3.019,1.075)%
  --(3.023,1.075)--(3.027,1.075)--(3.032,1.075)--(3.036,1.075)--(3.040,1.075)--(3.044,1.075)%
  --(3.048,1.075)--(3.052,1.075)--(3.056,1.075)--(3.060,1.075)--(3.064,1.075)--(3.068,1.075)%
  --(3.072,1.075)--(3.076,1.075)--(3.080,1.075)--(3.084,1.075)--(3.088,1.075)--(3.092,1.075)%
  --(3.096,1.075)--(3.101,1.075)--(3.105,1.075)--(3.109,1.075)--(3.113,1.075)--(3.117,1.075)%
  --(3.121,1.075)--(3.125,1.075)--(3.129,1.075)--(3.133,1.075)--(3.137,1.075)--(3.141,1.075)%
  --(3.145,1.075)--(3.149,1.075)--(3.153,1.075)--(3.157,1.075)--(3.161,1.075)--(3.165,1.075)%
  --(3.170,1.075)--(3.174,1.075)--(3.178,1.075)--(3.182,1.075)--(3.186,1.075)--(3.190,1.075)%
  --(3.194,1.075)--(3.198,1.075)--(3.202,1.075)--(3.206,1.075)--(3.210,1.075)--(3.214,1.075)%
  --(3.218,1.075)--(3.222,1.075)--(3.226,1.075)--(3.230,1.075)--(3.234,1.075)--(3.239,1.075)%
  --(3.243,1.075)--(3.247,1.075)--(3.251,1.075)--(3.255,1.075)--(3.259,1.075)--(3.263,1.075)%
  --(3.267,1.075)--(3.271,1.075)--(3.275,1.075)--(3.279,1.075)--(3.283,1.075)--(3.287,1.075)%
  --(3.291,1.075)--(3.295,1.075)--(3.299,1.075)--(3.303,1.075)--(3.308,1.075)--(3.312,1.075)%
  --(3.316,1.075)--(3.320,1.075)--(3.324,1.075)--(3.328,1.075)--(3.332,1.075)--(3.336,1.075)%
  --(3.340,1.075)--(3.344,1.075)--(3.348,1.075)--(3.352,1.075)--(3.356,1.075)--(3.360,1.075)%
  --(3.364,1.075)--(3.368,1.075)--(3.372,1.075)--(3.377,1.075)--(3.381,1.075)--(3.385,1.075)%
  --(3.389,1.075)--(3.393,1.075)--(3.397,1.075)--(3.401,1.075)--(3.405,1.075)--(3.409,1.075)%
  --(3.413,1.075)--(3.417,1.075)--(3.421,1.075)--(3.425,1.075)--(3.429,1.075)--(3.433,1.075)%
  --(3.437,1.075)--(3.441,1.075)--(3.446,1.075)--(3.450,1.075)--(3.454,1.075)--(3.458,1.075)%
  --(3.462,1.075)--(3.466,1.075)--(3.470,1.075)--(3.474,1.075)--(3.478,1.075)--(3.482,1.075)%
  --(3.486,1.075)--(3.490,1.075)--(3.494,1.075)--(3.498,1.075)--(3.502,1.075)--(3.506,1.075)%
  --(3.510,1.075)--(3.515,1.075)--(3.519,1.075)--(3.523,1.075)--(3.527,1.075)--(3.531,1.075)%
  --(3.535,1.075)--(3.539,1.075)--(3.543,1.075)--(3.547,1.075)--(3.551,1.075)--(3.555,1.075)%
  --(3.559,1.075)--(3.563,1.075)--(3.567,1.075)--(3.571,1.075)--(3.575,1.075)--(3.579,1.075)%
  --(3.584,1.075)--(3.588,1.075)--(3.592,1.075)--(3.596,1.075)--(3.600,1.075)--(3.604,1.075)%
  --(3.608,1.075)--(3.612,1.075)--(3.616,1.075)--(3.620,1.075)--(3.624,1.075)--(3.628,1.075)%
  --(3.632,1.075)--(3.636,1.075)--(3.640,1.075)--(3.644,1.075)--(3.648,1.075)--(3.653,1.075)%
  --(3.657,1.075)--(3.661,1.075)--(3.665,1.075)--(3.669,1.075)--(3.673,1.075)--(3.677,1.075)%
  --(3.681,1.075)--(3.685,1.075)--(3.689,1.075)--(3.693,1.075)--(3.697,1.075)--(3.701,1.075)%
  --(3.705,1.075)--(3.709,1.075)--(3.713,1.075)--(3.718,1.075)--(3.722,1.075)--(3.726,1.075)%
  --(3.730,1.075)--(3.734,1.075)--(3.738,1.075)--(3.742,1.075)--(3.746,1.075)--(3.750,1.075)%
  --(3.754,1.075)--(3.758,1.075)--(3.762,1.075)--(3.766,1.075)--(3.770,1.075)--(3.774,1.075)%
  --(3.778,1.075)--(3.782,1.075)--(3.787,1.075)--(3.791,1.075)--(3.795,1.075)--(3.799,1.075)%
  --(3.803,1.075)--(3.807,1.075)--(3.811,1.075)--(3.815,1.075)--(3.819,1.075)--(3.823,1.075)%
  --(3.827,1.075)--(3.831,1.075)--(3.835,1.075)--(3.839,1.075)--(3.843,1.075)--(3.847,1.075)%
  --(3.851,1.075)--(3.856,1.075)--(3.860,1.075)--(3.864,1.075)--(3.868,1.075)--(3.872,1.075)%
  --(3.876,1.075)--(3.880,1.075)--(3.884,1.075)--(3.888,1.075)--(3.892,1.075)--(3.896,1.075)%
  --(3.900,1.075)--(3.904,1.075)--(3.908,1.075)--(3.912,1.075)--(3.916,1.075)--(3.920,1.075)%
  --(3.925,1.075)--(3.929,1.075)--(3.933,1.075)--(3.937,1.075)--(3.941,1.075)--(3.945,1.075)%
  --(3.949,1.075)--(3.953,1.075)--(3.957,1.075)--(3.961,1.075)--(3.965,1.075)--(3.969,1.075)%
  --(3.973,1.075)--(3.977,1.075)--(3.981,1.075)--(3.985,1.075)--(3.989,1.075)--(3.994,1.075)%
  --(3.998,1.075)--(4.002,1.075)--(4.006,1.075)--(4.010,1.075)--(4.014,1.075)--(4.018,1.075)%
  --(4.022,1.075)--(4.026,1.075)--(4.030,1.075)--(4.034,1.075)--(4.038,1.075)--(4.042,1.075)%
  --(4.046,1.075)--(4.050,1.075)--(4.054,1.075)--(4.058,1.075)--(4.063,1.075)--(4.067,1.075)%
  --(4.071,1.075)--(4.075,1.075)--(4.079,1.075)--(4.083,1.075)--(4.087,1.075)--(4.091,1.075)%
  --(4.095,1.075)--(4.099,1.075)--(4.103,1.075)--(4.107,1.075)--(4.111,1.075)--(4.115,1.075)%
  --(4.119,1.075)--(4.123,1.075)--(4.127,1.075)--(4.132,1.075)--(4.136,1.075)--(4.140,1.075)%
  --(4.144,1.075)--(4.148,1.075)--(4.152,1.075)--(4.156,1.075)--(4.160,1.075)--(4.164,1.075)%
  --(4.168,1.075)--(4.172,1.075)--(4.176,1.075)--(4.180,1.075)--(4.184,1.075)--(4.188,1.075)%
  --(4.192,1.075)--(4.196,1.075)--(4.201,1.075)--(4.205,1.075)--(4.209,1.075)--(4.213,1.075)%
  --(4.217,1.075)--(4.221,1.075)--(4.225,1.075)--(4.229,1.075)--(4.233,1.075)--(4.237,1.075)%
  --(4.241,1.075)--(4.245,1.075)--(4.249,1.075)--(4.253,1.075)--(4.257,1.075)--(4.261,1.075)%
  --(4.265,1.075)--(4.270,1.075)--(4.274,1.075)--(4.278,1.075)--(4.282,1.075)--(4.286,1.075)%
  --(4.290,1.075)--(4.294,1.075)--(4.298,1.075)--(4.302,1.075)--(4.306,1.075)--(4.310,1.075)%
  --(4.314,1.075)--(4.318,1.075)--(4.322,1.075)--(4.326,1.075)--(4.330,1.075)--(4.334,1.075)%
  --(4.339,1.075)--(4.343,1.075)--(4.347,1.075)--(4.351,1.075)--(4.355,1.075)--(4.359,1.075)%
  --(4.363,1.075)--(4.367,1.075)--(4.371,1.075)--(4.375,1.075)--(4.379,1.075)--(4.383,1.075)%
  --(4.387,1.075)--(4.391,1.075)--(4.395,1.075)--(4.399,1.075)--(4.403,1.075)--(4.408,1.075)%
  --(4.412,1.075)--(4.416,1.075)--(4.420,1.075)--(4.424,1.075)--(4.428,1.075)--(4.432,1.075)%
  --(4.436,1.075)--(4.440,1.075)--(4.444,1.075)--(4.448,1.075)--(4.452,1.075)--(4.456,1.075)%
  --(4.460,1.075)--(4.464,1.075)--(4.468,1.075)--(4.472,1.075)--(4.477,1.075)--(4.481,1.075)%
  --(4.485,1.075)--(4.489,1.075)--(4.493,1.075)--(4.497,1.075)--(4.501,1.075)--(4.505,1.075)%
  --(4.509,1.075)--(4.513,1.075)--(4.517,1.075)--(4.521,1.075)--(4.525,1.075)--(4.529,1.075)%
  --(4.533,1.075)--(4.537,1.075)--(4.541,1.075)--(4.546,1.075)--(4.550,1.075)--(4.554,1.075)%
  --(4.558,1.075)--(4.562,1.075)--(4.566,1.075)--(4.570,1.075)--(4.574,1.075)--(4.578,1.075)%
  --(4.582,1.075)--(4.586,1.075)--(4.590,1.075)--(4.594,1.075)--(4.598,1.075)--(4.602,1.075)%
  --(4.606,1.075)--(4.610,1.075)--(4.615,1.075)--(4.619,1.075)--(4.623,1.075)--(4.627,1.075)%
  --(4.631,1.075)--(4.635,1.075)--(4.639,1.075)--(4.643,1.075)--(4.647,1.075)--(4.651,1.075)%
  --(4.655,1.075)--(4.659,1.075)--(4.663,1.075)--(4.667,1.075)--(4.671,1.075)--(4.675,1.075)%
  --(4.679,1.075)--(4.684,1.075)--(4.688,1.075)--(4.692,1.075)--(4.696,1.075)--(4.700,1.075)%
  --(4.704,1.075)--(4.708,1.075)--(4.712,1.075)--(4.716,1.075)--(4.720,1.075)--(4.724,1.075)%
  --(4.728,1.075)--(4.732,1.075)--(4.736,1.075)--(4.740,1.075)--(4.744,1.075)--(4.748,1.075)%
  --(4.753,1.075)--(4.757,1.075)--(4.761,1.075)--(4.765,1.075)--(4.769,1.075)--(4.773,1.075)%
  --(4.777,1.075)--(4.781,1.075)--(4.785,1.075)--(4.789,1.075)--(4.793,1.075)--(4.797,1.075)%
  --(4.801,1.075)--(4.805,1.075)--(4.809,1.075)--(4.813,1.075)--(4.817,1.075)--(4.822,1.075)%
  --(4.826,1.075)--(4.830,1.075)--(4.834,1.075)--(4.838,1.075)--(4.842,1.075)--(4.846,1.075)%
  --(4.850,1.075)--(4.854,1.075)--(4.858,1.075)--(4.862,1.075)--(4.866,1.075)--(4.870,1.075)%
  --(4.874,1.075)--(4.878,1.075)--(4.882,1.075)--(4.886,1.075)--(4.891,1.075)--(4.895,1.075)%
  --(4.899,1.075)--(4.903,1.075)--(4.907,1.075)--(4.911,1.075)--(4.915,1.075)--(4.919,1.075)%
  --(4.923,1.075)--(4.927,1.075)--(4.931,1.075)--(4.935,1.075)--(4.939,1.075)--(4.943,1.075)%
  --(4.947,1.075)--(4.951,1.075)--(4.955,1.075)--(4.960,1.075)--(4.964,1.075)--(4.968,1.075)%
  --(4.972,1.075)--(4.976,1.075)--(4.980,1.075)--(4.984,1.075)--(4.988,1.075)--(4.992,1.075)%
  --(4.996,1.075)--(5.000,1.075)--(5.004,1.075)--(5.008,1.075)--(5.012,1.075)--(5.016,1.075)%
  --(5.020,1.075)--(5.024,1.075)--(5.029,1.075)--(5.033,1.075)--(5.037,1.075)--(5.041,1.075)%
  --(5.045,1.075)--(5.049,1.075)--(5.053,1.075)--(5.057,1.075)--(5.061,1.075)--(5.065,1.075)%
  --(5.069,1.075)--(5.073,1.075)--(5.077,1.075)--(5.081,1.075)--(5.085,1.075)--(5.089,1.075)%
  --(5.094,1.075)--(5.098,1.075)--(5.102,1.075)--(5.106,1.075)--(5.110,1.075)--(5.114,1.075)%
  --(5.118,1.075)--(5.122,1.075)--(5.126,1.075)--(5.130,1.075)--(5.134,1.075)--(5.138,1.075)%
  --(5.142,1.075)--(5.146,1.075)--(5.150,1.075)--(5.154,1.075)--(5.158,1.075)--(5.163,1.075)%
  --(5.167,1.075)--(5.171,1.075)--(5.175,1.075)--(5.179,1.075)--(5.183,1.075)--(5.187,1.075)%
  --(5.191,1.075)--(5.195,1.075)--(5.199,1.075)--(5.203,1.075)--(5.207,1.075)--(5.211,1.075)%
  --(5.215,1.075)--(5.219,1.075)--(5.223,1.075)--(5.227,1.075)--(5.232,1.075)--(5.236,1.075)%
  --(5.240,1.075)--(5.244,1.075)--(5.248,1.075)--(5.252,1.075)--(5.256,1.075)--(5.260,1.075)%
  --(5.264,1.075)--(5.268,1.075)--(5.272,1.075)--(5.276,1.075)--(5.280,1.075)--(5.284,1.075)%
  --(5.288,1.075)--(5.292,1.075)--(5.296,1.075)--(5.301,1.075)--(5.305,1.075)--(5.309,1.075)%
  --(5.313,1.075)--(5.317,1.075)--(5.321,1.075)--(5.325,1.075)--(5.329,1.075)--(5.333,1.075)%
  --(5.337,1.075)--(5.341,1.075)--(5.345,1.075)--(5.349,1.075)--(5.353,1.075)--(5.357,1.075)%
  --(5.361,1.075)--(5.365,1.075)--(5.370,1.075)--(5.374,1.075)--(5.378,1.075)--(5.382,1.075)%
  --(5.386,1.075)--(5.390,1.075)--(5.394,1.075)--(5.398,1.075)--(5.402,1.075)--(5.406,1.075)%
  --(5.410,1.075)--(5.414,1.075)--(5.418,1.075)--(5.422,1.075)--(5.426,1.075)--(5.430,1.075)%
  --(5.434,1.075)--(5.439,1.075)--(5.443,1.075)--(5.447,1.075)--(5.451,1.075)--(5.455,1.075)%
  --(5.459,1.075)--(5.463,1.075)--(5.467,1.075)--(5.471,1.075)--(5.475,1.075)--(5.479,1.075)%
  --(5.483,1.075)--(5.487,1.075)--(5.491,1.075)--(5.495,1.075)--(5.499,1.075)--(5.503,1.075)%
  --(5.508,1.075)--(5.512,1.075)--(5.516,1.075)--(5.520,1.075)--(5.524,1.075)--(5.528,1.075)%
  --(5.532,1.075)--(5.536,1.075)--(5.540,1.075)--(5.544,1.075)--(5.548,1.075)--(5.552,1.075)%
  --(5.556,1.075)--(5.560,1.075)--(5.564,1.075)--(5.568,1.075)--(5.572,1.075)--(5.577,1.075)%
  --(5.581,1.075)--(5.585,1.075)--(5.589,1.075)--(5.593,1.075)--(5.597,1.075)--(5.601,1.075)%
  --(5.605,1.075)--(5.609,1.075)--(5.613,1.075)--(5.617,1.075)--(5.621,1.075)--(5.625,1.075)%
  --(5.629,1.075)--(5.633,1.075)--(5.637,1.075)--(5.641,1.075)--(5.646,1.075)--(5.650,1.075)%
  --(5.654,1.075)--(5.658,1.075)--(5.662,1.075)--(5.666,1.075)--(5.670,1.075)--(5.674,1.075)%
  --(5.678,1.075)--(5.682,1.075)--(5.686,1.075)--(5.690,1.075)--(5.694,1.075)--(5.698,1.075)%
  --(5.702,1.075)--(5.706,1.075)--(5.710,1.075)--(5.715,1.075)--(5.719,1.075)--(5.723,1.075)%
  --(5.727,1.075)--(5.731,1.075)--(5.735,1.075)--(5.739,1.075)--(5.743,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.080,3.741) {full restart};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.264,3.741)--(5.180,3.741);
\draw[gp path] (1.688,1.075)--(1.692,1.075)--(1.696,1.075)--(1.700,1.075)--(1.704,1.075)%
  --(1.708,1.075)--(1.712,1.075)--(1.716,1.075)--(1.720,1.075)--(1.725,1.075)--(1.729,1.075)%
  --(1.733,1.075)--(1.737,1.075)--(1.741,1.075)--(1.745,1.075)--(1.749,1.075)--(1.753,1.075)%
  --(1.757,1.075)--(1.761,1.075)--(1.765,1.075)--(1.769,1.075)--(1.773,1.075)--(1.777,1.075)%
  --(1.781,1.075)--(1.785,1.075)--(1.789,1.075)--(1.794,1.075)--(1.798,1.075)--(1.802,1.075)%
  --(1.806,1.075)--(1.810,1.075)--(1.814,1.075)--(1.818,1.075)--(1.822,1.075)--(1.826,1.075)%
  --(1.830,1.075)--(1.834,1.075)--(1.838,1.075)--(1.842,1.075)--(1.846,1.075)--(1.850,1.075)%
  --(1.854,1.075)--(1.858,1.075)--(1.863,1.075)--(1.867,1.075)--(1.871,1.075)--(1.875,1.075)%
  --(1.879,1.075)--(1.883,1.075)--(1.887,1.075)--(1.891,1.075)--(1.895,1.075)--(1.899,1.075)%
  --(1.903,1.075)--(1.907,1.075)--(1.911,1.075)--(1.915,1.075)--(1.919,1.075)--(1.923,1.075)%
  --(1.927,1.075)--(1.932,1.075)--(1.936,1.075)--(1.940,1.075)--(1.944,1.075)--(1.948,1.075)%
  --(1.952,1.075)--(1.956,1.075)--(1.960,1.075)--(1.964,1.075)--(1.968,1.075)--(1.972,1.075)%
  --(1.976,1.075)--(1.980,1.075)--(1.984,1.075)--(1.988,1.075)--(1.992,1.075)--(1.996,1.075)%
  --(2.001,1.075)--(2.005,1.075)--(2.009,1.075)--(2.013,1.075)--(2.017,1.075)--(2.021,1.075)%
  --(2.025,1.075)--(2.029,1.075)--(2.033,1.075)--(2.037,1.075)--(2.041,1.075)--(2.045,1.075)%
  --(2.049,1.075)--(2.053,1.075)--(2.057,1.075)--(2.061,1.075)--(2.065,1.075)--(2.070,1.075)%
  --(2.074,1.075)--(2.078,1.075)--(2.082,1.075)--(2.086,1.075)--(2.090,1.075)--(2.094,1.075)%
  --(2.098,1.075)--(2.102,1.075)--(2.106,1.075)--(2.110,1.075)--(2.114,1.075)--(2.118,1.075)%
  --(2.122,1.075)--(2.126,1.075)--(2.130,1.075)--(2.134,1.075)--(2.139,1.075)--(2.143,1.075)%
  --(2.147,1.075)--(2.151,1.075)--(2.155,1.075)--(2.159,1.075)--(2.163,1.075)--(2.167,1.075)%
  --(2.171,1.075)--(2.175,1.075)--(2.179,1.075)--(2.183,1.075)--(2.187,1.075)--(2.191,1.075)%
  --(2.195,1.075)--(2.199,1.075)--(2.203,1.075)--(2.208,1.075)--(2.212,1.075)--(2.216,1.075)%
  --(2.220,1.075)--(2.224,1.075)--(2.228,1.075)--(2.232,1.075)--(2.236,1.075)--(2.240,1.075)%
  --(2.244,1.075)--(2.248,1.075)--(2.252,1.075)--(2.256,1.075)--(2.260,1.075)--(2.264,1.075)%
  --(2.268,1.075)--(2.272,1.075)--(2.277,1.075)--(2.281,1.075)--(2.285,1.075)--(2.289,1.075)%
  --(2.293,1.075)--(2.297,1.075)--(2.301,1.075)--(2.305,1.075)--(2.309,1.075)--(2.313,1.075)%
  --(2.317,1.075)--(2.321,1.075)--(2.325,1.075)--(2.329,1.075)--(2.333,1.075)--(2.337,1.075)%
  --(2.341,1.075)--(2.346,1.075)--(2.350,1.075)--(2.354,1.075)--(2.358,1.075)--(2.362,1.075)%
  --(2.366,1.075)--(2.370,1.075)--(2.374,1.075)--(2.378,1.075)--(2.382,1.075)--(2.386,1.075)%
  --(2.390,1.075)--(2.394,1.075)--(2.398,1.075)--(2.402,1.075)--(2.406,1.075)--(2.411,1.075)%
  --(2.415,1.075)--(2.419,1.075)--(2.423,1.075)--(2.427,1.075)--(2.431,1.075)--(2.435,1.075)%
  --(2.439,1.075)--(2.443,1.075)--(2.447,1.075)--(2.451,1.075)--(2.455,1.075)--(2.459,1.075)%
  --(2.463,1.075)--(2.467,1.075)--(2.471,1.075)--(2.475,1.075)--(2.480,1.075)--(2.484,1.075)%
  --(2.488,1.075)--(2.492,1.075)--(2.496,1.075)--(2.500,1.075)--(2.504,1.075)--(2.508,1.075)%
  --(2.512,1.075)--(2.516,1.075)--(2.520,1.075)--(2.524,1.075)--(2.528,1.075)--(2.532,1.075)%
  --(2.536,1.075)--(2.540,1.075)--(2.544,1.075)--(2.549,1.075)--(2.553,1.075)--(2.557,1.075)%
  --(2.561,1.075)--(2.565,1.075)--(2.569,1.075)--(2.573,1.075)--(2.577,1.075)--(2.581,1.075)%
  --(2.585,1.075)--(2.589,1.075)--(2.593,1.075)--(2.597,1.075)--(2.601,1.075)--(2.605,1.075)%
  --(2.609,1.075)--(2.613,1.075)--(2.618,1.075)--(2.622,1.075)--(2.626,1.075)--(2.630,1.075)%
  --(2.634,1.075)--(2.638,1.075)--(2.642,1.075)--(2.646,1.075)--(2.650,1.075)--(2.654,1.075)%
  --(2.658,1.075)--(2.662,1.075)--(2.666,1.075)--(2.670,1.075)--(2.674,1.075)--(2.678,1.075)%
  --(2.682,1.075)--(2.687,1.075)--(2.691,1.075)--(2.695,1.075)--(2.699,1.075)--(2.703,1.075)%
  --(2.707,1.075)--(2.711,1.075)--(2.715,1.075)--(2.719,1.075)--(2.723,1.075)--(2.727,1.075)%
  --(2.731,1.075)--(2.735,1.075)--(2.739,1.075)--(2.743,1.075)--(2.747,1.075)--(2.751,1.075)%
  --(2.756,1.075)--(2.760,1.075)--(2.764,1.075)--(2.768,1.075)--(2.772,1.075)--(2.776,1.075)%
  --(2.780,1.075)--(2.784,1.075)--(2.788,1.075)--(2.792,1.075)--(2.796,1.075)--(2.800,1.075)%
  --(2.804,1.075)--(2.808,1.075)--(2.812,1.075)--(2.816,1.075)--(2.820,1.075)--(2.825,1.075)%
  --(2.829,1.075)--(2.833,1.075)--(2.837,1.075)--(2.841,1.075)--(2.845,1.075)--(2.849,1.075)%
  --(2.853,1.075)--(2.857,1.075)--(2.861,1.075)--(2.865,1.075)--(2.869,1.075)--(2.873,1.075)%
  --(2.877,1.075)--(2.881,1.075)--(2.885,1.075)--(2.889,1.075)--(2.894,1.075)--(2.898,1.075)%
  --(2.902,1.075)--(2.906,1.075)--(2.910,1.075)--(2.914,1.075)--(2.918,1.075)--(2.922,1.075)%
  --(2.926,1.075)--(2.930,1.075)--(2.934,1.075)--(2.938,1.075)--(2.942,1.075)--(2.946,1.075)%
  --(2.950,1.075)--(2.954,1.075)--(2.958,1.075)--(2.963,1.075)--(2.967,1.075)--(2.971,1.075)%
  --(2.975,1.075)--(2.979,1.075)--(2.983,1.075)--(2.987,1.075)--(2.991,1.075)--(2.995,1.075)%
  --(2.999,1.075)--(3.003,1.075)--(3.007,1.075)--(3.011,1.075)--(3.015,1.075)--(3.019,1.075)%
  --(3.023,1.075)--(3.027,1.075)--(3.032,1.075)--(3.036,1.075)--(3.040,1.075)--(3.044,1.075)%
  --(3.048,1.075)--(3.052,1.075)--(3.056,1.075)--(3.060,1.075)--(3.064,1.075)--(3.068,1.075)%
  --(3.072,1.075)--(3.076,1.075)--(3.080,1.075)--(3.084,1.075)--(3.088,1.075)--(3.092,1.075)%
  --(3.096,1.075)--(3.101,1.075)--(3.105,1.075)--(3.109,1.075)--(3.113,1.075)--(3.117,1.075)%
  --(3.121,1.075)--(3.125,1.075)--(3.129,1.075)--(3.133,1.075)--(3.137,1.075)--(3.141,1.075)%
  --(3.145,1.075)--(3.149,1.075)--(3.153,1.075)--(3.157,1.075)--(3.161,1.075)--(3.165,1.075)%
  --(3.170,1.075)--(3.174,1.075)--(3.178,1.075)--(3.182,1.075)--(3.186,1.075)--(3.190,1.075)%
  --(3.194,1.075)--(3.198,1.075)--(3.202,1.075)--(3.206,1.075)--(3.210,1.075)--(3.214,1.075)%
  --(3.218,1.075)--(3.222,1.075)--(3.226,1.075)--(3.230,1.075)--(3.234,1.075)--(3.239,1.075)%
  --(3.243,1.075)--(3.247,1.075)--(3.251,1.075)--(3.255,1.075)--(3.259,1.075)--(3.263,1.075)%
  --(3.267,1.075)--(3.271,1.075)--(3.275,1.075)--(3.279,1.075)--(3.283,1.075)--(3.287,1.075)%
  --(3.291,1.075)--(3.295,1.075)--(3.299,1.075)--(3.303,1.075)--(3.308,1.075)--(3.312,1.075)%
  --(3.316,1.075)--(3.320,1.075)--(3.324,1.075)--(3.328,1.075)--(3.332,1.075)--(3.336,1.075)%
  --(3.340,1.075)--(3.344,1.075)--(3.348,1.075)--(3.352,1.075)--(3.356,1.075)--(3.360,1.075)%
  --(3.364,1.075)--(3.368,1.075)--(3.372,1.075)--(3.377,1.075)--(3.381,1.075)--(3.385,1.075)%
  --(3.389,1.075)--(3.393,1.075)--(3.397,1.075)--(3.401,1.075)--(3.405,1.075)--(3.409,1.075)%
  --(3.413,1.075)--(3.417,1.075)--(3.421,1.075)--(3.425,1.075)--(3.429,1.075)--(3.433,1.075)%
  --(3.437,1.075)--(3.441,1.075)--(3.446,1.075)--(3.450,1.075)--(3.454,1.075)--(3.458,1.075)%
  --(3.462,1.075)--(3.466,1.075)--(3.470,1.075)--(3.474,1.075)--(3.478,1.075)--(3.482,1.075)%
  --(3.486,1.075)--(3.490,1.075)--(3.494,1.075)--(3.498,1.075)--(3.502,1.075)--(3.506,1.075)%
  --(3.510,1.075)--(3.515,1.075)--(3.519,1.075)--(3.523,1.075)--(3.527,1.075)--(3.531,1.075)%
  --(3.535,1.075)--(3.539,1.075)--(3.543,1.075)--(3.547,1.075)--(3.551,1.075)--(3.555,1.075)%
  --(3.559,1.075)--(3.563,1.075)--(3.567,1.075)--(3.571,1.075)--(3.575,1.075)--(3.579,1.075)%
  --(3.584,1.075)--(3.588,1.075)--(3.592,1.075)--(3.596,1.075)--(3.600,1.075)--(3.604,1.075)%
  --(3.608,1.075)--(3.612,1.075)--(3.616,1.075)--(3.620,1.075)--(3.624,1.075)--(3.628,1.075)%
  --(3.632,1.075)--(3.636,1.075)--(3.640,1.075)--(3.644,1.075)--(3.648,1.075)--(3.653,1.075)%
  --(3.657,1.075)--(3.661,1.075)--(3.665,1.075)--(3.669,1.075)--(3.673,1.075)--(3.677,1.075)%
  --(3.681,1.075)--(3.685,1.075)--(3.689,1.075)--(3.693,1.075)--(3.697,1.075)--(3.701,1.075)%
  --(3.705,1.075)--(3.709,1.075)--(3.713,1.075)--(3.718,1.075)--(3.722,1.075)--(3.726,1.075)%
  --(3.730,1.075)--(3.734,1.075)--(3.738,1.075)--(3.742,1.075)--(3.746,1.075)--(3.750,1.075)%
  --(3.754,1.075)--(3.758,1.075)--(3.762,1.075)--(3.766,1.075)--(3.770,1.075)--(3.774,1.075)%
  --(3.778,1.075)--(3.782,1.075)--(3.787,1.075)--(3.791,1.075)--(3.795,1.075)--(3.799,1.075)%
  --(3.803,1.075)--(3.807,1.075)--(3.811,1.075)--(3.815,1.075)--(3.819,1.075)--(3.823,1.075)%
  --(3.827,1.075)--(3.831,1.075)--(3.835,1.075)--(3.839,1.075)--(3.843,1.075)--(3.847,1.075)%
  --(3.851,1.075)--(3.856,1.075)--(3.860,1.075)--(3.864,1.075)--(3.868,1.075)--(3.872,1.075)%
  --(3.876,1.075)--(3.880,1.075)--(3.884,1.075)--(3.888,1.075)--(3.892,1.075)--(3.896,1.075)%
  --(3.900,1.075)--(3.904,1.075)--(3.908,1.075)--(3.912,1.075)--(3.916,1.075)--(3.920,1.075)%
  --(3.925,1.075)--(3.929,1.075)--(3.933,1.075)--(3.937,1.075)--(3.941,1.075)--(3.945,1.075)%
  --(3.949,1.075)--(3.953,1.075)--(3.957,1.075)--(3.961,1.075)--(3.965,1.075)--(3.969,1.075)%
  --(3.973,1.075)--(3.977,1.075)--(3.981,1.075)--(3.985,1.075)--(3.989,1.075)--(3.994,1.075)%
  --(3.998,1.075)--(4.002,1.075)--(4.006,1.075)--(4.010,1.075)--(4.014,1.075)--(4.018,1.075)%
  --(4.022,1.075)--(4.026,1.075)--(4.030,1.075)--(4.034,1.075)--(4.038,1.075)--(4.042,1.075)%
  --(4.046,1.075)--(4.050,1.075)--(4.054,1.075)--(4.058,1.075)--(4.063,1.075)--(4.067,1.075)%
  --(4.071,1.075)--(4.075,1.075)--(4.079,1.075)--(4.083,1.075)--(4.087,1.075)--(4.091,1.075)%
  --(4.095,1.075)--(4.099,1.075)--(4.103,1.075)--(4.107,1.075)--(4.111,1.075)--(4.115,1.075)%
  --(4.119,1.075)--(4.123,1.075)--(4.127,1.075)--(4.132,1.075)--(4.136,1.075)--(4.140,1.075)%
  --(4.144,1.075)--(4.148,1.075)--(4.152,1.075)--(4.156,1.075)--(4.160,1.075)--(4.164,1.075)%
  --(4.168,1.075)--(4.172,1.075)--(4.176,1.075)--(4.180,1.075)--(4.184,1.075)--(4.188,1.075)%
  --(4.192,1.075)--(4.196,1.075)--(4.201,1.075)--(4.205,1.075)--(4.209,1.075)--(4.213,1.075)%
  --(4.217,1.075)--(4.221,1.075)--(4.225,1.075)--(4.229,1.075)--(4.233,1.075)--(4.237,1.075)%
  --(4.241,1.075)--(4.245,1.075)--(4.249,1.075)--(4.253,1.075)--(4.257,1.075)--(4.261,1.075)%
  --(4.265,1.075)--(4.270,1.075)--(4.274,1.075)--(4.278,1.075)--(4.282,1.075)--(4.286,1.075)%
  --(4.290,1.075)--(4.294,1.075)--(4.298,1.075)--(4.302,1.075)--(4.306,1.075)--(4.310,1.075)%
  --(4.314,1.075)--(4.318,1.075)--(4.322,1.075)--(4.326,1.075)--(4.330,1.075)--(4.334,1.075)%
  --(4.339,1.075)--(4.343,1.075)--(4.347,1.075)--(4.351,1.075)--(4.355,1.075)--(4.359,1.075)%
  --(4.363,1.075)--(4.367,1.075)--(4.371,1.075)--(4.375,1.075)--(4.379,1.075)--(4.383,1.075)%
  --(4.387,1.075)--(4.391,1.075)--(4.395,1.075)--(4.399,1.075)--(4.403,1.075)--(4.408,1.075)%
  --(4.412,1.075)--(4.416,1.075)--(4.420,1.075)--(4.424,1.075)--(4.428,1.075)--(4.432,1.075)%
  --(4.436,1.075)--(4.440,1.075)--(4.444,1.075)--(4.448,1.075)--(4.452,1.075)--(4.456,1.075)%
  --(4.460,1.075)--(4.464,1.075)--(4.468,1.075)--(4.472,1.075)--(4.477,1.075)--(4.481,1.075)%
  --(4.485,1.075)--(4.489,1.075)--(4.493,1.075)--(4.497,1.075)--(4.501,1.075)--(4.505,1.075)%
  --(4.509,1.075)--(4.513,1.075)--(4.517,1.075)--(4.521,1.075)--(4.525,1.075)--(4.529,1.075)%
  --(4.533,1.075)--(4.537,1.075)--(4.541,1.075)--(4.546,1.075)--(4.550,1.075)--(4.554,1.075)%
  --(4.558,1.075)--(4.562,1.075)--(4.566,1.075)--(4.570,1.075)--(4.574,1.075)--(4.578,1.075)%
  --(4.582,1.075)--(4.586,1.075)--(4.590,1.075)--(4.594,1.075)--(4.598,1.075)--(4.602,1.075)%
  --(4.606,1.075)--(4.610,1.075)--(4.615,1.075)--(4.619,1.075)--(4.623,1.075)--(4.627,1.075)%
  --(4.631,1.075)--(4.635,1.075)--(4.639,1.075)--(4.643,1.075)--(4.647,1.075)--(4.651,1.075)%
  --(4.655,1.075)--(4.659,1.075)--(4.663,1.075)--(4.667,1.075)--(4.671,1.075)--(4.675,1.075)%
  --(4.679,1.075)--(4.684,1.075)--(4.688,1.075)--(4.692,1.075)--(4.696,1.075)--(4.700,1.075)%
  --(4.704,1.075)--(4.708,1.075)--(4.712,1.075)--(4.716,1.075)--(4.720,1.075)--(4.724,1.075)%
  --(4.728,1.075)--(4.732,1.075)--(4.736,1.075)--(4.740,1.075)--(4.744,1.075)--(4.748,1.075)%
  --(4.753,1.075)--(4.757,1.075)--(4.761,1.075)--(4.765,1.075)--(4.769,1.075)--(4.773,1.075)%
  --(4.777,1.075)--(4.781,1.075)--(4.785,1.075)--(4.789,1.075)--(4.793,1.075)--(4.797,1.075)%
  --(4.801,1.075)--(4.805,1.075)--(4.809,1.075)--(4.813,1.075)--(4.817,1.075)--(4.822,1.075)%
  --(4.826,1.075)--(4.830,1.075)--(4.834,1.075)--(4.838,1.075)--(4.842,1.075)--(4.846,1.075)%
  --(4.850,1.075)--(4.854,1.075)--(4.858,1.075)--(4.862,1.075)--(4.866,1.075)--(4.870,1.075)%
  --(4.874,1.075)--(4.878,1.075)--(4.882,1.075)--(4.886,1.075)--(4.891,1.075)--(4.895,1.075)%
  --(4.899,1.075)--(4.903,1.075)--(4.907,1.075)--(4.911,1.075)--(4.915,1.075)--(4.919,1.075)%
  --(4.923,1.075)--(4.927,1.075)--(4.931,1.075)--(4.935,1.075)--(4.939,1.075)--(4.943,1.075)%
  --(4.947,1.075)--(4.951,1.075)--(4.955,1.075)--(4.960,1.075)--(4.964,1.075)--(4.968,1.075)%
  --(4.972,1.075)--(4.976,1.075)--(4.980,1.075)--(4.984,1.075)--(4.988,1.075)--(4.992,1.075)%
  --(4.996,1.075)--(5.000,1.075)--(5.004,1.075)--(5.008,1.075)--(5.012,1.075)--(5.016,1.075)%
  --(5.020,1.075)--(5.024,1.075)--(5.029,1.075)--(5.033,1.075)--(5.037,1.075)--(5.041,1.075)%
  --(5.045,1.075)--(5.049,1.075)--(5.053,1.075)--(5.057,1.075)--(5.061,1.075)--(5.065,1.075)%
  --(5.069,1.075)--(5.073,1.075)--(5.077,1.075)--(5.081,1.075)--(5.085,1.075)--(5.089,1.075)%
  --(5.094,1.075)--(5.098,1.075)--(5.102,1.075)--(5.106,1.075)--(5.110,1.075)--(5.114,1.075)%
  --(5.118,1.075)--(5.122,1.075)--(5.126,1.075)--(5.130,1.075)--(5.134,1.075)--(5.138,1.075)%
  --(5.142,1.075)--(5.146,1.075)--(5.150,1.075)--(5.154,1.075)--(5.158,1.075)--(5.163,1.075)%
  --(5.167,1.075)--(5.171,1.075)--(5.175,1.075)--(5.179,1.075)--(5.183,1.075)--(5.187,1.075)%
  --(5.191,1.075)--(5.195,1.075)--(5.199,1.075)--(5.203,1.075)--(5.207,1.075)--(5.211,1.075)%
  --(5.215,1.075)--(5.219,1.075)--(5.223,1.075)--(5.227,1.075)--(5.232,1.075)--(5.236,1.075)%
  --(5.240,1.075)--(5.244,1.075)--(5.248,1.075)--(5.252,1.075)--(5.256,1.075)--(5.260,1.075)%
  --(5.264,1.075)--(5.268,1.075)--(5.272,1.075)--(5.276,1.075)--(5.280,1.075)--(5.284,1.075)%
  --(5.288,1.075)--(5.292,1.075)--(5.296,1.075)--(5.301,1.075)--(5.305,1.075)--(5.309,1.075)%
  --(5.313,1.075)--(5.317,1.075)--(5.321,1.075)--(5.325,1.075)--(5.329,1.075)--(5.333,1.075)%
  --(5.337,1.075)--(5.341,1.075)--(5.345,1.075)--(5.349,1.075)--(5.353,1.075)--(5.357,1.075)%
  --(5.361,1.075)--(5.365,1.075)--(5.370,1.075)--(5.374,1.075)--(5.378,1.075)--(5.382,1.075)%
  --(5.386,1.075)--(5.390,1.075)--(5.394,1.075)--(5.398,1.075)--(5.402,1.075)--(5.406,1.075)%
  --(5.410,1.075)--(5.414,1.075)--(5.418,1.075)--(5.422,1.075)--(5.426,1.075)--(5.430,1.075)%
  --(5.434,1.075)--(5.439,1.075)--(5.443,1.075)--(5.447,1.075)--(5.451,1.075)--(5.455,1.075)%
  --(5.459,1.075)--(5.463,1.075)--(5.467,1.075)--(5.471,1.075)--(5.475,1.075)--(5.479,1.075)%
  --(5.483,1.075)--(5.487,1.075)--(5.491,1.075)--(5.495,1.075)--(5.499,1.075)--(5.503,1.075)%
  --(5.508,1.075)--(5.512,1.075)--(5.516,1.075)--(5.520,1.075)--(5.524,1.075)--(5.528,1.075)%
  --(5.532,1.075)--(5.536,1.075)--(5.540,1.075)--(5.544,1.075)--(5.548,1.075)--(5.552,1.075)%
  --(5.556,1.075)--(5.560,1.075)--(5.564,1.075)--(5.568,1.075)--(5.572,1.075)--(5.577,1.075)%
  --(5.581,1.075)--(5.585,1.075)--(5.589,1.075)--(5.593,1.075)--(5.597,1.075)--(5.601,1.075)%
  --(5.605,1.075)--(5.609,1.075)--(5.613,1.075)--(5.617,1.075)--(5.621,1.075)--(5.625,1.075)%
  --(5.629,1.075)--(5.633,1.075)--(5.637,1.075)--(5.641,1.075)--(5.646,1.075)--(5.650,1.075)%
  --(5.654,1.075)--(5.658,1.075)--(5.662,1.075)--(5.666,1.075)--(5.670,1.075)--(5.674,1.075)%
  --(5.678,1.075)--(5.682,1.075)--(5.686,1.075)--(5.690,1.075)--(5.694,1.075)--(5.698,1.075)%
  --(5.702,1.075)--(5.706,1.075)--(5.710,1.075)--(5.715,1.075)--(5.719,1.075)--(5.723,1.075)%
  --(5.727,1.075)--(5.731,1.075)--(5.735,1.075)--(5.739,1.075)--(5.743,1.075)--(5.747,1.075);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,2.838) {$\widehat {\mathcal R}_h^n$};
\node[gp node center] at (3.717,0.215) {$t/t_f$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.747cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> energy_and_residual-total_energy-1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu 04 Jun 2026 04:21:31 PM CDT
\path (0.000,0.000) rectangle (6.300,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(5.747,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (5.747,0.985)--(5.567,0.985);
\node[gp node right] at (1.504,0.985) {$0.994$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.397)--(5.747,1.397);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.397)--(1.868,1.397);
\draw[gp path] (5.747,1.397)--(5.567,1.397);
\node[gp node right] at (1.504,1.397) {$0.995$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.809)--(5.747,1.809);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.809)--(1.868,1.809);
\draw[gp path] (5.747,1.809)--(5.567,1.809);
\node[gp node right] at (1.504,1.809) {$0.996$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.220)--(5.747,2.220);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.220)--(1.868,2.220);
\draw[gp path] (5.747,2.220)--(5.567,2.220);
\node[gp node right] at (1.504,2.220) {$0.997$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.632)--(5.747,2.632);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.632)--(1.868,2.632);
\draw[gp path] (5.747,2.632)--(5.567,2.632);
\node[gp node right] at (1.504,2.632) {$0.998$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.044)--(5.747,3.044);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.044)--(1.868,3.044);
\draw[gp path] (5.747,3.044)--(5.567,3.044);
\node[gp node right] at (1.504,3.044) {$0.999$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.456)--(5.747,3.456);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.456)--(1.868,3.456);
\draw[gp path] (5.747,3.456)--(5.567,3.456);
\node[gp node right] at (1.504,3.456) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.867)--(2.071,3.867);
\draw[gp path] (5.563,3.867)--(5.747,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.867)--(1.868,3.867);
\draw[gp path] (5.747,3.867)--(5.567,3.867);
\node[gp node right] at (1.504,3.867) {$1.001$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.279)--(2.071,4.279);
\draw[gp path] (5.563,4.279)--(5.747,4.279);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.279)--(1.868,4.279);
\draw[gp path] (5.747,4.279)--(5.567,4.279);
\node[gp node right] at (1.504,4.279) {$1.002$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.691)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (5.747,4.691)--(5.567,4.691);
\node[gp node right] at (1.504,4.691) {$1.003$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.691)--(1.688,4.511);
\node[gp node center] at (1.688,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.500,0.985)--(2.500,3.587);
\draw[gp path] (2.500,4.511)--(2.500,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,0.985)--(2.500,1.165);
\draw[gp path] (2.500,4.691)--(2.500,4.511);
\node[gp node center] at (2.500,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.312,0.985)--(3.312,3.587);
\draw[gp path] (3.312,4.511)--(3.312,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.312,0.985)--(3.312,1.165);
\draw[gp path] (3.312,4.691)--(3.312,4.511);
\node[gp node center] at (3.312,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.123,0.985)--(4.123,3.587);
\draw[gp path] (4.123,4.511)--(4.123,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.123,0.985)--(4.123,1.165);
\draw[gp path] (4.123,4.691)--(4.123,4.511);
\node[gp node center] at (4.123,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.935,0.985)--(4.935,3.587);
\draw[gp path] (4.935,4.511)--(4.935,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.935,0.985)--(4.935,1.165);
\draw[gp path] (4.935,4.691)--(4.935,4.511);
\node[gp node center] at (4.935,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.747,0.985)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.747,0.985)--(5.747,1.165);
\draw[gp path] (5.747,4.691)--(5.747,4.511);
\node[gp node center] at (5.747,0.677) {$1$};
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node right] at (4.279,4.357) {no restart};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.463,4.357)--(5.379,4.357);
\draw[gp path] (1.688,3.456)--(1.692,3.456)--(1.696,3.456)--(1.700,3.456)--(1.704,3.456)%
  --(1.708,3.456)--(1.712,3.456)--(1.716,3.456)--(1.720,3.456)--(1.725,3.456)--(1.729,3.456)%
  --(1.733,3.456)--(1.737,3.456)--(1.741,3.456)--(1.745,3.456)--(1.749,3.456)--(1.753,3.456)%
  --(1.757,3.456)--(1.761,3.456)--(1.765,3.456)--(1.769,3.456)--(1.773,3.456)--(1.777,3.456)%
  --(1.781,3.456)--(1.785,3.456)--(1.789,3.456)--(1.794,3.456)--(1.798,3.456)--(1.802,3.456)%
  --(1.806,3.456)--(1.810,3.456)--(1.814,3.456)--(1.818,3.456)--(1.822,3.456)--(1.826,3.456)%
  --(1.830,3.456)--(1.834,3.456)--(1.838,3.456)--(1.842,3.456)--(1.846,3.456)--(1.850,3.456)%
  --(1.854,3.456)--(1.858,3.456)--(1.863,3.456)--(1.867,3.456)--(1.871,3.456)--(1.875,3.456)%
  --(1.879,3.456)--(1.883,3.456)--(1.887,3.456)--(1.891,3.456)--(1.895,3.456)--(1.899,3.456)%
  --(1.903,3.456)--(1.907,3.456)--(1.911,3.456)--(1.915,3.456)--(1.919,3.456)--(1.923,3.456)%
  --(1.927,3.456)--(1.932,3.456)--(1.936,3.456)--(1.940,3.456)--(1.944,3.456)--(1.948,3.456)%
  --(1.952,3.456)--(1.956,3.456)--(1.960,3.456)--(1.964,3.456)--(1.968,3.456)--(1.972,3.456)%
  --(1.976,3.456)--(1.980,3.456)--(1.984,3.456)--(1.988,3.456)--(1.992,3.456)--(1.996,3.456)%
  --(2.001,3.456)--(2.005,3.456)--(2.009,3.456)--(2.013,3.456)--(2.017,3.456)--(2.021,3.456)%
  --(2.025,3.456)--(2.029,3.456)--(2.033,3.456)--(2.037,3.456)--(2.041,3.456)--(2.045,3.456)%
  --(2.049,3.456)--(2.053,3.456)--(2.057,3.456)--(2.061,3.456)--(2.065,3.456)--(2.070,3.456)%
  --(2.074,3.456)--(2.078,3.456)--(2.082,3.456)--(2.086,3.456)--(2.090,3.456)--(2.094,3.456)%
  --(2.098,3.456)--(2.102,3.456)--(2.106,3.456)--(2.110,3.456)--(2.114,3.456)--(2.118,3.456)%
  --(2.122,3.456)--(2.126,3.456)--(2.130,3.456)--(2.134,3.456)--(2.139,3.456)--(2.143,3.456)%
  --(2.147,3.456)--(2.151,3.456)--(2.155,3.456)--(2.159,3.456)--(2.163,3.456)--(2.167,3.456)%
  --(2.171,3.456)--(2.175,3.456)--(2.179,3.456)--(2.183,3.456)--(2.187,3.456)--(2.191,3.456)%
  --(2.195,3.456)--(2.199,3.456)--(2.203,3.456)--(2.208,3.456)--(2.212,3.456)--(2.216,3.456)%
  --(2.220,3.456)--(2.224,3.456)--(2.228,3.456)--(2.232,3.456)--(2.236,3.456)--(2.240,3.456)%
  --(2.244,3.456)--(2.248,3.456)--(2.252,3.456)--(2.256,3.456)--(2.260,3.456)--(2.264,3.456)%
  --(2.268,3.456)--(2.272,3.456)--(2.277,3.456)--(2.281,3.456)--(2.285,3.456)--(2.289,3.456)%
  --(2.293,3.456)--(2.297,3.456)--(2.301,3.456)--(2.305,3.456)--(2.309,3.456)--(2.313,3.456)%
  --(2.317,3.456)--(2.321,3.456)--(2.325,3.456)--(2.329,3.456)--(2.333,3.456)--(2.337,3.456)%
  --(2.341,3.456)--(2.346,3.456)--(2.350,3.456)--(2.354,3.456)--(2.358,3.456)--(2.362,3.456)%
  --(2.366,3.456)--(2.370,3.456)--(2.374,3.456)--(2.378,3.456)--(2.382,3.456)--(2.386,3.456)%
  --(2.390,3.456)--(2.394,3.456)--(2.398,3.456)--(2.402,3.456)--(2.406,3.456)--(2.411,3.456)%
  --(2.415,3.456)--(2.419,3.456)--(2.423,3.456)--(2.427,3.456)--(2.431,3.456)--(2.435,3.456)%
  --(2.439,3.456)--(2.443,3.456)--(2.447,3.456)--(2.451,3.456)--(2.455,3.456)--(2.459,3.456)%
  --(2.463,3.456)--(2.467,3.456)--(2.471,3.456)--(2.475,3.456)--(2.480,3.456)--(2.484,3.456)%
  --(2.488,3.456)--(2.492,3.456)--(2.496,3.456)--(2.500,3.456)--(2.504,3.456)--(2.508,3.456)%
  --(2.512,3.456)--(2.516,3.456)--(2.520,3.456)--(2.524,3.456)--(2.528,3.456)--(2.532,3.456)%
  --(2.536,3.456)--(2.540,3.456)--(2.544,3.456)--(2.549,3.456)--(2.553,3.456)--(2.557,3.456)%
  --(2.561,3.456)--(2.565,3.456)--(2.569,3.456)--(2.573,3.456)--(2.577,3.456)--(2.581,3.456)%
  --(2.585,3.456)--(2.589,3.456)--(2.593,3.456)--(2.597,3.456)--(2.601,3.456)--(2.605,3.456)%
  --(2.609,3.456)--(2.613,3.456)--(2.618,3.456)--(2.622,3.456)--(2.626,3.456)--(2.630,3.456)%
  --(2.634,3.456)--(2.638,3.456)--(2.642,3.456)--(2.646,3.456)--(2.650,3.456)--(2.654,3.456)%
  --(2.658,3.456)--(2.662,3.456)--(2.666,3.456)--(2.670,3.456)--(2.674,3.456)--(2.678,3.456)%
  --(2.682,3.456)--(2.687,3.456)--(2.691,3.456)--(2.695,3.456)--(2.699,3.456)--(2.703,3.456)%
  --(2.707,3.456)--(2.711,3.456)--(2.715,3.456)--(2.719,3.456)--(2.723,3.456)--(2.727,3.456)%
  --(2.731,3.456)--(2.735,3.456)--(2.739,3.456)--(2.743,3.456)--(2.747,3.456)--(2.751,3.456)%
  --(2.756,3.456)--(2.760,3.456)--(2.764,3.456)--(2.768,3.456)--(2.772,3.456)--(2.776,3.456)%
  --(2.780,3.456)--(2.784,3.456)--(2.788,3.456)--(2.792,3.456)--(2.796,3.456)--(2.800,3.456)%
  --(2.804,3.456)--(2.808,3.456)--(2.812,3.456)--(2.816,3.456)--(2.820,3.456)--(2.825,3.456)%
  --(2.829,3.456)--(2.833,3.456)--(2.837,3.456)--(2.841,3.456)--(2.845,3.456)--(2.849,3.456)%
  --(2.853,3.456)--(2.857,3.456)--(2.861,3.456)--(2.865,3.456)--(2.869,3.456)--(2.873,3.456)%
  --(2.877,3.456)--(2.881,3.456)--(2.885,3.456)--(2.889,3.456)--(2.894,3.456)--(2.898,3.456)%
  --(2.902,3.456)--(2.906,3.456)--(2.910,3.456)--(2.914,3.456)--(2.918,3.456)--(2.922,3.456)%
  --(2.926,3.456)--(2.930,3.456)--(2.934,3.456)--(2.938,3.456)--(2.942,3.456)--(2.946,3.456)%
  --(2.950,3.456)--(2.954,3.456)--(2.958,3.456)--(2.963,3.456)--(2.967,3.456)--(2.971,3.456)%
  --(2.975,3.456)--(2.979,3.456)--(2.983,3.456)--(2.987,3.456)--(2.991,3.456)--(2.995,3.456)%
  --(2.999,3.456)--(3.003,3.456)--(3.007,3.456)--(3.011,3.456)--(3.015,3.456)--(3.019,3.456)%
  --(3.023,3.456)--(3.027,3.456)--(3.032,3.456)--(3.036,3.456)--(3.040,3.456)--(3.044,3.456)%
  --(3.048,3.456)--(3.052,3.456)--(3.056,3.456)--(3.060,3.456)--(3.064,3.456)--(3.068,3.456)%
  --(3.072,3.456)--(3.076,3.456)--(3.080,3.456)--(3.084,3.456)--(3.088,3.456)--(3.092,3.456)%
  --(3.096,3.456)--(3.101,3.456)--(3.105,3.456)--(3.109,3.456)--(3.113,3.456)--(3.117,3.456)%
  --(3.121,3.456)--(3.125,3.456)--(3.129,3.456)--(3.133,3.456)--(3.137,3.456)--(3.141,3.456)%
  --(3.145,3.456)--(3.149,3.456)--(3.153,3.456)--(3.157,3.456)--(3.161,3.456)--(3.165,3.456)%
  --(3.170,3.456)--(3.174,3.456)--(3.178,3.456)--(3.182,3.456)--(3.186,3.456)--(3.190,3.456)%
  --(3.194,3.456)--(3.198,3.456)--(3.202,3.456)--(3.206,3.456)--(3.210,3.456)--(3.214,3.456)%
  --(3.218,3.456)--(3.222,3.456)--(3.226,3.456)--(3.230,3.456)--(3.234,3.456)--(3.239,3.456)%
  --(3.243,3.456)--(3.247,3.456)--(3.251,3.456)--(3.255,3.456)--(3.259,3.456)--(3.263,3.456)%
  --(3.267,3.456)--(3.271,3.456)--(3.275,3.456)--(3.279,3.456)--(3.283,3.456)--(3.287,3.456)%
  --(3.291,3.456)--(3.295,3.456)--(3.299,3.456)--(3.303,3.456)--(3.308,3.456)--(3.312,3.456)%
  --(3.316,3.456)--(3.320,3.456)--(3.324,3.456)--(3.328,3.456)--(3.332,3.456)--(3.336,3.456)%
  --(3.340,3.456)--(3.344,3.456)--(3.348,3.456)--(3.352,3.456)--(3.356,3.456)--(3.360,3.456)%
  --(3.364,3.456)--(3.368,3.456)--(3.372,3.456)--(3.377,3.456)--(3.381,3.456)--(3.385,3.456)%
  --(3.389,3.456)--(3.393,3.456)--(3.397,3.456)--(3.401,3.456)--(3.405,3.456)--(3.409,3.456)%
  --(3.413,3.456)--(3.417,3.456)--(3.421,3.456)--(3.425,3.456)--(3.429,3.456)--(3.433,3.456)%
  --(3.437,3.456)--(3.441,3.456)--(3.446,3.456)--(3.450,3.456)--(3.454,3.456)--(3.458,3.456)%
  --(3.462,3.456)--(3.466,3.456)--(3.470,3.456)--(3.474,3.456)--(3.478,3.456)--(3.482,3.456)%
  --(3.486,3.456)--(3.490,3.456)--(3.494,3.456)--(3.498,3.456)--(3.502,3.456)--(3.506,3.456)%
  --(3.510,3.456)--(3.515,3.456)--(3.519,3.456)--(3.523,3.456)--(3.527,3.456)--(3.531,3.456)%
  --(3.535,3.456)--(3.539,3.456)--(3.543,3.456)--(3.547,3.456)--(3.551,3.456)--(3.555,3.456)%
  --(3.559,3.456)--(3.563,3.456)--(3.567,3.456)--(3.571,3.456)--(3.575,3.456)--(3.579,3.456)%
  --(3.584,3.456)--(3.588,3.456)--(3.592,3.456)--(3.596,3.456)--(3.600,3.456)--(3.604,3.456)%
  --(3.608,3.456)--(3.612,3.456)--(3.616,3.456)--(3.620,3.456)--(3.624,3.456)--(3.628,3.456)%
  --(3.632,3.456)--(3.636,3.456)--(3.640,3.456)--(3.644,3.456)--(3.648,3.456)--(3.653,3.456)%
  --(3.657,3.456)--(3.661,3.456)--(3.665,3.456)--(3.669,3.456)--(3.673,3.456)--(3.677,3.456)%
  --(3.681,3.456)--(3.685,3.456)--(3.689,3.456)--(3.693,3.456)--(3.697,3.456)--(3.701,3.456)%
  --(3.705,3.456)--(3.709,3.456)--(3.713,3.456)--(3.718,3.456)--(3.722,3.456)--(3.726,3.456)%
  --(3.730,3.456)--(3.734,3.456)--(3.738,3.456)--(3.742,3.456)--(3.746,3.456)--(3.750,3.456)%
  --(3.754,3.456)--(3.758,3.456)--(3.762,3.456)--(3.766,3.456)--(3.770,3.456)--(3.774,3.456)%
  --(3.778,3.456)--(3.782,3.456)--(3.787,3.456)--(3.791,3.456)--(3.795,3.456)--(3.799,3.456)%
  --(3.803,3.456)--(3.807,3.456)--(3.811,3.456)--(3.815,3.456)--(3.819,3.456)--(3.823,3.456)%
  --(3.827,3.456)--(3.831,3.456)--(3.835,3.456)--(3.839,3.456)--(3.843,3.456)--(3.847,3.456)%
  --(3.851,3.456)--(3.856,3.456)--(3.860,3.456)--(3.864,3.456)--(3.868,3.456)--(3.872,3.456)%
  --(3.876,3.456)--(3.880,3.456)--(3.884,3.456)--(3.888,3.456)--(3.892,3.456)--(3.896,3.456)%
  --(3.900,3.456)--(3.904,3.456)--(3.908,3.456)--(3.912,3.456)--(3.916,3.456)--(3.920,3.456)%
  --(3.925,3.456)--(3.929,3.456)--(3.933,3.456)--(3.937,3.456)--(3.941,3.456)--(3.945,3.456)%
  --(3.949,3.456)--(3.953,3.456)--(3.957,3.456)--(3.961,3.456)--(3.965,3.456)--(3.969,3.456)%
  --(3.973,3.456)--(3.977,3.456)--(3.981,3.456)--(3.985,3.456)--(3.989,3.456)--(3.994,3.456)%
  --(3.998,3.456)--(4.002,3.456)--(4.006,3.456)--(4.010,3.456)--(4.014,3.456)--(4.018,3.456)%
  --(4.022,3.456)--(4.026,3.456)--(4.030,3.456)--(4.034,3.456)--(4.038,3.456)--(4.042,3.456)%
  --(4.046,3.456)--(4.050,3.456)--(4.054,3.456)--(4.058,3.456)--(4.063,3.456)--(4.067,3.456)%
  --(4.071,3.456)--(4.075,3.456)--(4.079,3.456)--(4.083,3.456)--(4.087,3.456)--(4.091,3.456)%
  --(4.095,3.456)--(4.099,3.456)--(4.103,3.456)--(4.107,3.456)--(4.111,3.456)--(4.115,3.456)%
  --(4.119,3.456)--(4.123,3.456)--(4.127,3.456)--(4.132,3.456)--(4.136,3.456)--(4.140,3.456)%
  --(4.144,3.456)--(4.148,3.456)--(4.152,3.456)--(4.156,3.456)--(4.160,3.456)--(4.164,3.456)%
  --(4.168,3.456)--(4.172,3.456)--(4.176,3.456)--(4.180,3.456)--(4.184,3.456)--(4.188,3.456)%
  --(4.192,3.456)--(4.196,3.456)--(4.201,3.456)--(4.205,3.456)--(4.209,3.456)--(4.213,3.456)%
  --(4.217,3.456)--(4.221,3.456)--(4.225,3.456)--(4.229,3.456)--(4.233,3.456)--(4.237,3.456)%
  --(4.241,3.456)--(4.245,3.456)--(4.249,3.456)--(4.253,3.456)--(4.257,3.456)--(4.261,3.456)%
  --(4.265,3.456)--(4.270,3.456)--(4.274,3.456)--(4.278,3.456)--(4.282,3.456)--(4.286,3.456)%
  --(4.290,3.456)--(4.294,3.456)--(4.298,3.456)--(4.302,3.456)--(4.306,3.456)--(4.310,3.456)%
  --(4.314,3.456)--(4.318,3.456)--(4.322,3.456)--(4.326,3.456)--(4.330,3.456)--(4.334,3.456)%
  --(4.339,3.456)--(4.343,3.456)--(4.347,3.456)--(4.351,3.456)--(4.355,3.456)--(4.359,3.456)%
  --(4.363,3.456)--(4.367,3.456)--(4.371,3.456)--(4.375,3.456)--(4.379,3.456)--(4.383,3.456)%
  --(4.387,3.456)--(4.391,3.456)--(4.395,3.456)--(4.399,3.456)--(4.403,3.456)--(4.408,3.456)%
  --(4.412,3.456)--(4.416,3.456)--(4.420,3.456)--(4.424,3.456)--(4.428,3.456)--(4.432,3.456)%
  --(4.436,3.456)--(4.440,3.456)--(4.444,3.456)--(4.448,3.456)--(4.452,3.456)--(4.456,3.456)%
  --(4.460,3.456)--(4.464,3.456)--(4.468,3.456)--(4.472,3.456)--(4.477,3.456)--(4.481,3.456)%
  --(4.485,3.456)--(4.489,3.456)--(4.493,3.456)--(4.497,3.456)--(4.501,3.456)--(4.505,3.456)%
  --(4.509,3.456)--(4.513,3.456)--(4.517,3.456)--(4.521,3.456)--(4.525,3.456)--(4.529,3.456)%
  --(4.533,3.456)--(4.537,3.456)--(4.541,3.456)--(4.546,3.456)--(4.550,3.456)--(4.554,3.456)%
  --(4.558,3.456)--(4.562,3.456)--(4.566,3.456)--(4.570,3.456)--(4.574,3.456)--(4.578,3.456)%
  --(4.582,3.456)--(4.586,3.456)--(4.590,3.456)--(4.594,3.456)--(4.598,3.456)--(4.602,3.456)%
  --(4.606,3.456)--(4.610,3.456)--(4.615,3.456)--(4.619,3.456)--(4.623,3.456)--(4.627,3.456)%
  --(4.631,3.456)--(4.635,3.456)--(4.639,3.456)--(4.643,3.456)--(4.647,3.456)--(4.651,3.456)%
  --(4.655,3.456)--(4.659,3.456)--(4.663,3.456)--(4.667,3.456)--(4.671,3.456)--(4.675,3.456)%
  --(4.679,3.456)--(4.684,3.456)--(4.688,3.456)--(4.692,3.456)--(4.696,3.456)--(4.700,3.456)%
  --(4.704,3.456)--(4.708,3.456)--(4.712,3.456)--(4.716,3.456)--(4.720,3.456)--(4.724,3.456)%
  --(4.728,3.456)--(4.732,3.456)--(4.736,3.456)--(4.740,3.456)--(4.744,3.456)--(4.748,3.456)%
  --(4.753,3.456)--(4.757,3.456)--(4.761,3.456)--(4.765,3.456)--(4.769,3.456)--(4.773,3.456)%
  --(4.777,3.456)--(4.781,3.456)--(4.785,3.456)--(4.789,3.456)--(4.793,3.456)--(4.797,3.456)%
  --(4.801,3.456)--(4.805,3.456)--(4.809,3.456)--(4.813,3.456)--(4.817,3.456)--(4.822,3.456)%
  --(4.826,3.456)--(4.830,3.456)--(4.834,3.456)--(4.838,3.456)--(4.842,3.456)--(4.846,3.456)%
  --(4.850,3.456)--(4.854,3.456)--(4.858,3.456)--(4.862,3.456)--(4.866,3.456)--(4.870,3.456)%
  --(4.874,3.456)--(4.878,3.456)--(4.882,3.456)--(4.886,3.456)--(4.891,3.456)--(4.895,3.456)%
  --(4.899,3.456)--(4.903,3.456)--(4.907,3.456)--(4.911,3.456)--(4.915,3.456)--(4.919,3.456)%
  --(4.923,3.456)--(4.927,3.456)--(4.931,3.456)--(4.935,3.456)--(4.939,3.456)--(4.943,3.456)%
  --(4.947,3.456)--(4.951,3.456)--(4.955,3.456)--(4.960,3.456)--(4.964,3.456)--(4.968,3.456)%
  --(4.972,3.456)--(4.976,3.456)--(4.980,3.456)--(4.984,3.456)--(4.988,3.456)--(4.992,3.456)%
  --(4.996,3.456)--(5.000,3.456)--(5.004,3.456)--(5.008,3.456)--(5.012,3.456)--(5.016,3.456)%
  --(5.020,3.456)--(5.024,3.456)--(5.029,3.456)--(5.033,3.456)--(5.037,3.456)--(5.041,3.456)%
  --(5.045,3.456)--(5.049,3.456)--(5.053,3.456)--(5.057,3.456)--(5.061,3.456)--(5.065,3.456)%
  --(5.069,3.456)--(5.073,3.456)--(5.077,3.456)--(5.081,3.456)--(5.085,3.456)--(5.089,3.456)%
  --(5.094,3.456)--(5.098,3.456)--(5.102,3.456)--(5.106,3.456)--(5.110,3.456)--(5.114,3.456)%
  --(5.118,3.456)--(5.122,3.456)--(5.126,3.456)--(5.130,3.456)--(5.134,3.456)--(5.138,3.456)%
  --(5.142,3.456)--(5.146,3.456)--(5.150,3.456)--(5.154,3.456)--(5.158,3.456)--(5.163,3.456)%
  --(5.167,3.456)--(5.171,3.456)--(5.175,3.456)--(5.179,3.456)--(5.183,3.456)--(5.187,3.456)%
  --(5.191,3.456)--(5.195,3.456)--(5.199,3.456)--(5.203,3.456)--(5.207,3.456)--(5.211,3.456)%
  --(5.215,3.456)--(5.219,3.456)--(5.223,3.456)--(5.227,3.456)--(5.232,3.456)--(5.236,3.456)%
  --(5.240,3.456)--(5.244,3.456)--(5.248,3.456)--(5.252,3.456)--(5.256,3.456)--(5.260,3.456)%
  --(5.264,3.456)--(5.268,3.456)--(5.272,3.456)--(5.276,3.456)--(5.280,3.456)--(5.284,3.456)%
  --(5.288,3.456)--(5.292,3.456)--(5.296,3.456)--(5.301,3.456)--(5.305,3.456)--(5.309,3.456)%
  --(5.313,3.456)--(5.317,3.456)--(5.321,3.456)--(5.325,3.456)--(5.329,3.456)--(5.333,3.456)%
  --(5.337,3.456)--(5.341,3.456)--(5.345,3.456)--(5.349,3.456)--(5.353,3.456)--(5.357,3.456)%
  --(5.361,3.456)--(5.365,3.456)--(5.370,3.456)--(5.374,3.456)--(5.378,3.456)--(5.382,3.456)%
  --(5.386,3.456)--(5.390,3.456)--(5.394,3.456)--(5.398,3.456)--(5.402,3.456)--(5.406,3.456)%
  --(5.410,3.456)--(5.414,3.456)--(5.418,3.456)--(5.422,3.456)--(5.426,3.456)--(5.430,3.456)%
  --(5.434,3.456)--(5.439,3.456)--(5.443,3.456)--(5.447,3.456)--(5.451,3.456)--(5.455,3.456)%
  --(5.459,3.456)--(5.463,3.456)--(5.467,3.456)--(5.471,3.456)--(5.475,3.456)--(5.479,3.456)%
  --(5.483,3.456)--(5.487,3.456)--(5.491,3.456)--(5.495,3.456)--(5.499,3.456)--(5.503,3.456)%
  --(5.508,3.456)--(5.512,3.456)--(5.516,3.456)--(5.520,3.456)--(5.524,3.456)--(5.528,3.456)%
  --(5.532,3.456)--(5.536,3.456)--(5.540,3.456)--(5.544,3.456)--(5.548,3.456)--(5.552,3.456)%
  --(5.556,3.456)--(5.560,3.456)--(5.564,3.456)--(5.568,3.456)--(5.572,3.456)--(5.577,3.456)%
  --(5.581,3.456)--(5.585,3.456)--(5.589,3.456)--(5.593,3.456)--(5.597,3.456)--(5.601,3.456)%
  --(5.605,3.456)--(5.609,3.456)--(5.613,3.456)--(5.617,3.456)--(5.621,3.456)--(5.625,3.456)%
  --(5.629,3.456)--(5.633,3.456)--(5.637,3.456)--(5.641,3.456)--(5.646,3.456)--(5.650,3.456)%
  --(5.654,3.456)--(5.658,3.456)--(5.662,3.456)--(5.666,3.456)--(5.670,3.456)--(5.674,3.456)%
  --(5.678,3.456)--(5.682,3.456)--(5.686,3.456)--(5.690,3.456)--(5.694,3.456)--(5.698,3.456)%
  --(5.702,3.456)--(5.706,3.456)--(5.710,3.456)--(5.715,3.456)--(5.719,3.456)--(5.723,3.456)%
  --(5.727,3.456)--(5.731,3.456)--(5.735,3.456)--(5.739,3.456)--(5.743,3.456)--(5.747,3.456);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.279,4.049) {relaxation};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.463,4.049)--(5.379,4.049);
\draw[gp path] (1.688,3.456)--(1.692,3.356)--(1.696,3.308)--(1.700,3.276)--(1.704,3.257)%
  --(1.708,3.242)--(1.712,3.228)--(1.716,3.222)--(1.720,3.212)--(1.725,3.204)--(1.729,3.200)%
  --(1.733,3.193)--(1.737,3.188)--(1.741,3.183)--(1.745,3.177)--(1.749,3.173)--(1.753,3.167)%
  --(1.757,3.163)--(1.761,3.158)--(1.765,3.154)--(1.769,3.150)--(1.773,3.146)--(1.777,3.143)%
  --(1.781,3.139)--(1.785,3.135)--(1.789,3.131)--(1.794,3.127)--(1.798,3.123)--(1.802,3.119)%
  --(1.806,3.115)--(1.810,3.111)--(1.814,3.105)--(1.818,3.101)--(1.822,3.096)--(1.826,3.093)%
  --(1.830,3.088)--(1.834,3.085)--(1.838,3.079)--(1.842,3.075)--(1.846,3.070)--(1.850,3.067)%
  --(1.854,3.062)--(1.858,3.057)--(1.863,3.054)--(1.867,3.049)--(1.871,3.046)--(1.875,3.041)%
  --(1.879,3.037)--(1.883,3.034)--(1.887,3.030)--(1.891,3.026)--(1.895,3.021)--(1.899,3.018)%
  --(1.903,3.014)--(1.907,3.010)--(1.911,3.006)--(1.915,3.001)--(1.919,2.996)--(1.923,2.992)%
  --(1.927,2.989)--(1.932,2.984)--(1.936,2.981)--(1.940,2.975)--(1.944,2.971)--(1.948,2.968)%
  --(1.952,2.964)--(1.956,2.959)--(1.960,2.956)--(1.964,2.952)--(1.968,2.949)--(1.972,2.944)%
  --(1.976,2.940)--(1.980,2.937)--(1.984,2.934)--(1.988,2.930)--(1.992,2.927)--(1.996,2.923)%
  --(2.001,2.919)--(2.005,2.915)--(2.009,2.911)--(2.013,2.907)--(2.017,2.904)--(2.021,2.899)%
  --(2.025,2.895)--(2.029,2.892)--(2.033,2.889)--(2.037,2.886)--(2.041,2.882)--(2.045,2.879)%
  --(2.049,2.876)--(2.053,2.872)--(2.057,2.869)--(2.061,2.866)--(2.065,2.863)--(2.070,2.860)%
  --(2.074,2.857)--(2.078,2.854)--(2.082,2.850)--(2.086,2.847)--(2.090,2.844)--(2.094,2.841)%
  --(2.098,2.837)--(2.102,2.835)--(2.106,2.832)--(2.110,2.829)--(2.114,2.826)--(2.118,2.823)%
  --(2.122,2.820)--(2.126,2.817)--(2.130,2.814)--(2.134,2.811)--(2.139,2.809)--(2.143,2.806)%
  --(2.147,2.801)--(2.151,2.799)--(2.155,2.796)--(2.159,2.793)--(2.163,2.790)--(2.167,2.787)%
  --(2.171,2.784)--(2.175,2.781)--(2.179,2.779)--(2.183,2.776)--(2.187,2.773)--(2.191,2.770)%
  --(2.195,2.767)--(2.199,2.765)--(2.203,2.762)--(2.208,2.759)--(2.212,2.756)--(2.216,2.753)%
  --(2.220,2.751)--(2.224,2.748)--(2.228,2.745)--(2.232,2.742)--(2.236,2.738)--(2.240,2.736)%
  --(2.244,2.733)--(2.248,2.730)--(2.252,2.727)--(2.256,2.725)--(2.260,2.722)--(2.264,2.720)%
  --(2.268,2.717)--(2.272,2.714)--(2.277,2.712)--(2.281,2.709)--(2.285,2.706)--(2.289,2.704)%
  --(2.293,2.701)--(2.297,2.698)--(2.301,2.696)--(2.305,2.693)--(2.309,2.691)--(2.313,2.688)%
  --(2.317,2.686)--(2.321,2.684)--(2.325,2.683)--(2.329,2.680)--(2.333,2.678)--(2.337,2.676)%
  --(2.341,2.674)--(2.346,2.672)--(2.350,2.669)--(2.354,2.667)--(2.358,2.664)--(2.362,2.662)%
  --(2.366,2.660)--(2.370,2.657)--(2.374,2.655)--(2.378,2.653)--(2.382,2.651)--(2.386,2.649)%
  --(2.390,2.647)--(2.394,2.645)--(2.398,2.642)--(2.402,2.640)--(2.406,2.637)--(2.411,2.634)%
  --(2.415,2.632)--(2.419,2.629)--(2.423,2.627)--(2.427,2.624)--(2.431,2.622)--(2.435,2.619)%
  --(2.439,2.617)--(2.443,2.614)--(2.447,2.612)--(2.451,2.609)--(2.455,2.607)--(2.459,2.604)%
  --(2.463,2.602)--(2.467,2.600)--(2.471,2.597)--(2.475,2.595)--(2.480,2.592)--(2.484,2.591)%
  --(2.488,2.588)--(2.492,2.586)--(2.496,2.583)--(2.500,2.581)--(2.504,2.579)--(2.508,2.577)%
  --(2.512,2.575)--(2.516,2.573)--(2.520,2.571)--(2.524,2.569)--(2.528,2.567)--(2.532,2.565)%
  --(2.536,2.563)--(2.540,2.560)--(2.544,2.557)--(2.549,2.555)--(2.553,2.552)--(2.557,2.549)%
  --(2.561,2.546)--(2.565,2.543)--(2.569,2.541)--(2.573,2.538)--(2.577,2.535)--(2.581,2.533)%
  --(2.585,2.530)--(2.589,2.527)--(2.593,2.524)--(2.597,2.520)--(2.601,2.517)--(2.605,2.515)%
  --(2.609,2.511)--(2.613,2.508)--(2.618,2.505)--(2.622,2.501)--(2.626,2.498)--(2.630,2.494)%
  --(2.634,2.491)--(2.638,2.488)--(2.642,2.484)--(2.646,2.481)--(2.650,2.477)--(2.654,2.474)%
  --(2.658,2.470)--(2.662,2.467)--(2.666,2.463)--(2.670,2.460)--(2.674,2.456)--(2.678,2.454)%
  --(2.682,2.450)--(2.687,2.446)--(2.691,2.443)--(2.695,2.441)--(2.699,2.438)--(2.703,2.435)%
  --(2.707,2.432)--(2.711,2.429)--(2.715,2.426)--(2.719,2.423)--(2.723,2.420)--(2.727,2.416)%
  --(2.731,2.413)--(2.735,2.410)--(2.739,2.407)--(2.743,2.404)--(2.747,2.400)--(2.751,2.397)%
  --(2.756,2.394)--(2.760,2.391)--(2.764,2.387)--(2.768,2.383)--(2.772,2.381)--(2.776,2.376)%
  --(2.780,2.373)--(2.784,2.368)--(2.788,2.364)--(2.792,2.358)--(2.796,2.355)--(2.800,2.350)%
  --(2.804,2.346)--(2.808,2.342)--(2.812,2.338)--(2.816,2.334)--(2.820,2.330)--(2.825,2.326)%
  --(2.829,2.323)--(2.833,2.319)--(2.837,2.315)--(2.841,2.311)--(2.845,2.307)--(2.849,2.303)%
  --(2.853,2.300)--(2.857,2.296)--(2.861,2.293)--(2.865,2.290)--(2.869,2.287)--(2.873,2.283)%
  --(2.877,2.279)--(2.881,2.274)--(2.885,2.271)--(2.889,2.267)--(2.894,2.263)--(2.898,2.259)%
  --(2.902,2.256)--(2.906,2.252)--(2.910,2.248)--(2.914,2.244)--(2.918,2.240)--(2.922,2.236)%
  --(2.926,2.232)--(2.930,2.230)--(2.934,2.226)--(2.938,2.224)--(2.942,2.221)--(2.946,2.218)%
  --(2.950,2.215)--(2.954,2.214)--(2.958,2.211)--(2.963,2.208)--(2.967,2.205)--(2.971,2.203)%
  --(2.975,2.201)--(2.979,2.198)--(2.983,2.195)--(2.987,2.193)--(2.991,2.190)--(2.995,2.188)%
  --(2.999,2.184)--(3.003,2.181)--(3.007,2.178)--(3.011,2.176)--(3.015,2.174)--(3.019,2.171)%
  --(3.023,2.168)--(3.027,2.165)--(3.032,2.162)--(3.036,2.159)--(3.040,2.156)--(3.044,2.154)%
  --(3.048,2.152)--(3.052,2.149)--(3.056,2.145)--(3.060,2.141)--(3.064,2.138)--(3.068,2.136)%
  --(3.072,2.132)--(3.076,2.127)--(3.080,2.124)--(3.084,2.121)--(3.088,2.117)--(3.092,2.114)%
  --(3.096,2.111)--(3.101,2.107)--(3.105,2.104)--(3.109,2.100)--(3.113,2.097)--(3.117,2.093)%
  --(3.121,2.090)--(3.125,2.088)--(3.129,2.085)--(3.133,2.080)--(3.137,2.078)--(3.141,2.075)%
  --(3.145,2.072)--(3.149,2.069)--(3.153,2.065)--(3.157,2.062)--(3.161,2.059)--(3.165,2.054)%
  --(3.170,2.052)--(3.174,2.048)--(3.178,2.043)--(3.182,2.040)--(3.186,2.035)--(3.190,2.030)%
  --(3.194,2.025)--(3.198,2.019)--(3.202,2.015)--(3.206,2.010)--(3.210,2.006)--(3.214,2.001)%
  --(3.218,1.997)--(3.222,1.992)--(3.226,1.988)--(3.230,1.983)--(3.234,1.981)--(3.239,1.976)%
  --(3.243,1.974)--(3.247,1.969)--(3.251,1.967)--(3.255,1.964)--(3.259,1.960)--(3.263,1.956)%
  --(3.267,1.953)--(3.271,1.950)--(3.275,1.948)--(3.279,1.945)--(3.283,1.942)--(3.287,1.939)%
  --(3.291,1.935)--(3.295,1.932)--(3.299,1.929)--(3.303,1.925)--(3.308,1.922)--(3.312,1.918)%
  --(3.316,1.915)--(3.320,1.910)--(3.324,1.906)--(3.328,1.902)--(3.332,1.898)--(3.336,1.894)%
  --(3.340,1.890)--(3.344,1.886)--(3.348,1.881)--(3.352,1.877)--(3.356,1.873)--(3.360,1.867)%
  --(3.364,1.864)--(3.368,1.860)--(3.372,1.856)--(3.377,1.852)--(3.381,1.848)--(3.385,1.843)%
  --(3.389,1.839)--(3.393,1.834)--(3.397,1.832)--(3.401,1.826)--(3.405,1.823)--(3.409,1.820)%
  --(3.413,1.816)--(3.417,1.813)--(3.421,1.809)--(3.425,1.806)--(3.429,1.804)--(3.433,1.800)%
  --(3.437,1.798)--(3.441,1.795)--(3.446,1.793)--(3.450,1.789)--(3.454,1.786)--(3.458,1.784)%
  --(3.462,1.781)--(3.466,1.778)--(3.470,1.775)--(3.474,1.773)--(3.478,1.769)--(3.482,1.766)%
  --(3.486,1.763)--(3.490,1.761)--(3.494,1.758)--(3.498,1.755)--(3.502,1.753)--(3.506,1.750)%
  --(3.510,1.748)--(3.515,1.745)--(3.519,1.742)--(3.523,1.739)--(3.527,1.735)--(3.531,1.733)%
  --(3.535,1.728)--(3.539,1.726)--(3.543,1.722)--(3.547,1.718)--(3.551,1.715)--(3.555,1.711)%
  --(3.559,1.707)--(3.563,1.704)--(3.567,1.700)--(3.571,1.696)--(3.575,1.693)--(3.579,1.690)%
  --(3.584,1.688)--(3.588,1.684)--(3.592,1.682)--(3.596,1.681)--(3.600,1.679)--(3.604,1.676)%
  --(3.608,1.674)--(3.612,1.673)--(3.616,1.672)--(3.620,1.670)--(3.624,1.670)--(3.628,1.668)%
  --(3.632,1.667)--(3.636,1.665)--(3.640,1.666)--(3.644,1.663)--(3.648,1.663)--(3.653,1.661)%
  --(3.657,1.661)--(3.661,1.659)--(3.665,1.658)--(3.669,1.657)--(3.673,1.656)--(3.677,1.654)%
  --(3.681,1.653)--(3.685,1.651)--(3.689,1.651)--(3.693,1.649)--(3.697,1.647)--(3.701,1.645)%
  --(3.705,1.642)--(3.709,1.640)--(3.713,1.637)--(3.718,1.634)--(3.722,1.632)--(3.726,1.629)%
  --(3.730,1.626)--(3.734,1.624)--(3.738,1.621)--(3.742,1.619)--(3.746,1.616)--(3.750,1.613)%
  --(3.754,1.612)--(3.758,1.609)--(3.762,1.607)--(3.766,1.606)--(3.770,1.604)--(3.774,1.603)%
  --(3.778,1.602)--(3.782,1.601)--(3.787,1.600)--(3.791,1.599)--(3.795,1.598)--(3.799,1.598)%
  --(3.803,1.596)--(3.807,1.595)--(3.811,1.594)--(3.815,1.593)--(3.819,1.592)--(3.823,1.591)%
  --(3.827,1.590)--(3.831,1.589)--(3.835,1.587)--(3.839,1.587)--(3.843,1.586)--(3.847,1.585)%
  --(3.851,1.584)--(3.856,1.584)--(3.860,1.582)--(3.864,1.581)--(3.868,1.580)--(3.872,1.579)%
  --(3.876,1.578)--(3.880,1.576)--(3.884,1.575)--(3.888,1.573)--(3.892,1.571)--(3.896,1.570)%
  --(3.900,1.568)--(3.904,1.566)--(3.908,1.565)--(3.912,1.563)--(3.916,1.562)--(3.920,1.561)%
  --(3.925,1.559)--(3.929,1.558)--(3.933,1.557)--(3.937,1.557)--(3.941,1.556)--(3.945,1.555)%
  --(3.949,1.554)--(3.953,1.554)--(3.957,1.553)--(3.961,1.553)--(3.965,1.552)--(3.969,1.552)%
  --(3.973,1.551)--(3.977,1.550)--(3.981,1.549)--(3.985,1.549)--(3.989,1.548)--(3.994,1.548)%
  --(3.998,1.547)--(4.002,1.547)--(4.006,1.546)--(4.010,1.545)--(4.014,1.543)--(4.018,1.543)%
  --(4.022,1.542)--(4.026,1.541)--(4.030,1.540)--(4.034,1.539)--(4.038,1.538)--(4.042,1.538)%
  --(4.046,1.537)--(4.050,1.537)--(4.054,1.536)--(4.058,1.536)--(4.063,1.535)--(4.067,1.535)%
  --(4.071,1.534)--(4.075,1.534)--(4.079,1.533)--(4.083,1.533)--(4.087,1.533)--(4.091,1.533)%
  --(4.095,1.532)--(4.099,1.533)--(4.103,1.532)--(4.107,1.532)--(4.111,1.532)--(4.115,1.531)%
  --(4.119,1.531)--(4.123,1.531)--(4.127,1.530)--(4.132,1.530)--(4.136,1.530)--(4.140,1.530)%
  --(4.144,1.529)--(4.148,1.529)--(4.152,1.529)--(4.156,1.529)--(4.160,1.528)--(4.164,1.528)%
  --(4.168,1.527)--(4.172,1.527)--(4.176,1.527)--(4.180,1.526)--(4.184,1.525)--(4.188,1.525)%
  --(4.192,1.525)--(4.196,1.524)--(4.201,1.524)--(4.205,1.524)--(4.209,1.523)--(4.213,1.523)%
  --(4.217,1.523)--(4.221,1.522)--(4.225,1.522)--(4.229,1.523)--(4.233,1.522)--(4.237,1.522)%
  --(4.241,1.521)--(4.245,1.522)--(4.249,1.522)--(4.253,1.522)--(4.257,1.521)--(4.261,1.521)%
  --(4.265,1.521)--(4.270,1.520)--(4.274,1.520)--(4.278,1.520)--(4.282,1.519)--(4.286,1.518)%
  --(4.290,1.518)--(4.294,1.517)--(4.298,1.517)--(4.302,1.516)--(4.306,1.516)--(4.310,1.516)%
  --(4.314,1.515)--(4.318,1.515)--(4.322,1.515)--(4.326,1.514)--(4.330,1.514)--(4.334,1.513)%
  --(4.339,1.513)--(4.343,1.513)--(4.347,1.513)--(4.351,1.512)--(4.355,1.512)--(4.359,1.512)%
  --(4.363,1.511)--(4.367,1.511)--(4.371,1.511)--(4.375,1.511)--(4.379,1.510)--(4.383,1.510)%
  --(4.387,1.510)--(4.391,1.510)--(4.395,1.510)--(4.399,1.509)--(4.403,1.509)--(4.408,1.509)%
  --(4.412,1.509)--(4.416,1.509)--(4.420,1.508)--(4.424,1.508)--(4.428,1.508)--(4.432,1.507)%
  --(4.436,1.507)--(4.440,1.506)--(4.444,1.505)--(4.448,1.505)--(4.452,1.504)--(4.456,1.503)%
  --(4.460,1.502)--(4.464,1.501)--(4.468,1.500)--(4.472,1.498)--(4.477,1.497)--(4.481,1.496)%
  --(4.485,1.495)--(4.489,1.493)--(4.493,1.492)--(4.497,1.490)--(4.501,1.489)--(4.505,1.488)%
  --(4.509,1.486)--(4.513,1.485)--(4.517,1.484)--(4.521,1.483)--(4.525,1.482)--(4.529,1.480)%
  --(4.533,1.479)--(4.537,1.478)--(4.541,1.477)--(4.546,1.476)--(4.550,1.475)--(4.554,1.474)%
  --(4.558,1.473)--(4.562,1.472)--(4.566,1.471)--(4.570,1.470)--(4.574,1.469)--(4.578,1.468)%
  --(4.582,1.467)--(4.586,1.466)--(4.590,1.466)--(4.594,1.465)--(4.598,1.464)--(4.602,1.463)%
  --(4.606,1.462)--(4.610,1.461)--(4.615,1.460)--(4.619,1.458)--(4.623,1.457)--(4.627,1.456)%
  --(4.631,1.455)--(4.635,1.454)--(4.639,1.452)--(4.643,1.451)--(4.647,1.450)--(4.651,1.448)%
  --(4.655,1.447)--(4.659,1.446)--(4.663,1.444)--(4.667,1.443)--(4.671,1.442)--(4.675,1.440)%
  --(4.679,1.438)--(4.684,1.437)--(4.688,1.436)--(4.692,1.434)--(4.696,1.433)--(4.700,1.432)%
  --(4.704,1.431)--(4.708,1.429)--(4.712,1.428)--(4.716,1.427)--(4.720,1.426)--(4.724,1.424)%
  --(4.728,1.424)--(4.732,1.423)--(4.736,1.421)--(4.740,1.420)--(4.744,1.419)--(4.748,1.418)%
  --(4.753,1.417)--(4.757,1.416)--(4.761,1.415)--(4.765,1.414)--(4.769,1.413)--(4.773,1.412)%
  --(4.777,1.411)--(4.781,1.410)--(4.785,1.409)--(4.789,1.408)--(4.793,1.406)--(4.797,1.405)%
  --(4.801,1.404)--(4.805,1.403)--(4.809,1.402)--(4.813,1.401)--(4.817,1.399)--(4.822,1.398)%
  --(4.826,1.396)--(4.830,1.395)--(4.834,1.394)--(4.838,1.393)--(4.842,1.391)--(4.846,1.390)%
  --(4.850,1.389)--(4.854,1.388)--(4.858,1.387)--(4.862,1.386)--(4.866,1.385)--(4.870,1.384)%
  --(4.874,1.383)--(4.878,1.382)--(4.882,1.381)--(4.886,1.380)--(4.891,1.379)--(4.895,1.378)%
  --(4.899,1.377)--(4.903,1.376)--(4.907,1.375)--(4.911,1.375)--(4.915,1.373)--(4.919,1.372)%
  --(4.923,1.371)--(4.927,1.370)--(4.931,1.369)--(4.935,1.369)--(4.939,1.367)--(4.943,1.366)%
  --(4.947,1.365)--(4.951,1.364)--(4.955,1.363)--(4.960,1.362)--(4.964,1.361)--(4.968,1.360)%
  --(4.972,1.359)--(4.976,1.358)--(4.980,1.357)--(4.984,1.356)--(4.988,1.355)--(4.992,1.354)%
  --(4.996,1.352)--(5.000,1.351)--(5.004,1.349)--(5.008,1.348)--(5.012,1.347)--(5.016,1.346)%
  --(5.020,1.344)--(5.024,1.343)--(5.029,1.342)--(5.033,1.341)--(5.037,1.340)--(5.041,1.339)%
  --(5.045,1.338)--(5.049,1.337)--(5.053,1.336)--(5.057,1.335)--(5.061,1.334)--(5.065,1.333)%
  --(5.069,1.333)--(5.073,1.332)--(5.077,1.331)--(5.081,1.330)--(5.085,1.330)--(5.089,1.329)%
  --(5.094,1.329)--(5.098,1.328)--(5.102,1.328)--(5.106,1.327)--(5.110,1.327)--(5.114,1.326)%
  --(5.118,1.326)--(5.122,1.325)--(5.126,1.324)--(5.130,1.323)--(5.134,1.322)--(5.138,1.322)%
  --(5.142,1.321)--(5.146,1.320)--(5.150,1.318)--(5.154,1.317)--(5.158,1.316)--(5.163,1.315)%
  --(5.167,1.314)--(5.171,1.313)--(5.175,1.312)--(5.179,1.311)--(5.183,1.310)--(5.187,1.309)%
  --(5.191,1.307)--(5.195,1.306)--(5.199,1.305)--(5.203,1.304)--(5.207,1.302)--(5.211,1.301)%
  --(5.215,1.300)--(5.219,1.298)--(5.223,1.296)--(5.227,1.295)--(5.232,1.294)--(5.236,1.293)%
  --(5.240,1.292)--(5.244,1.291)--(5.248,1.290)--(5.252,1.289)--(5.256,1.288)--(5.260,1.287)%
  --(5.264,1.286)--(5.268,1.286)--(5.272,1.285)--(5.276,1.285)--(5.280,1.284)--(5.284,1.284)%
  --(5.288,1.283)--(5.292,1.283)--(5.296,1.282)--(5.301,1.282)--(5.305,1.280)--(5.309,1.280)%
  --(5.313,1.279)--(5.317,1.279)--(5.321,1.278)--(5.325,1.277)--(5.329,1.276)--(5.333,1.275)%
  --(5.337,1.274)--(5.341,1.273)--(5.345,1.272)--(5.349,1.270)--(5.353,1.269)--(5.357,1.268)%
  --(5.361,1.267)--(5.365,1.266)--(5.370,1.265)--(5.374,1.264)--(5.378,1.263)--(5.382,1.262)%
  --(5.386,1.261)--(5.390,1.260)--(5.394,1.259)--(5.398,1.258)--(5.402,1.257)--(5.406,1.257)%
  --(5.410,1.256)--(5.414,1.255)--(5.418,1.254)--(5.422,1.254)--(5.426,1.253)--(5.430,1.253)%
  --(5.434,1.252)--(5.439,1.252)--(5.443,1.251)--(5.447,1.251)--(5.451,1.250)--(5.455,1.250)%
  --(5.459,1.249)--(5.463,1.248)--(5.467,1.247)--(5.471,1.247)--(5.475,1.246)--(5.479,1.245)%
  --(5.483,1.244)--(5.487,1.243)--(5.491,1.242)--(5.495,1.242)--(5.499,1.241)--(5.503,1.241)%
  --(5.508,1.240)--(5.512,1.239)--(5.516,1.239)--(5.520,1.238)--(5.524,1.237)--(5.528,1.237)%
  --(5.532,1.236)--(5.536,1.236)--(5.540,1.235)--(5.544,1.235)--(5.548,1.234)--(5.552,1.234)%
  --(5.556,1.233)--(5.560,1.233)--(5.564,1.232)--(5.568,1.232)--(5.572,1.231)--(5.577,1.231)%
  --(5.581,1.231)--(5.585,1.230)--(5.589,1.229)--(5.593,1.229)--(5.597,1.229)--(5.601,1.228)%
  --(5.605,1.227)--(5.609,1.227)--(5.613,1.226)--(5.617,1.225)--(5.621,1.224)--(5.625,1.223)%
  --(5.629,1.222)--(5.633,1.221)--(5.637,1.220)--(5.641,1.219)--(5.646,1.218)--(5.650,1.216)%
  --(5.654,1.215)--(5.658,1.214)--(5.662,1.213)--(5.666,1.212)--(5.670,1.210)--(5.674,1.209)%
  --(5.678,1.208)--(5.682,1.207)--(5.686,1.206)--(5.690,1.204)--(5.694,1.203)--(5.698,1.202)%
  --(5.702,1.201)--(5.706,1.200)--(5.710,1.199)--(5.715,1.198)--(5.719,1.196)--(5.723,1.196)%
  --(5.727,1.195)--(5.731,1.194)--(5.735,1.193)--(5.739,1.193)--(5.743,1.192)--(5.747,1.191);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.279,3.741) {full restart};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.463,3.741)--(5.379,3.741);
\draw[gp path] (1.688,3.456)--(1.692,3.342)--(1.696,3.289)--(1.700,3.267)--(1.704,3.251)%
  --(1.708,3.239)--(1.712,3.230)--(1.716,3.219)--(1.720,3.211)--(1.725,3.200)--(1.729,3.196)%
  --(1.733,3.186)--(1.737,3.185)--(1.741,3.173)--(1.745,3.173)--(1.749,3.165)--(1.753,3.163)%
  --(1.757,3.155)--(1.761,3.152)--(1.765,3.149)--(1.769,3.145)--(1.773,3.143)--(1.777,3.139)%
  --(1.781,3.135)--(1.785,3.131)--(1.789,3.128)--(1.794,3.123)--(1.798,3.118)--(1.802,3.115)%
  --(1.806,3.111)--(1.810,3.105)--(1.814,3.103)--(1.818,3.098)--(1.822,3.092)--(1.826,3.089)%
  --(1.830,3.084)--(1.834,3.079)--(1.838,3.074)--(1.842,3.070)--(1.846,3.065)--(1.850,3.061)%
  --(1.854,3.056)--(1.858,3.052)--(1.863,3.048)--(1.867,3.044)--(1.871,3.040)--(1.875,3.037)%
  --(1.879,3.033)--(1.883,3.029)--(1.887,3.025)--(1.891,3.021)--(1.895,3.017)--(1.899,3.013)%
  --(1.903,3.009)--(1.907,3.005)--(1.911,3.000)--(1.915,2.996)--(1.919,2.992)--(1.923,2.987)%
  --(1.927,2.983)--(1.932,2.979)--(1.936,2.974)--(1.940,2.970)--(1.944,2.966)--(1.948,2.963)%
  --(1.952,2.959)--(1.956,2.955)--(1.960,2.951)--(1.964,2.947)--(1.968,2.944)--(1.972,2.940)%
  --(1.976,2.936)--(1.980,2.932)--(1.984,2.928)--(1.988,2.925)--(1.992,2.922)--(1.996,2.918)%
  --(2.001,2.914)--(2.005,2.911)--(2.009,2.907)--(2.013,2.903)--(2.017,2.897)--(2.021,2.894)%
  --(2.025,2.891)--(2.029,2.887)--(2.033,2.884)--(2.037,2.881)--(2.041,2.877)--(2.045,2.874)%
  --(2.049,2.870)--(2.053,2.867)--(2.057,2.864)--(2.061,2.861)--(2.065,2.858)--(2.070,2.854)%
  --(2.074,2.852)--(2.078,2.848)--(2.082,2.845)--(2.086,2.842)--(2.090,2.839)--(2.094,2.836)%
  --(2.098,2.833)--(2.102,2.830)--(2.106,2.827)--(2.110,2.824)--(2.114,2.821)--(2.118,2.818)%
  --(2.122,2.815)--(2.126,2.812)--(2.130,2.809)--(2.134,2.807)--(2.139,2.804)--(2.143,2.801)%
  --(2.147,2.798)--(2.151,2.795)--(2.155,2.791)--(2.159,2.788)--(2.163,2.785)--(2.167,2.782)%
  --(2.171,2.780)--(2.175,2.777)--(2.179,2.774)--(2.183,2.771)--(2.187,2.768)--(2.191,2.766)%
  --(2.195,2.763)--(2.199,2.760)--(2.203,2.757)--(2.208,2.754)--(2.212,2.752)--(2.216,2.749)%
  --(2.220,2.746)--(2.224,2.743)--(2.228,2.740)--(2.232,2.737)--(2.236,2.734)--(2.240,2.731)%
  --(2.244,2.729)--(2.248,2.726)--(2.252,2.723)--(2.256,2.721)--(2.260,2.718)--(2.264,2.715)%
  --(2.268,2.713)--(2.272,2.710)--(2.277,2.707)--(2.281,2.705)--(2.285,2.702)--(2.289,2.699)%
  --(2.293,2.697)--(2.297,2.695)--(2.301,2.692)--(2.305,2.689)--(2.309,2.686)--(2.313,2.684)%
  --(2.317,2.682)--(2.321,2.680)--(2.325,2.678)--(2.329,2.676)--(2.333,2.674)--(2.337,2.672)%
  --(2.341,2.669)--(2.346,2.667)--(2.350,2.665)--(2.354,2.663)--(2.358,2.660)--(2.362,2.658)%
  --(2.366,2.656)--(2.370,2.653)--(2.374,2.651)--(2.378,2.649)--(2.382,2.647)--(2.386,2.645)%
  --(2.390,2.643)--(2.394,2.641)--(2.398,2.638)--(2.402,2.636)--(2.406,2.633)--(2.411,2.630)%
  --(2.415,2.628)--(2.419,2.625)--(2.423,2.623)--(2.427,2.620)--(2.431,2.617)--(2.435,2.615)%
  --(2.439,2.613)--(2.443,2.610)--(2.447,2.608)--(2.451,2.605)--(2.455,2.603)--(2.459,2.601)%
  --(2.463,2.599)--(2.467,2.596)--(2.471,2.594)--(2.475,2.590)--(2.480,2.589)--(2.484,2.586)%
  --(2.488,2.584)--(2.492,2.582)--(2.496,2.580)--(2.500,2.577)--(2.504,2.575)--(2.508,2.573)%
  --(2.512,2.571)--(2.516,2.570)--(2.520,2.568)--(2.524,2.566)--(2.528,2.564)--(2.532,2.561)%
  --(2.536,2.559)--(2.540,2.556)--(2.544,2.554)--(2.549,2.552)--(2.553,2.549)--(2.557,2.546)%
  --(2.561,2.543)--(2.565,2.541)--(2.569,2.538)--(2.573,2.535)--(2.577,2.532)--(2.581,2.529)%
  --(2.585,2.526)--(2.589,2.523)--(2.593,2.520)--(2.597,2.517)--(2.601,2.515)--(2.605,2.512)%
  --(2.609,2.509)--(2.613,2.506)--(2.618,2.502)--(2.622,2.498)--(2.626,2.495)--(2.630,2.491)%
  --(2.634,2.487)--(2.638,2.484)--(2.642,2.481)--(2.646,2.477)--(2.650,2.474)--(2.654,2.470)%
  --(2.658,2.467)--(2.662,2.463)--(2.666,2.461)--(2.670,2.456)--(2.674,2.454)--(2.678,2.450)%
  --(2.682,2.447)--(2.687,2.444)--(2.691,2.440)--(2.695,2.437)--(2.699,2.434)--(2.703,2.432)%
  --(2.707,2.429)--(2.711,2.426)--(2.715,2.423)--(2.719,2.420)--(2.723,2.417)--(2.727,2.414)%
  --(2.731,2.410)--(2.735,2.407)--(2.739,2.405)--(2.743,2.402)--(2.747,2.398)--(2.751,2.395)%
  --(2.756,2.392)--(2.760,2.388)--(2.764,2.385)--(2.768,2.381)--(2.772,2.377)--(2.776,2.373)%
  --(2.780,2.370)--(2.784,2.365)--(2.788,2.360)--(2.792,2.356)--(2.796,2.352)--(2.800,2.347)%
  --(2.804,2.343)--(2.808,2.338)--(2.812,2.335)--(2.816,2.330)--(2.820,2.326)--(2.825,2.323)%
  --(2.829,2.319)--(2.833,2.315)--(2.837,2.312)--(2.841,2.307)--(2.845,2.304)--(2.849,2.300)%
  --(2.853,2.297)--(2.857,2.293)--(2.861,2.291)--(2.865,2.287)--(2.869,2.283)--(2.873,2.278)%
  --(2.877,2.274)--(2.881,2.270)--(2.885,2.266)--(2.889,2.262)--(2.894,2.257)--(2.898,2.253)%
  --(2.902,2.251)--(2.906,2.247)--(2.910,2.243)--(2.914,2.239)--(2.918,2.236)--(2.922,2.231)%
  --(2.926,2.228)--(2.930,2.225)--(2.934,2.222)--(2.938,2.219)--(2.942,2.216)--(2.946,2.213)%
  --(2.950,2.211)--(2.954,2.209)--(2.958,2.207)--(2.963,2.204)--(2.967,2.201)--(2.971,2.199)%
  --(2.975,2.197)--(2.979,2.195)--(2.983,2.191)--(2.987,2.189)--(2.991,2.185)--(2.995,2.183)%
  --(2.999,2.180)--(3.003,2.176)--(3.007,2.173)--(3.011,2.172)--(3.015,2.169)--(3.019,2.167)%
  --(3.023,2.163)--(3.027,2.159)--(3.032,2.157)--(3.036,2.153)--(3.040,2.151)--(3.044,2.148)%
  --(3.048,2.146)--(3.052,2.143)--(3.056,2.138)--(3.060,2.134)--(3.064,2.132)--(3.068,2.129)%
  --(3.072,2.125)--(3.076,2.121)--(3.080,2.118)--(3.084,2.113)--(3.088,2.110)--(3.092,2.105)%
  --(3.096,2.101)--(3.101,2.097)--(3.105,2.093)--(3.109,2.090)--(3.113,2.086)--(3.117,2.084)%
  --(3.121,2.082)--(3.125,2.079)--(3.129,2.075)--(3.133,2.072)--(3.137,2.069)--(3.141,2.066)%
  --(3.145,2.063)--(3.149,2.059)--(3.153,2.057)--(3.157,2.053)--(3.161,2.050)--(3.165,2.046)%
  --(3.170,2.042)--(3.174,2.039)--(3.178,2.035)--(3.182,2.030)--(3.186,2.027)--(3.190,2.021)%
  --(3.194,2.016)--(3.198,2.011)--(3.202,2.006)--(3.206,2.002)--(3.210,1.998)--(3.214,1.992)%
  --(3.218,1.988)--(3.222,1.984)--(3.226,1.978)--(3.230,1.975)--(3.234,1.971)--(3.239,1.968)%
  --(3.243,1.965)--(3.247,1.961)--(3.251,1.958)--(3.255,1.956)--(3.259,1.950)--(3.263,1.948)%
  --(3.267,1.945)--(3.271,1.942)--(3.275,1.939)--(3.279,1.937)--(3.283,1.933)--(3.287,1.930)%
  --(3.291,1.927)--(3.295,1.924)--(3.299,1.920)--(3.303,1.917)--(3.308,1.912)--(3.312,1.909)%
  --(3.316,1.906)--(3.320,1.901)--(3.324,1.897)--(3.328,1.893)--(3.332,1.889)--(3.336,1.885)%
  --(3.340,1.881)--(3.344,1.878)--(3.348,1.873)--(3.352,1.868)--(3.356,1.865)--(3.360,1.860)%
  --(3.364,1.856)--(3.368,1.852)--(3.372,1.848)--(3.377,1.844)--(3.381,1.839)--(3.385,1.834)%
  --(3.389,1.830)--(3.393,1.825)--(3.397,1.822)--(3.401,1.817)--(3.405,1.814)--(3.409,1.811)%
  --(3.413,1.808)--(3.417,1.804)--(3.421,1.800)--(3.425,1.797)--(3.429,1.795)--(3.433,1.792)%
  --(3.437,1.788)--(3.441,1.786)--(3.446,1.783)--(3.450,1.780)--(3.454,1.777)--(3.458,1.775)%
  --(3.462,1.772)--(3.466,1.768)--(3.470,1.765)--(3.474,1.763)--(3.478,1.760)--(3.482,1.757)%
  --(3.486,1.754)--(3.490,1.752)--(3.494,1.748)--(3.498,1.747)--(3.502,1.743)--(3.506,1.741)%
  --(3.510,1.738)--(3.515,1.735)--(3.519,1.732)--(3.523,1.730)--(3.527,1.725)--(3.531,1.722)%
  --(3.535,1.717)--(3.539,1.715)--(3.543,1.712)--(3.547,1.708)--(3.551,1.705)--(3.555,1.701)%
  --(3.559,1.697)--(3.563,1.694)--(3.567,1.690)--(3.571,1.687)--(3.575,1.683)--(3.579,1.680)%
  --(3.584,1.677)--(3.588,1.675)--(3.592,1.672)--(3.596,1.671)--(3.600,1.668)--(3.604,1.667)%
  --(3.608,1.665)--(3.612,1.664)--(3.616,1.662)--(3.620,1.661)--(3.624,1.660)--(3.628,1.659)%
  --(3.632,1.658)--(3.636,1.657)--(3.640,1.656)--(3.644,1.655)--(3.648,1.653)--(3.653,1.653)%
  --(3.657,1.652)--(3.661,1.650)--(3.665,1.649)--(3.669,1.648)--(3.673,1.647)--(3.677,1.645)%
  --(3.681,1.644)--(3.685,1.643)--(3.689,1.641)--(3.693,1.639)--(3.697,1.638)--(3.701,1.634)%
  --(3.705,1.633)--(3.709,1.630)--(3.713,1.628)--(3.718,1.625)--(3.722,1.623)--(3.726,1.620)%
  --(3.730,1.617)--(3.734,1.614)--(3.738,1.612)--(3.742,1.609)--(3.746,1.606)--(3.750,1.603)%
  --(3.754,1.602)--(3.758,1.599)--(3.762,1.597)--(3.766,1.596)--(3.770,1.595)--(3.774,1.593)%
  --(3.778,1.592)--(3.782,1.591)--(3.787,1.590)--(3.791,1.589)--(3.795,1.589)--(3.799,1.588)%
  --(3.803,1.587)--(3.807,1.585)--(3.811,1.584)--(3.815,1.583)--(3.819,1.582)--(3.823,1.581)%
  --(3.827,1.579)--(3.831,1.578)--(3.835,1.577)--(3.839,1.576)--(3.843,1.575)--(3.847,1.574)%
  --(3.851,1.574)--(3.856,1.573)--(3.860,1.571)--(3.864,1.571)--(3.868,1.569)--(3.872,1.568)%
  --(3.876,1.567)--(3.880,1.565)--(3.884,1.564)--(3.888,1.562)--(3.892,1.560)--(3.896,1.559)%
  --(3.900,1.557)--(3.904,1.555)--(3.908,1.554)--(3.912,1.552)--(3.916,1.551)--(3.920,1.550)%
  --(3.925,1.548)--(3.929,1.547)--(3.933,1.547)--(3.937,1.546)--(3.941,1.545)--(3.945,1.544)%
  --(3.949,1.543)--(3.953,1.543)--(3.957,1.541)--(3.961,1.541)--(3.965,1.540)--(3.969,1.540)%
  --(3.973,1.539)--(3.977,1.539)--(3.981,1.538)--(3.985,1.538)--(3.989,1.537)--(3.994,1.537)%
  --(3.998,1.535)--(4.002,1.535)--(4.006,1.534)--(4.010,1.533)--(4.014,1.532)--(4.018,1.531)%
  --(4.022,1.530)--(4.026,1.530)--(4.030,1.528)--(4.034,1.528)--(4.038,1.526)--(4.042,1.526)%
  --(4.046,1.525)--(4.050,1.525)--(4.054,1.524)--(4.058,1.524)--(4.063,1.523)--(4.067,1.523)%
  --(4.071,1.522)--(4.075,1.522)--(4.079,1.521)--(4.083,1.521)--(4.087,1.521)--(4.091,1.521)%
  --(4.095,1.520)--(4.099,1.520)--(4.103,1.520)--(4.107,1.520)--(4.111,1.519)--(4.115,1.519)%
  --(4.119,1.518)--(4.123,1.519)--(4.127,1.518)--(4.132,1.518)--(4.136,1.517)--(4.140,1.517)%
  --(4.144,1.516)--(4.148,1.517)--(4.152,1.515)--(4.156,1.516)--(4.160,1.514)--(4.164,1.515)%
  --(4.168,1.514)--(4.172,1.514)--(4.176,1.513)--(4.180,1.513)--(4.184,1.512)--(4.188,1.512)%
  --(4.192,1.511)--(4.196,1.511)--(4.201,1.510)--(4.205,1.510)--(4.209,1.509)--(4.213,1.509)%
  --(4.217,1.509)--(4.221,1.509)--(4.225,1.509)--(4.229,1.509)--(4.233,1.509)--(4.237,1.509)%
  --(4.241,1.508)--(4.245,1.508)--(4.249,1.508)--(4.253,1.508)--(4.257,1.508)--(4.261,1.508)%
  --(4.265,1.507)--(4.270,1.507)--(4.274,1.506)--(4.278,1.507)--(4.282,1.506)--(4.286,1.505)%
  --(4.290,1.504)--(4.294,1.504)--(4.298,1.503)--(4.302,1.503)--(4.306,1.502)--(4.310,1.502)%
  --(4.314,1.501)--(4.318,1.501)--(4.322,1.500)--(4.326,1.500)--(4.330,1.499)--(4.334,1.499)%
  --(4.339,1.498)--(4.343,1.499)--(4.347,1.498)--(4.351,1.498)--(4.355,1.497)--(4.359,1.497)%
  --(4.363,1.497)--(4.367,1.496)--(4.371,1.496)--(4.375,1.496)--(4.379,1.495)--(4.383,1.495)%
  --(4.387,1.495)--(4.391,1.495)--(4.395,1.494)--(4.399,1.494)--(4.403,1.494)--(4.408,1.494)%
  --(4.412,1.494)--(4.416,1.494)--(4.420,1.493)--(4.424,1.493)--(4.428,1.492)--(4.432,1.492)%
  --(4.436,1.491)--(4.440,1.491)--(4.444,1.490)--(4.448,1.489)--(4.452,1.489)--(4.456,1.488)%
  --(4.460,1.487)--(4.464,1.486)--(4.468,1.485)--(4.472,1.484)--(4.477,1.482)--(4.481,1.481)%
  --(4.485,1.480)--(4.489,1.479)--(4.493,1.477)--(4.497,1.476)--(4.501,1.475)--(4.505,1.474)%
  --(4.509,1.473)--(4.513,1.471)--(4.517,1.470)--(4.521,1.469)--(4.525,1.468)--(4.529,1.467)%
  --(4.533,1.466)--(4.537,1.465)--(4.541,1.464)--(4.546,1.463)--(4.550,1.463)--(4.554,1.461)%
  --(4.558,1.460)--(4.562,1.460)--(4.566,1.459)--(4.570,1.457)--(4.574,1.457)--(4.578,1.456)%
  --(4.582,1.455)--(4.586,1.453)--(4.590,1.453)--(4.594,1.452)--(4.598,1.451)--(4.602,1.450)%
  --(4.606,1.449)--(4.610,1.448)--(4.615,1.446)--(4.619,1.445)--(4.623,1.444)--(4.627,1.443)%
  --(4.631,1.442)--(4.635,1.440)--(4.639,1.439)--(4.643,1.438)--(4.647,1.436)--(4.651,1.435)%
  --(4.655,1.434)--(4.659,1.432)--(4.663,1.431)--(4.667,1.429)--(4.671,1.428)--(4.675,1.426)%
  --(4.679,1.425)--(4.684,1.423)--(4.688,1.422)--(4.692,1.421)--(4.696,1.419)--(4.700,1.418)%
  --(4.704,1.417)--(4.708,1.416)--(4.712,1.414)--(4.716,1.413)--(4.720,1.412)--(4.724,1.411)%
  --(4.728,1.410)--(4.732,1.409)--(4.736,1.408)--(4.740,1.407)--(4.744,1.406)--(4.748,1.405)%
  --(4.753,1.404)--(4.757,1.403)--(4.761,1.402)--(4.765,1.401)--(4.769,1.400)--(4.773,1.399)%
  --(4.777,1.398)--(4.781,1.397)--(4.785,1.395)--(4.789,1.394)--(4.793,1.393)--(4.797,1.392)%
  --(4.801,1.391)--(4.805,1.390)--(4.809,1.388)--(4.813,1.387)--(4.817,1.385)--(4.822,1.384)%
  --(4.826,1.383)--(4.830,1.381)--(4.834,1.380)--(4.838,1.379)--(4.842,1.377)--(4.846,1.376)%
  --(4.850,1.375)--(4.854,1.374)--(4.858,1.372)--(4.862,1.372)--(4.866,1.370)--(4.870,1.369)%
  --(4.874,1.369)--(4.878,1.368)--(4.882,1.367)--(4.886,1.366)--(4.891,1.365)--(4.895,1.364)%
  --(4.899,1.363)--(4.903,1.362)--(4.907,1.362)--(4.911,1.361)--(4.915,1.360)--(4.919,1.359)%
  --(4.923,1.358)--(4.927,1.357)--(4.931,1.356)--(4.935,1.355)--(4.939,1.354)--(4.943,1.353)%
  --(4.947,1.352)--(4.951,1.351)--(4.955,1.350)--(4.960,1.349)--(4.964,1.348)--(4.968,1.347)%
  --(4.972,1.346)--(4.976,1.345)--(4.980,1.344)--(4.984,1.343)--(4.988,1.342)--(4.992,1.341)%
  --(4.996,1.340)--(5.000,1.339)--(5.004,1.337)--(5.008,1.336)--(5.012,1.335)--(5.016,1.334)%
  --(5.020,1.333)--(5.024,1.332)--(5.029,1.331)--(5.033,1.330)--(5.037,1.328)--(5.041,1.327)%
  --(5.045,1.326)--(5.049,1.325)--(5.053,1.324)--(5.057,1.324)--(5.061,1.323)--(5.065,1.322)%
  --(5.069,1.321)--(5.073,1.320)--(5.077,1.320)--(5.081,1.319)--(5.085,1.319)--(5.089,1.318)%
  --(5.094,1.317)--(5.098,1.317)--(5.102,1.316)--(5.106,1.316)--(5.110,1.315)--(5.114,1.315)%
  --(5.118,1.314)--(5.122,1.313)--(5.126,1.312)--(5.130,1.312)--(5.134,1.310)--(5.138,1.310)%
  --(5.142,1.309)--(5.146,1.308)--(5.150,1.306)--(5.154,1.305)--(5.158,1.303)--(5.163,1.302)%
  --(5.167,1.301)--(5.171,1.299)--(5.175,1.298)--(5.179,1.297)--(5.183,1.295)--(5.187,1.294)%
  --(5.191,1.292)--(5.195,1.291)--(5.199,1.289)--(5.203,1.288)--(5.207,1.286)--(5.211,1.284)%
  --(5.215,1.283)--(5.219,1.281)--(5.223,1.280)--(5.227,1.278)--(5.232,1.276)--(5.236,1.275)%
  --(5.240,1.274)--(5.244,1.273)--(5.248,1.272)--(5.252,1.271)--(5.256,1.271)--(5.260,1.270)%
  --(5.264,1.268)--(5.268,1.268)--(5.272,1.267)--(5.276,1.266)--(5.280,1.265)--(5.284,1.265)%
  --(5.288,1.265)--(5.292,1.264)--(5.296,1.264)--(5.301,1.263)--(5.305,1.262)--(5.309,1.261)%
  --(5.313,1.260)--(5.317,1.260)--(5.321,1.259)--(5.325,1.258)--(5.329,1.257)--(5.333,1.256)%
  --(5.337,1.255)--(5.341,1.254)--(5.345,1.253)--(5.349,1.251)--(5.353,1.250)--(5.357,1.249)%
  --(5.361,1.248)--(5.365,1.247)--(5.370,1.245)--(5.374,1.244)--(5.378,1.244)--(5.382,1.242)%
  --(5.386,1.241)--(5.390,1.240)--(5.394,1.239)--(5.398,1.238)--(5.402,1.237)--(5.406,1.237)%
  --(5.410,1.236)--(5.414,1.235)--(5.418,1.234)--(5.422,1.234)--(5.426,1.233)--(5.430,1.233)%
  --(5.434,1.232)--(5.439,1.232)--(5.443,1.231)--(5.447,1.230)--(5.451,1.230)--(5.455,1.229)%
  --(5.459,1.228)--(5.463,1.227)--(5.467,1.226)--(5.471,1.225)--(5.475,1.224)--(5.479,1.223)%
  --(5.483,1.223)--(5.487,1.222)--(5.491,1.221)--(5.495,1.220)--(5.499,1.219)--(5.503,1.218)%
  --(5.508,1.217)--(5.512,1.216)--(5.516,1.215)--(5.520,1.215)--(5.524,1.214)--(5.528,1.213)%
  --(5.532,1.212)--(5.536,1.212)--(5.540,1.211)--(5.544,1.210)--(5.548,1.210)--(5.552,1.209)%
  --(5.556,1.209)--(5.560,1.208)--(5.564,1.208)--(5.568,1.207)--(5.572,1.207)--(5.577,1.206)%
  --(5.581,1.206)--(5.585,1.205)--(5.589,1.205)--(5.593,1.204)--(5.597,1.203)--(5.601,1.203)%
  --(5.605,1.202)--(5.609,1.201)--(5.613,1.201)--(5.617,1.200)--(5.621,1.199)--(5.625,1.198)%
  --(5.629,1.196)--(5.633,1.195)--(5.637,1.194)--(5.641,1.193)--(5.646,1.192)--(5.650,1.191)%
  --(5.654,1.189)--(5.658,1.188)--(5.662,1.187)--(5.666,1.186)--(5.670,1.185)--(5.674,1.184)%
  --(5.678,1.182)--(5.682,1.181)--(5.686,1.180)--(5.690,1.179)--(5.694,1.178)--(5.698,1.176)%
  --(5.702,1.175)--(5.706,1.174)--(5.710,1.173)--(5.715,1.172)--(5.719,1.171)--(5.723,1.170)%
  --(5.727,1.169)--(5.731,1.168)--(5.735,1.167)--(5.739,1.166)--(5.743,1.165)--(5.747,1.165);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,2.838) {$\widehat {\mathcal E}_{\text{tot},h}^n$};
\node[gp node center] at (3.717,0.215) {$t/t_f$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.747cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> energy_and_residual-total_energy-2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu 04 Jun 2026 04:21:31 PM CDT
\path (0.000,0.000) rectangle (6.300,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(5.747,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (5.747,0.985)--(5.567,0.985);
\node[gp node right] at (1.504,0.985) {$0.994$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.397)--(5.747,1.397);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.397)--(1.868,1.397);
\draw[gp path] (5.747,1.397)--(5.567,1.397);
\node[gp node right] at (1.504,1.397) {$0.995$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.809)--(5.747,1.809);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.809)--(1.868,1.809);
\draw[gp path] (5.747,1.809)--(5.567,1.809);
\node[gp node right] at (1.504,1.809) {$0.996$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.220)--(5.747,2.220);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.220)--(1.868,2.220);
\draw[gp path] (5.747,2.220)--(5.567,2.220);
\node[gp node right] at (1.504,2.220) {$0.997$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.632)--(5.747,2.632);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.632)--(1.868,2.632);
\draw[gp path] (5.747,2.632)--(5.567,2.632);
\node[gp node right] at (1.504,2.632) {$0.998$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.044)--(5.747,3.044);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.044)--(1.868,3.044);
\draw[gp path] (5.747,3.044)--(5.567,3.044);
\node[gp node right] at (1.504,3.044) {$0.999$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.456)--(5.747,3.456);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.456)--(1.868,3.456);
\draw[gp path] (5.747,3.456)--(5.567,3.456);
\node[gp node right] at (1.504,3.456) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.867)--(2.071,3.867);
\draw[gp path] (5.563,3.867)--(5.747,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.867)--(1.868,3.867);
\draw[gp path] (5.747,3.867)--(5.567,3.867);
\node[gp node right] at (1.504,3.867) {$1.001$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.279)--(2.071,4.279);
\draw[gp path] (5.563,4.279)--(5.747,4.279);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.279)--(1.868,4.279);
\draw[gp path] (5.747,4.279)--(5.567,4.279);
\node[gp node right] at (1.504,4.279) {$1.002$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.691)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (5.747,4.691)--(5.567,4.691);
\node[gp node right] at (1.504,4.691) {$1.003$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.691)--(1.688,4.511);
\node[gp node center] at (1.688,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.500,0.985)--(2.500,3.587);
\draw[gp path] (2.500,4.511)--(2.500,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,0.985)--(2.500,1.165);
\draw[gp path] (2.500,4.691)--(2.500,4.511);
\node[gp node center] at (2.500,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.312,0.985)--(3.312,3.587);
\draw[gp path] (3.312,4.511)--(3.312,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.312,0.985)--(3.312,1.165);
\draw[gp path] (3.312,4.691)--(3.312,4.511);
\node[gp node center] at (3.312,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.123,0.985)--(4.123,3.587);
\draw[gp path] (4.123,4.511)--(4.123,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.123,0.985)--(4.123,1.165);
\draw[gp path] (4.123,4.691)--(4.123,4.511);
\node[gp node center] at (4.123,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.935,0.985)--(4.935,3.587);
\draw[gp path] (4.935,4.511)--(4.935,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.935,0.985)--(4.935,1.165);
\draw[gp path] (4.935,4.691)--(4.935,4.511);
\node[gp node center] at (4.935,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.747,0.985)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.747,0.985)--(5.747,1.165);
\draw[gp path] (5.747,4.691)--(5.747,4.511);
\node[gp node center] at (5.747,0.677) {$1$};
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node right] at (4.279,4.357) {no restart};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.463,4.357)--(5.379,4.357);
\draw[gp path] (1.688,3.456)--(1.692,3.456)--(1.696,3.456)--(1.700,3.456)--(1.704,3.456)%
  --(1.708,3.456)--(1.712,3.456)--(1.716,3.456)--(1.720,3.456)--(1.725,3.456)--(1.729,3.456)%
  --(1.733,3.456)--(1.737,3.456)--(1.741,3.456)--(1.745,3.456)--(1.749,3.456)--(1.753,3.456)%
  --(1.757,3.456)--(1.761,3.456)--(1.765,3.456)--(1.769,3.456)--(1.773,3.456)--(1.777,3.456)%
  --(1.781,3.456)--(1.785,3.456)--(1.789,3.456)--(1.794,3.456)--(1.798,3.456)--(1.802,3.456)%
  --(1.806,3.456)--(1.810,3.456)--(1.814,3.456)--(1.818,3.456)--(1.822,3.456)--(1.826,3.456)%
  --(1.830,3.456)--(1.834,3.456)--(1.838,3.456)--(1.842,3.456)--(1.846,3.456)--(1.850,3.456)%
  --(1.854,3.456)--(1.858,3.456)--(1.863,3.456)--(1.867,3.456)--(1.871,3.456)--(1.875,3.456)%
  --(1.879,3.456)--(1.883,3.456)--(1.887,3.456)--(1.891,3.456)--(1.895,3.456)--(1.899,3.456)%
  --(1.903,3.456)--(1.907,3.456)--(1.911,3.456)--(1.915,3.456)--(1.919,3.456)--(1.923,3.456)%
  --(1.927,3.456)--(1.932,3.456)--(1.936,3.456)--(1.940,3.456)--(1.944,3.456)--(1.948,3.456)%
  --(1.952,3.456)--(1.956,3.456)--(1.960,3.456)--(1.964,3.456)--(1.968,3.456)--(1.972,3.456)%
  --(1.976,3.456)--(1.980,3.456)--(1.984,3.456)--(1.988,3.456)--(1.992,3.456)--(1.996,3.456)%
  --(2.001,3.456)--(2.005,3.456)--(2.009,3.456)--(2.013,3.456)--(2.017,3.456)--(2.021,3.456)%
  --(2.025,3.456)--(2.029,3.456)--(2.033,3.456)--(2.037,3.456)--(2.041,3.456)--(2.045,3.456)%
  --(2.049,3.456)--(2.053,3.456)--(2.057,3.456)--(2.061,3.456)--(2.065,3.456)--(2.070,3.456)%
  --(2.074,3.456)--(2.078,3.456)--(2.082,3.456)--(2.086,3.456)--(2.090,3.456)--(2.094,3.456)%
  --(2.098,3.456)--(2.102,3.456)--(2.106,3.456)--(2.110,3.456)--(2.114,3.456)--(2.118,3.456)%
  --(2.122,3.456)--(2.126,3.456)--(2.130,3.456)--(2.134,3.456)--(2.139,3.456)--(2.143,3.456)%
  --(2.147,3.456)--(2.151,3.456)--(2.155,3.456)--(2.159,3.456)--(2.163,3.456)--(2.167,3.456)%
  --(2.171,3.456)--(2.175,3.456)--(2.179,3.456)--(2.183,3.456)--(2.187,3.456)--(2.191,3.456)%
  --(2.195,3.456)--(2.199,3.456)--(2.203,3.456)--(2.208,3.456)--(2.212,3.456)--(2.216,3.456)%
  --(2.220,3.456)--(2.224,3.456)--(2.228,3.456)--(2.232,3.456)--(2.236,3.456)--(2.240,3.456)%
  --(2.244,3.456)--(2.248,3.456)--(2.252,3.456)--(2.256,3.456)--(2.260,3.456)--(2.264,3.456)%
  --(2.268,3.456)--(2.272,3.456)--(2.277,3.456)--(2.281,3.456)--(2.285,3.456)--(2.289,3.456)%
  --(2.293,3.456)--(2.297,3.456)--(2.301,3.456)--(2.305,3.456)--(2.309,3.456)--(2.313,3.456)%
  --(2.317,3.456)--(2.321,3.456)--(2.325,3.456)--(2.329,3.456)--(2.333,3.456)--(2.337,3.456)%
  --(2.341,3.456)--(2.346,3.456)--(2.350,3.456)--(2.354,3.456)--(2.358,3.456)--(2.362,3.456)%
  --(2.366,3.456)--(2.370,3.456)--(2.374,3.456)--(2.378,3.456)--(2.382,3.456)--(2.386,3.456)%
  --(2.390,3.456)--(2.394,3.456)--(2.398,3.456)--(2.402,3.456)--(2.406,3.456)--(2.411,3.456)%
  --(2.415,3.456)--(2.419,3.456)--(2.423,3.456)--(2.427,3.456)--(2.431,3.456)--(2.435,3.456)%
  --(2.439,3.456)--(2.443,3.456)--(2.447,3.456)--(2.451,3.456)--(2.455,3.456)--(2.459,3.456)%
  --(2.463,3.456)--(2.467,3.456)--(2.471,3.456)--(2.475,3.456)--(2.480,3.456)--(2.484,3.456)%
  --(2.488,3.456)--(2.492,3.456)--(2.496,3.456)--(2.500,3.456)--(2.504,3.456)--(2.508,3.456)%
  --(2.512,3.456)--(2.516,3.456)--(2.520,3.456)--(2.524,3.456)--(2.528,3.456)--(2.532,3.456)%
  --(2.536,3.456)--(2.540,3.456)--(2.544,3.456)--(2.549,3.456)--(2.553,3.456)--(2.557,3.456)%
  --(2.561,3.456)--(2.565,3.456)--(2.569,3.456)--(2.573,3.456)--(2.577,3.456)--(2.581,3.456)%
  --(2.585,3.456)--(2.589,3.456)--(2.593,3.456)--(2.597,3.456)--(2.601,3.456)--(2.605,3.456)%
  --(2.609,3.456)--(2.613,3.456)--(2.618,3.456)--(2.622,3.456)--(2.626,3.456)--(2.630,3.456)%
  --(2.634,3.456)--(2.638,3.456)--(2.642,3.456)--(2.646,3.456)--(2.650,3.456)--(2.654,3.456)%
  --(2.658,3.456)--(2.662,3.456)--(2.666,3.456)--(2.670,3.456)--(2.674,3.456)--(2.678,3.456)%
  --(2.682,3.456)--(2.687,3.456)--(2.691,3.456)--(2.695,3.456)--(2.699,3.456)--(2.703,3.456)%
  --(2.707,3.456)--(2.711,3.456)--(2.715,3.456)--(2.719,3.456)--(2.723,3.456)--(2.727,3.456)%
  --(2.731,3.456)--(2.735,3.456)--(2.739,3.456)--(2.743,3.456)--(2.747,3.456)--(2.751,3.456)%
  --(2.756,3.456)--(2.760,3.456)--(2.764,3.456)--(2.768,3.456)--(2.772,3.456)--(2.776,3.456)%
  --(2.780,3.456)--(2.784,3.456)--(2.788,3.456)--(2.792,3.456)--(2.796,3.456)--(2.800,3.456)%
  --(2.804,3.456)--(2.808,3.456)--(2.812,3.456)--(2.816,3.456)--(2.820,3.456)--(2.825,3.456)%
  --(2.829,3.456)--(2.833,3.456)--(2.837,3.456)--(2.841,3.456)--(2.845,3.456)--(2.849,3.456)%
  --(2.853,3.456)--(2.857,3.456)--(2.861,3.456)--(2.865,3.456)--(2.869,3.456)--(2.873,3.456)%
  --(2.877,3.456)--(2.881,3.456)--(2.885,3.456)--(2.889,3.456)--(2.894,3.456)--(2.898,3.456)%
  --(2.902,3.456)--(2.906,3.456)--(2.910,3.456)--(2.914,3.456)--(2.918,3.456)--(2.922,3.456)%
  --(2.926,3.456)--(2.930,3.456)--(2.934,3.456)--(2.938,3.456)--(2.942,3.456)--(2.946,3.456)%
  --(2.950,3.456)--(2.954,3.456)--(2.958,3.456)--(2.963,3.456)--(2.967,3.456)--(2.971,3.456)%
  --(2.975,3.456)--(2.979,3.456)--(2.983,3.456)--(2.987,3.456)--(2.991,3.456)--(2.995,3.456)%
  --(2.999,3.456)--(3.003,3.456)--(3.007,3.456)--(3.011,3.456)--(3.015,3.456)--(3.019,3.456)%
  --(3.023,3.456)--(3.027,3.456)--(3.032,3.456)--(3.036,3.456)--(3.040,3.456)--(3.044,3.456)%
  --(3.048,3.456)--(3.052,3.456)--(3.056,3.456)--(3.060,3.456)--(3.064,3.456)--(3.068,3.456)%
  --(3.072,3.456)--(3.076,3.456)--(3.080,3.456)--(3.084,3.456)--(3.088,3.456)--(3.092,3.456)%
  --(3.096,3.456)--(3.101,3.456)--(3.105,3.456)--(3.109,3.456)--(3.113,3.456)--(3.117,3.456)%
  --(3.121,3.456)--(3.125,3.456)--(3.129,3.456)--(3.133,3.456)--(3.137,3.456)--(3.141,3.456)%
  --(3.145,3.456)--(3.149,3.456)--(3.153,3.456)--(3.157,3.456)--(3.161,3.456)--(3.165,3.456)%
  --(3.170,3.456)--(3.174,3.456)--(3.178,3.456)--(3.182,3.456)--(3.186,3.456)--(3.190,3.456)%
  --(3.194,3.456)--(3.198,3.456)--(3.202,3.456)--(3.206,3.456)--(3.210,3.456)--(3.214,3.456)%
  --(3.218,3.456)--(3.222,3.456)--(3.226,3.456)--(3.230,3.456)--(3.234,3.456)--(3.239,3.456)%
  --(3.243,3.456)--(3.247,3.456)--(3.251,3.456)--(3.255,3.456)--(3.259,3.456)--(3.263,3.456)%
  --(3.267,3.456)--(3.271,3.456)--(3.275,3.456)--(3.279,3.456)--(3.283,3.456)--(3.287,3.456)%
  --(3.291,3.456)--(3.295,3.456)--(3.299,3.456)--(3.303,3.456)--(3.308,3.456)--(3.312,3.456)%
  --(3.316,3.456)--(3.320,3.456)--(3.324,3.456)--(3.328,3.456)--(3.332,3.456)--(3.336,3.456)%
  --(3.340,3.456)--(3.344,3.456)--(3.348,3.456)--(3.352,3.456)--(3.356,3.456)--(3.360,3.456)%
  --(3.364,3.456)--(3.368,3.456)--(3.372,3.456)--(3.377,3.456)--(3.381,3.456)--(3.385,3.456)%
  --(3.389,3.456)--(3.393,3.456)--(3.397,3.456)--(3.401,3.456)--(3.405,3.456)--(3.409,3.456)%
  --(3.413,3.456)--(3.417,3.456)--(3.421,3.456)--(3.425,3.456)--(3.429,3.456)--(3.433,3.456)%
  --(3.437,3.456)--(3.441,3.456)--(3.446,3.456)--(3.450,3.456)--(3.454,3.456)--(3.458,3.456)%
  --(3.462,3.456)--(3.466,3.456)--(3.470,3.456)--(3.474,3.456)--(3.478,3.456)--(3.482,3.456)%
  --(3.486,3.456)--(3.490,3.456)--(3.494,3.456)--(3.498,3.456)--(3.502,3.456)--(3.506,3.456)%
  --(3.510,3.456)--(3.515,3.456)--(3.519,3.456)--(3.523,3.456)--(3.527,3.456)--(3.531,3.456)%
  --(3.535,3.456)--(3.539,3.456)--(3.543,3.456)--(3.547,3.456)--(3.551,3.456)--(3.555,3.456)%
  --(3.559,3.456)--(3.563,3.456)--(3.567,3.456)--(3.571,3.456)--(3.575,3.456)--(3.579,3.456)%
  --(3.584,3.456)--(3.588,3.456)--(3.592,3.456)--(3.596,3.456)--(3.600,3.456)--(3.604,3.456)%
  --(3.608,3.456)--(3.612,3.456)--(3.616,3.456)--(3.620,3.456)--(3.624,3.456)--(3.628,3.456)%
  --(3.632,3.456)--(3.636,3.456)--(3.640,3.456)--(3.644,3.456)--(3.648,3.456)--(3.653,3.456)%
  --(3.657,3.456)--(3.661,3.456)--(3.665,3.456)--(3.669,3.456)--(3.673,3.456)--(3.677,3.456)%
  --(3.681,3.456)--(3.685,3.456)--(3.689,3.456)--(3.693,3.456)--(3.697,3.456)--(3.701,3.456)%
  --(3.705,3.456)--(3.709,3.456)--(3.713,3.456)--(3.718,3.456)--(3.722,3.456)--(3.726,3.456)%
  --(3.730,3.456)--(3.734,3.456)--(3.738,3.456)--(3.742,3.456)--(3.746,3.456)--(3.750,3.456)%
  --(3.754,3.456)--(3.758,3.456)--(3.762,3.456)--(3.766,3.456)--(3.770,3.456)--(3.774,3.456)%
  --(3.778,3.456)--(3.782,3.456)--(3.787,3.456)--(3.791,3.456)--(3.795,3.456)--(3.799,3.456)%
  --(3.803,3.456)--(3.807,3.456)--(3.811,3.456)--(3.815,3.456)--(3.819,3.456)--(3.823,3.456)%
  --(3.827,3.456)--(3.831,3.456)--(3.835,3.456)--(3.839,3.456)--(3.843,3.456)--(3.847,3.456)%
  --(3.851,3.456)--(3.856,3.456)--(3.860,3.456)--(3.864,3.456)--(3.868,3.456)--(3.872,3.456)%
  --(3.876,3.456)--(3.880,3.456)--(3.884,3.456)--(3.888,3.456)--(3.892,3.456)--(3.896,3.456)%
  --(3.900,3.456)--(3.904,3.456)--(3.908,3.456)--(3.912,3.456)--(3.916,3.456)--(3.920,3.456)%
  --(3.925,3.456)--(3.929,3.456)--(3.933,3.456)--(3.937,3.456)--(3.941,3.456)--(3.945,3.456)%
  --(3.949,3.456)--(3.953,3.456)--(3.957,3.456)--(3.961,3.456)--(3.965,3.456)--(3.969,3.456)%
  --(3.973,3.456)--(3.977,3.456)--(3.981,3.456)--(3.985,3.456)--(3.989,3.456)--(3.994,3.456)%
  --(3.998,3.456)--(4.002,3.456)--(4.006,3.456)--(4.010,3.456)--(4.014,3.456)--(4.018,3.456)%
  --(4.022,3.456)--(4.026,3.456)--(4.030,3.456)--(4.034,3.456)--(4.038,3.456)--(4.042,3.456)%
  --(4.046,3.456)--(4.050,3.456)--(4.054,3.456)--(4.058,3.456)--(4.063,3.456)--(4.067,3.456)%
  --(4.071,3.456)--(4.075,3.456)--(4.079,3.456)--(4.083,3.456)--(4.087,3.456)--(4.091,3.456)%
  --(4.095,3.456)--(4.099,3.456)--(4.103,3.456)--(4.107,3.456)--(4.111,3.456)--(4.115,3.456)%
  --(4.119,3.456)--(4.123,3.456)--(4.127,3.456)--(4.132,3.456)--(4.136,3.456)--(4.140,3.456)%
  --(4.144,3.456)--(4.148,3.456)--(4.152,3.456)--(4.156,3.456)--(4.160,3.456)--(4.164,3.456)%
  --(4.168,3.456)--(4.172,3.456)--(4.176,3.456)--(4.180,3.456)--(4.184,3.456)--(4.188,3.456)%
  --(4.192,3.456)--(4.196,3.456)--(4.201,3.456)--(4.205,3.456)--(4.209,3.456)--(4.213,3.456)%
  --(4.217,3.456)--(4.221,3.456)--(4.225,3.456)--(4.229,3.456)--(4.233,3.456)--(4.237,3.456)%
  --(4.241,3.456)--(4.245,3.456)--(4.249,3.456)--(4.253,3.456)--(4.257,3.456)--(4.261,3.456)%
  --(4.265,3.456)--(4.270,3.456)--(4.274,3.456)--(4.278,3.456)--(4.282,3.456)--(4.286,3.456)%
  --(4.290,3.456)--(4.294,3.456)--(4.298,3.456)--(4.302,3.456)--(4.306,3.456)--(4.310,3.456)%
  --(4.314,3.456)--(4.318,3.456)--(4.322,3.456)--(4.326,3.456)--(4.330,3.456)--(4.334,3.456)%
  --(4.339,3.456)--(4.343,3.456)--(4.347,3.456)--(4.351,3.456)--(4.355,3.456)--(4.359,3.456)%
  --(4.363,3.456)--(4.367,3.456)--(4.371,3.456)--(4.375,3.456)--(4.379,3.456)--(4.383,3.456)%
  --(4.387,3.456)--(4.391,3.456)--(4.395,3.456)--(4.399,3.456)--(4.403,3.456)--(4.408,3.456)%
  --(4.412,3.456)--(4.416,3.456)--(4.420,3.456)--(4.424,3.456)--(4.428,3.456)--(4.432,3.456)%
  --(4.436,3.456)--(4.440,3.456)--(4.444,3.456)--(4.448,3.456)--(4.452,3.456)--(4.456,3.456)%
  --(4.460,3.456)--(4.464,3.456)--(4.468,3.456)--(4.472,3.456)--(4.477,3.456)--(4.481,3.456)%
  --(4.485,3.456)--(4.489,3.456)--(4.493,3.456)--(4.497,3.456)--(4.501,3.456)--(4.505,3.456)%
  --(4.509,3.456)--(4.513,3.456)--(4.517,3.456)--(4.521,3.456)--(4.525,3.456)--(4.529,3.456)%
  --(4.533,3.456)--(4.537,3.456)--(4.541,3.456)--(4.546,3.456)--(4.550,3.456)--(4.554,3.456)%
  --(4.558,3.456)--(4.562,3.456)--(4.566,3.456)--(4.570,3.456)--(4.574,3.456)--(4.578,3.456)%
  --(4.582,3.456)--(4.586,3.456)--(4.590,3.456)--(4.594,3.456)--(4.598,3.456)--(4.602,3.456)%
  --(4.606,3.456)--(4.610,3.456)--(4.615,3.456)--(4.619,3.456)--(4.623,3.456)--(4.627,3.456)%
  --(4.631,3.456)--(4.635,3.456)--(4.639,3.456)--(4.643,3.456)--(4.647,3.456)--(4.651,3.456)%
  --(4.655,3.456)--(4.659,3.456)--(4.663,3.456)--(4.667,3.456)--(4.671,3.456)--(4.675,3.456)%
  --(4.679,3.456)--(4.684,3.456)--(4.688,3.456)--(4.692,3.456)--(4.696,3.456)--(4.700,3.456)%
  --(4.704,3.456)--(4.708,3.456)--(4.712,3.456)--(4.716,3.456)--(4.720,3.456)--(4.724,3.456)%
  --(4.728,3.456)--(4.732,3.456)--(4.736,3.456)--(4.740,3.456)--(4.744,3.456)--(4.748,3.456)%
  --(4.753,3.456)--(4.757,3.456)--(4.761,3.456)--(4.765,3.456)--(4.769,3.456)--(4.773,3.456)%
  --(4.777,3.456)--(4.781,3.456)--(4.785,3.456)--(4.789,3.456)--(4.793,3.456)--(4.797,3.456)%
  --(4.801,3.456)--(4.805,3.456)--(4.809,3.456)--(4.813,3.456)--(4.817,3.456)--(4.822,3.456)%
  --(4.826,3.456)--(4.830,3.456)--(4.834,3.456)--(4.838,3.456)--(4.842,3.456)--(4.846,3.456)%
  --(4.850,3.456)--(4.854,3.456)--(4.858,3.456)--(4.862,3.456)--(4.866,3.456)--(4.870,3.456)%
  --(4.874,3.456)--(4.878,3.456)--(4.882,3.456)--(4.886,3.456)--(4.891,3.456)--(4.895,3.456)%
  --(4.899,3.456)--(4.903,3.456)--(4.907,3.456)--(4.911,3.456)--(4.915,3.456)--(4.919,3.456)%
  --(4.923,3.456)--(4.927,3.456)--(4.931,3.456)--(4.935,3.456)--(4.939,3.456)--(4.943,3.456)%
  --(4.947,3.456)--(4.951,3.456)--(4.955,3.456)--(4.960,3.456)--(4.964,3.456)--(4.968,3.456)%
  --(4.972,3.456)--(4.976,3.456)--(4.980,3.456)--(4.984,3.456)--(4.988,3.456)--(4.992,3.456)%
  --(4.996,3.456)--(5.000,3.456)--(5.004,3.456)--(5.008,3.456)--(5.012,3.456)--(5.016,3.456)%
  --(5.020,3.456)--(5.024,3.456)--(5.029,3.456)--(5.033,3.456)--(5.037,3.456)--(5.041,3.456)%
  --(5.045,3.456)--(5.049,3.456)--(5.053,3.456)--(5.057,3.456)--(5.061,3.456)--(5.065,3.456)%
  --(5.069,3.456)--(5.073,3.456)--(5.077,3.456)--(5.081,3.456)--(5.085,3.456)--(5.089,3.456)%
  --(5.094,3.456)--(5.098,3.456)--(5.102,3.456)--(5.106,3.456)--(5.110,3.456)--(5.114,3.456)%
  --(5.118,3.456)--(5.122,3.456)--(5.126,3.456)--(5.130,3.456)--(5.134,3.456)--(5.138,3.456)%
  --(5.142,3.456)--(5.146,3.456)--(5.150,3.456)--(5.154,3.456)--(5.158,3.456)--(5.163,3.456)%
  --(5.167,3.456)--(5.171,3.456)--(5.175,3.456)--(5.179,3.456)--(5.183,3.456)--(5.187,3.456)%
  --(5.191,3.456)--(5.195,3.456)--(5.199,3.456)--(5.203,3.456)--(5.207,3.456)--(5.211,3.456)%
  --(5.215,3.456)--(5.219,3.456)--(5.223,3.456)--(5.227,3.456)--(5.232,3.456)--(5.236,3.456)%
  --(5.240,3.456)--(5.244,3.456)--(5.248,3.456)--(5.252,3.456)--(5.256,3.456)--(5.260,3.456)%
  --(5.264,3.456)--(5.268,3.456)--(5.272,3.456)--(5.276,3.456)--(5.280,3.456)--(5.284,3.456)%
  --(5.288,3.456)--(5.292,3.456)--(5.296,3.456)--(5.301,3.456)--(5.305,3.456)--(5.309,3.456)%
  --(5.313,3.456)--(5.317,3.456)--(5.321,3.456)--(5.325,3.456)--(5.329,3.456)--(5.333,3.456)%
  --(5.337,3.456)--(5.341,3.456)--(5.345,3.456)--(5.349,3.456)--(5.353,3.456)--(5.357,3.456)%
  --(5.361,3.456)--(5.365,3.456)--(5.370,3.456)--(5.374,3.456)--(5.378,3.456)--(5.382,3.456)%
  --(5.386,3.456)--(5.390,3.456)--(5.394,3.456)--(5.398,3.456)--(5.402,3.456)--(5.406,3.456)%
  --(5.410,3.456)--(5.414,3.456)--(5.418,3.456)--(5.422,3.456)--(5.426,3.456)--(5.430,3.456)%
  --(5.434,3.456)--(5.439,3.456)--(5.443,3.456)--(5.447,3.456)--(5.451,3.456)--(5.455,3.456)%
  --(5.459,3.456)--(5.463,3.456)--(5.467,3.456)--(5.471,3.456)--(5.475,3.456)--(5.479,3.456)%
  --(5.483,3.456)--(5.487,3.456)--(5.491,3.456)--(5.495,3.456)--(5.499,3.456)--(5.503,3.456)%
  --(5.508,3.456)--(5.512,3.456)--(5.516,3.456)--(5.520,3.456)--(5.524,3.456)--(5.528,3.456)%
  --(5.532,3.456)--(5.536,3.456)--(5.540,3.456)--(5.544,3.456)--(5.548,3.456)--(5.552,3.456)%
  --(5.556,3.456)--(5.560,3.456)--(5.564,3.456)--(5.568,3.456)--(5.572,3.456)--(5.577,3.456)%
  --(5.581,3.456)--(5.585,3.456)--(5.589,3.456)--(5.593,3.456)--(5.597,3.456)--(5.601,3.456)%
  --(5.605,3.456)--(5.609,3.456)--(5.613,3.456)--(5.617,3.456)--(5.621,3.456)--(5.625,3.456)%
  --(5.629,3.456)--(5.633,3.456)--(5.637,3.456)--(5.641,3.456)--(5.646,3.456)--(5.650,3.456)%
  --(5.654,3.456)--(5.658,3.456)--(5.662,3.456)--(5.666,3.456)--(5.670,3.456)--(5.674,3.456)%
  --(5.678,3.456)--(5.682,3.456)--(5.686,3.456)--(5.690,3.456)--(5.694,3.456)--(5.698,3.456)%
  --(5.702,3.456)--(5.706,3.456)--(5.710,3.456)--(5.715,3.456)--(5.719,3.456)--(5.723,3.456)%
  --(5.727,3.456)--(5.731,3.456)--(5.735,3.456)--(5.739,3.456);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.279,4.049) {relaxation};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.463,4.049)--(5.379,4.049);
\draw[gp path] (1.688,3.456)--(1.692,3.423)--(1.696,3.411)--(1.700,3.405)--(1.704,3.401)%
  --(1.708,3.398)--(1.712,3.396)--(1.716,3.394)--(1.720,3.392)--(1.725,3.389)--(1.729,3.387)%
  --(1.733,3.385)--(1.737,3.383)--(1.741,3.381)--(1.745,3.380)--(1.749,3.378)--(1.753,3.376)%
  --(1.757,3.374)--(1.761,3.372)--(1.765,3.371)--(1.769,3.369)--(1.773,3.367)--(1.777,3.366)%
  --(1.781,3.364)--(1.785,3.362)--(1.789,3.360)--(1.794,3.359)--(1.798,3.357)--(1.802,3.355)%
  --(1.806,3.353)--(1.810,3.352)--(1.814,3.350)--(1.818,3.349)--(1.822,3.347)--(1.826,3.345)%
  --(1.830,3.344)--(1.834,3.342)--(1.838,3.340)--(1.842,3.338)--(1.846,3.337)--(1.850,3.335)%
  --(1.854,3.334)--(1.858,3.332)--(1.863,3.330)--(1.867,3.329)--(1.871,3.327)--(1.875,3.326)%
  --(1.879,3.325)--(1.883,3.323)--(1.887,3.322)--(1.891,3.320)--(1.895,3.319)--(1.899,3.318)%
  --(1.903,3.316)--(1.907,3.315)--(1.911,3.314)--(1.915,3.312)--(1.919,3.311)--(1.923,3.310)%
  --(1.927,3.309)--(1.932,3.307)--(1.936,3.306)--(1.940,3.305)--(1.944,3.304)--(1.948,3.303)%
  --(1.952,3.302)--(1.956,3.301)--(1.960,3.300)--(1.964,3.299)--(1.968,3.297)--(1.972,3.296)%
  --(1.976,3.295)--(1.980,3.294)--(1.984,3.293)--(1.988,3.292)--(1.992,3.291)--(1.996,3.290)%
  --(2.001,3.289)--(2.005,3.288)--(2.009,3.287)--(2.013,3.286)--(2.017,3.284)--(2.021,3.283)%
  --(2.025,3.283)--(2.029,3.281)--(2.033,3.280)--(2.037,3.279)--(2.041,3.278)--(2.045,3.277)%
  --(2.049,3.276)--(2.053,3.275)--(2.057,3.274)--(2.061,3.273)--(2.065,3.272)--(2.070,3.271)%
  --(2.074,3.270)--(2.078,3.269)--(2.082,3.268)--(2.086,3.267)--(2.090,3.266)--(2.094,3.265)%
  --(2.098,3.265)--(2.102,3.264)--(2.106,3.263)--(2.110,3.262)--(2.114,3.261)--(2.118,3.259)%
  --(2.122,3.259)--(2.126,3.258)--(2.130,3.257)--(2.134,3.256)--(2.139,3.255)--(2.143,3.254)%
  --(2.147,3.253)--(2.151,3.252)--(2.155,3.252)--(2.159,3.251)--(2.163,3.250)--(2.167,3.249)%
  --(2.171,3.248)--(2.175,3.247)--(2.179,3.246)--(2.183,3.245)--(2.187,3.244)--(2.191,3.244)%
  --(2.195,3.243)--(2.199,3.242)--(2.203,3.241)--(2.208,3.241)--(2.212,3.240)--(2.216,3.239)%
  --(2.220,3.238)--(2.224,3.237)--(2.228,3.236)--(2.232,3.236)--(2.236,3.235)--(2.240,3.234)%
  --(2.244,3.233)--(2.248,3.233)--(2.252,3.232)--(2.256,3.231)--(2.260,3.230)--(2.264,3.229)%
  --(2.268,3.228)--(2.272,3.228)--(2.277,3.227)--(2.281,3.226)--(2.285,3.225)--(2.289,3.225)%
  --(2.293,3.224)--(2.297,3.223)--(2.301,3.222)--(2.305,3.222)--(2.309,3.221)--(2.313,3.220)%
  --(2.317,3.219)--(2.321,3.218)--(2.325,3.218)--(2.329,3.217)--(2.333,3.216)--(2.337,3.215)%
  --(2.341,3.215)--(2.346,3.214)--(2.350,3.213)--(2.354,3.212)--(2.358,3.212)--(2.362,3.211)%
  --(2.366,3.210)--(2.370,3.209)--(2.374,3.208)--(2.378,3.208)--(2.382,3.207)--(2.386,3.206)%
  --(2.390,3.205)--(2.394,3.205)--(2.398,3.204)--(2.402,3.203)--(2.406,3.202)--(2.411,3.201)%
  --(2.415,3.201)--(2.419,3.200)--(2.423,3.199)--(2.427,3.198)--(2.431,3.198)--(2.435,3.197)%
  --(2.439,3.196)--(2.443,3.196)--(2.447,3.195)--(2.451,3.194)--(2.455,3.193)--(2.459,3.192)%
  --(2.463,3.191)--(2.467,3.191)--(2.471,3.190)--(2.475,3.189)--(2.480,3.188)--(2.484,3.187)%
  --(2.488,3.187)--(2.492,3.186)--(2.496,3.185)--(2.500,3.184)--(2.504,3.183)--(2.508,3.183)%
  --(2.512,3.182)--(2.516,3.181)--(2.520,3.180)--(2.524,3.180)--(2.528,3.179)--(2.532,3.178)%
  --(2.536,3.177)--(2.540,3.176)--(2.544,3.175)--(2.549,3.175)--(2.553,3.174)--(2.557,3.173)%
  --(2.561,3.172)--(2.565,3.171)--(2.569,3.170)--(2.573,3.169)--(2.577,3.169)--(2.581,3.168)%
  --(2.585,3.167)--(2.589,3.166)--(2.593,3.165)--(2.597,3.164)--(2.601,3.163)--(2.605,3.162)%
  --(2.609,3.161)--(2.613,3.160)--(2.618,3.159)--(2.622,3.158)--(2.626,3.157)--(2.630,3.156)%
  --(2.634,3.155)--(2.638,3.154)--(2.642,3.153)--(2.646,3.152)--(2.650,3.151)--(2.654,3.150)%
  --(2.658,3.148)--(2.662,3.147)--(2.666,3.146)--(2.670,3.145)--(2.674,3.144)--(2.678,3.142)%
  --(2.682,3.141)--(2.687,3.140)--(2.691,3.138)--(2.695,3.137)--(2.699,3.136)--(2.703,3.135)%
  --(2.707,3.134)--(2.711,3.133)--(2.715,3.132)--(2.719,3.130)--(2.723,3.129)--(2.727,3.128)%
  --(2.731,3.127)--(2.735,3.127)--(2.739,3.126)--(2.743,3.125)--(2.747,3.124)--(2.751,3.123)%
  --(2.756,3.122)--(2.760,3.121)--(2.764,3.119)--(2.768,3.118)--(2.772,3.117)--(2.776,3.116)%
  --(2.780,3.114)--(2.784,3.113)--(2.788,3.111)--(2.792,3.110)--(2.796,3.108)--(2.800,3.107)%
  --(2.804,3.106)--(2.808,3.104)--(2.812,3.103)--(2.816,3.102)--(2.820,3.100)--(2.825,3.099)%
  --(2.829,3.098)--(2.833,3.097)--(2.837,3.096)--(2.841,3.094)--(2.845,3.093)--(2.849,3.092)%
  --(2.853,3.091)--(2.857,3.090)--(2.861,3.089)--(2.865,3.088)--(2.869,3.087)--(2.873,3.086)%
  --(2.877,3.085)--(2.881,3.084)--(2.885,3.083)--(2.889,3.083)--(2.894,3.081)--(2.898,3.080)%
  --(2.902,3.079)--(2.906,3.078)--(2.910,3.077)--(2.914,3.076)--(2.918,3.075)--(2.922,3.073)%
  --(2.926,3.072)--(2.930,3.071)--(2.934,3.070)--(2.938,3.068)--(2.942,3.067)--(2.946,3.066)%
  --(2.950,3.065)--(2.954,3.063)--(2.958,3.062)--(2.963,3.061)--(2.967,3.060)--(2.971,3.059)%
  --(2.975,3.058)--(2.979,3.056)--(2.983,3.055)--(2.987,3.055)--(2.991,3.054)--(2.995,3.053)%
  --(2.999,3.052)--(3.003,3.051)--(3.007,3.050)--(3.011,3.049)--(3.015,3.048)--(3.019,3.047)%
  --(3.023,3.046)--(3.027,3.045)--(3.032,3.045)--(3.036,3.043)--(3.040,3.042)--(3.044,3.041)%
  --(3.048,3.040)--(3.052,3.039)--(3.056,3.037)--(3.060,3.036)--(3.064,3.035)--(3.068,3.034)%
  --(3.072,3.032)--(3.076,3.031)--(3.080,3.030)--(3.084,3.028)--(3.088,3.027)--(3.092,3.026)%
  --(3.096,3.025)--(3.101,3.024)--(3.105,3.022)--(3.109,3.021)--(3.113,3.020)--(3.117,3.019)%
  --(3.121,3.017)--(3.125,3.016)--(3.129,3.015)--(3.133,3.014)--(3.137,3.012)--(3.141,3.011)%
  --(3.145,3.010)--(3.149,3.008)--(3.153,3.007)--(3.157,3.006)--(3.161,3.005)--(3.165,3.004)%
  --(3.170,3.003)--(3.174,3.002)--(3.178,3.000)--(3.182,2.999)--(3.186,2.998)--(3.190,2.996)%
  --(3.194,2.994)--(3.198,2.992)--(3.202,2.990)--(3.206,2.989)--(3.210,2.987)--(3.214,2.985)%
  --(3.218,2.983)--(3.222,2.981)--(3.226,2.979)--(3.230,2.977)--(3.234,2.976)--(3.239,2.974)%
  --(3.243,2.972)--(3.247,2.970)--(3.251,2.969)--(3.255,2.967)--(3.259,2.965)--(3.263,2.964)%
  --(3.267,2.962)--(3.271,2.960)--(3.275,2.959)--(3.279,2.957)--(3.283,2.956)--(3.287,2.954)%
  --(3.291,2.953)--(3.295,2.952)--(3.299,2.951)--(3.303,2.950)--(3.308,2.949)--(3.312,2.948)%
  --(3.316,2.947)--(3.320,2.946)--(3.324,2.944)--(3.328,2.943)--(3.332,2.942)--(3.336,2.940)%
  --(3.340,2.939)--(3.344,2.937)--(3.348,2.936)--(3.352,2.934)--(3.356,2.933)--(3.360,2.931)%
  --(3.364,2.930)--(3.368,2.928)--(3.372,2.926)--(3.377,2.924)--(3.381,2.923)--(3.385,2.921)%
  --(3.389,2.919)--(3.393,2.917)--(3.397,2.915)--(3.401,2.914)--(3.405,2.912)--(3.409,2.910)%
  --(3.413,2.909)--(3.417,2.907)--(3.421,2.906)--(3.425,2.905)--(3.429,2.903)--(3.433,2.902)%
  --(3.437,2.901)--(3.441,2.900)--(3.446,2.898)--(3.450,2.897)--(3.454,2.896)--(3.458,2.895)%
  --(3.462,2.894)--(3.466,2.893)--(3.470,2.893)--(3.474,2.892)--(3.478,2.891)--(3.482,2.890)%
  --(3.486,2.889)--(3.490,2.888)--(3.494,2.888)--(3.498,2.887)--(3.502,2.886)--(3.506,2.885)%
  --(3.510,2.884)--(3.515,2.884)--(3.519,2.883)--(3.523,2.882)--(3.527,2.880)--(3.531,2.879)%
  --(3.535,2.878)--(3.539,2.877)--(3.543,2.876)--(3.547,2.874)--(3.551,2.873)--(3.555,2.871)%
  --(3.559,2.870)--(3.563,2.868)--(3.567,2.866)--(3.571,2.865)--(3.575,2.863)--(3.579,2.862)%
  --(3.584,2.860)--(3.588,2.859)--(3.592,2.858)--(3.596,2.857)--(3.600,2.856)--(3.604,2.856)%
  --(3.608,2.855)--(3.612,2.854)--(3.616,2.854)--(3.620,2.853)--(3.624,2.853)--(3.628,2.853)%
  --(3.632,2.852)--(3.636,2.852)--(3.640,2.851)--(3.644,2.851)--(3.648,2.850)--(3.653,2.850)%
  --(3.657,2.849)--(3.661,2.849)--(3.665,2.848)--(3.669,2.848)--(3.673,2.847)--(3.677,2.847)%
  --(3.681,2.847)--(3.685,2.846)--(3.689,2.846)--(3.693,2.845)--(3.697,2.845)--(3.701,2.844)%
  --(3.705,2.843)--(3.709,2.843)--(3.713,2.842)--(3.718,2.841)--(3.722,2.840)--(3.726,2.839)%
  --(3.730,2.838)--(3.734,2.837)--(3.738,2.835)--(3.742,2.834)--(3.746,2.833)--(3.750,2.832)%
  --(3.754,2.830)--(3.758,2.829)--(3.762,2.828)--(3.766,2.827)--(3.770,2.827)--(3.774,2.826)%
  --(3.778,2.825)--(3.782,2.825)--(3.787,2.824)--(3.791,2.824)--(3.795,2.824)--(3.799,2.823)%
  --(3.803,2.823)--(3.807,2.823)--(3.811,2.823)--(3.815,2.822)--(3.819,2.822)--(3.823,2.822)%
  --(3.827,2.822)--(3.831,2.821)--(3.835,2.821)--(3.839,2.821)--(3.843,2.820)--(3.847,2.820)%
  --(3.851,2.819)--(3.856,2.818)--(3.860,2.818)--(3.864,2.817)--(3.868,2.817)--(3.872,2.816)%
  --(3.876,2.815)--(3.880,2.815)--(3.884,2.814)--(3.888,2.814)--(3.892,2.813)--(3.896,2.813)%
  --(3.900,2.812)--(3.904,2.812)--(3.908,2.811)--(3.912,2.810)--(3.916,2.810)--(3.920,2.809)%
  --(3.925,2.808)--(3.929,2.807)--(3.933,2.806)--(3.937,2.806)--(3.941,2.805)--(3.945,2.804)%
  --(3.949,2.804)--(3.953,2.804)--(3.957,2.803)--(3.961,2.803)--(3.965,2.803)--(3.969,2.803)%
  --(3.973,2.803)--(3.977,2.802)--(3.981,2.802)--(3.985,2.802)--(3.989,2.802)--(3.994,2.802)%
  --(3.998,2.801)--(4.002,2.801)--(4.006,2.800)--(4.010,2.800)--(4.014,2.799)--(4.018,2.798)%
  --(4.022,2.797)--(4.026,2.796)--(4.030,2.796)--(4.034,2.795)--(4.038,2.794)--(4.042,2.793)%
  --(4.046,2.793)--(4.050,2.792)--(4.054,2.791)--(4.058,2.791)--(4.063,2.790)--(4.067,2.790)%
  --(4.071,2.790)--(4.075,2.790)--(4.079,2.789)--(4.083,2.789)--(4.087,2.789)--(4.091,2.788)%
  --(4.095,2.788)--(4.099,2.787)--(4.103,2.787)--(4.107,2.786)--(4.111,2.786)--(4.115,2.785)%
  --(4.119,2.784)--(4.123,2.784)--(4.127,2.784)--(4.132,2.783)--(4.136,2.783)--(4.140,2.783)%
  --(4.144,2.782)--(4.148,2.782)--(4.152,2.782)--(4.156,2.782)--(4.160,2.782)--(4.164,2.781)%
  --(4.168,2.781)--(4.172,2.781)--(4.176,2.780)--(4.180,2.780)--(4.184,2.780)--(4.188,2.779)%
  --(4.192,2.779)--(4.196,2.779)--(4.201,2.778)--(4.205,2.778)--(4.209,2.778)--(4.213,2.777)%
  --(4.217,2.777)--(4.221,2.777)--(4.225,2.777)--(4.229,2.777)--(4.233,2.777)--(4.237,2.778)%
  --(4.241,2.778)--(4.245,2.778)--(4.249,2.778)--(4.253,2.779)--(4.257,2.779)--(4.261,2.779)%
  --(4.265,2.779)--(4.270,2.779)--(4.274,2.780)--(4.278,2.780)--(4.282,2.780)--(4.286,2.780)%
  --(4.290,2.781)--(4.294,2.781)--(4.298,2.781)--(4.302,2.781)--(4.306,2.781)--(4.310,2.781)%
  --(4.314,2.781)--(4.318,2.781)--(4.322,2.781)--(4.326,2.781)--(4.330,2.781)--(4.334,2.781)%
  --(4.339,2.781)--(4.343,2.780)--(4.347,2.780)--(4.351,2.780)--(4.355,2.780)--(4.359,2.779)%
  --(4.363,2.779)--(4.367,2.779)--(4.371,2.779)--(4.375,2.779)--(4.379,2.779)--(4.383,2.778)%
  --(4.387,2.778)--(4.391,2.778)--(4.395,2.778)--(4.399,2.778)--(4.403,2.777)--(4.408,2.777)%
  --(4.412,2.777)--(4.416,2.777)--(4.420,2.776)--(4.424,2.776)--(4.428,2.776)--(4.432,2.776)%
  --(4.436,2.775)--(4.440,2.775)--(4.444,2.775)--(4.448,2.775)--(4.452,2.775)--(4.456,2.774)%
  --(4.460,2.774)--(4.464,2.774)--(4.468,2.774)--(4.472,2.774)--(4.477,2.773)--(4.481,2.773)%
  --(4.485,2.773)--(4.489,2.772)--(4.493,2.772)--(4.497,2.771)--(4.501,2.771)--(4.505,2.770)%
  --(4.509,2.770)--(4.513,2.769)--(4.517,2.769)--(4.521,2.768)--(4.525,2.767)--(4.529,2.767)%
  --(4.533,2.766)--(4.537,2.766)--(4.541,2.765)--(4.546,2.765)--(4.550,2.764)--(4.554,2.763)%
  --(4.558,2.763)--(4.562,2.762)--(4.566,2.761)--(4.570,2.761)--(4.574,2.760)--(4.578,2.760)%
  --(4.582,2.759)--(4.586,2.759)--(4.590,2.758)--(4.594,2.758)--(4.598,2.757)--(4.602,2.757)%
  --(4.606,2.756)--(4.610,2.756)--(4.615,2.755)--(4.619,2.755)--(4.623,2.754)--(4.627,2.754)%
  --(4.631,2.753)--(4.635,2.752)--(4.639,2.752)--(4.643,2.751)--(4.647,2.751)--(4.651,2.750)%
  --(4.655,2.750)--(4.659,2.749)--(4.663,2.748)--(4.667,2.748)--(4.671,2.747)--(4.675,2.747)%
  --(4.679,2.746)--(4.684,2.745)--(4.688,2.745)--(4.692,2.744)--(4.696,2.744)--(4.700,2.743)%
  --(4.704,2.743)--(4.708,2.742)--(4.712,2.742)--(4.716,2.741)--(4.720,2.740)--(4.724,2.740)%
  --(4.728,2.739)--(4.732,2.739)--(4.736,2.739)--(4.740,2.738)--(4.744,2.738)--(4.748,2.737)%
  --(4.753,2.737)--(4.757,2.736)--(4.761,2.736)--(4.765,2.735)--(4.769,2.735)--(4.773,2.734)%
  --(4.777,2.733)--(4.781,2.733)--(4.785,2.732)--(4.789,2.732)--(4.793,2.731)--(4.797,2.730)%
  --(4.801,2.730)--(4.805,2.729)--(4.809,2.729)--(4.813,2.728)--(4.817,2.728)--(4.822,2.727)%
  --(4.826,2.727)--(4.830,2.726)--(4.834,2.726)--(4.838,2.725)--(4.842,2.725)--(4.846,2.724)%
  --(4.850,2.724)--(4.854,2.723)--(4.858,2.723)--(4.862,2.722)--(4.866,2.721)--(4.870,2.721)%
  --(4.874,2.720)--(4.878,2.720)--(4.882,2.719)--(4.886,2.719)--(4.891,2.718)--(4.895,2.717)%
  --(4.899,2.717)--(4.903,2.716)--(4.907,2.716)--(4.911,2.715)--(4.915,2.714)--(4.919,2.714)%
  --(4.923,2.713)--(4.927,2.712)--(4.931,2.712)--(4.935,2.711)--(4.939,2.711)--(4.943,2.710)%
  --(4.947,2.710)--(4.951,2.709)--(4.955,2.709)--(4.960,2.708)--(4.964,2.708)--(4.968,2.707)%
  --(4.972,2.707)--(4.976,2.706)--(4.980,2.706)--(4.984,2.706)--(4.988,2.705)--(4.992,2.705)%
  --(4.996,2.704)--(5.000,2.704)--(5.004,2.703)--(5.008,2.703)--(5.012,2.702)--(5.016,2.701)%
  --(5.020,2.701)--(5.024,2.700)--(5.029,2.699)--(5.033,2.699)--(5.037,2.698)--(5.041,2.697)%
  --(5.045,2.697)--(5.049,2.696)--(5.053,2.695)--(5.057,2.695)--(5.061,2.694)--(5.065,2.694)%
  --(5.069,2.693)--(5.073,2.693)--(5.077,2.692)--(5.081,2.691)--(5.085,2.691)--(5.089,2.690)%
  --(5.094,2.689)--(5.098,2.689)--(5.102,2.688)--(5.106,2.688)--(5.110,2.687)--(5.114,2.687)%
  --(5.118,2.686)--(5.122,2.686)--(5.126,2.685)--(5.130,2.685)--(5.134,2.684)--(5.138,2.684)%
  --(5.142,2.683)--(5.146,2.683)--(5.150,2.682)--(5.154,2.682)--(5.158,2.682)--(5.163,2.682)%
  --(5.167,2.681)--(5.171,2.681)--(5.175,2.681)--(5.179,2.680)--(5.183,2.680)--(5.187,2.680)%
  --(5.191,2.679)--(5.195,2.679)--(5.199,2.679)--(5.203,2.678)--(5.207,2.678)--(5.211,2.677)%
  --(5.215,2.677)--(5.219,2.676)--(5.223,2.675)--(5.227,2.675)--(5.232,2.674)--(5.236,2.673)%
  --(5.240,2.673)--(5.244,2.672)--(5.248,2.672)--(5.252,2.671)--(5.256,2.671)--(5.260,2.670)%
  --(5.264,2.669)--(5.268,2.669)--(5.272,2.668)--(5.276,2.668)--(5.280,2.668)--(5.284,2.667)%
  --(5.288,2.667)--(5.292,2.667)--(5.296,2.666)--(5.301,2.666)--(5.305,2.666)--(5.309,2.665)%
  --(5.313,2.665)--(5.317,2.665)--(5.321,2.665)--(5.325,2.664)--(5.329,2.664)--(5.333,2.664)%
  --(5.337,2.664)--(5.341,2.663)--(5.345,2.663)--(5.349,2.663)--(5.353,2.662)--(5.357,2.662)%
  --(5.361,2.662)--(5.365,2.661)--(5.370,2.661)--(5.374,2.660)--(5.378,2.660)--(5.382,2.659)%
  --(5.386,2.659)--(5.390,2.658)--(5.394,2.657)--(5.398,2.657)--(5.402,2.656)--(5.406,2.656)%
  --(5.410,2.655)--(5.414,2.655)--(5.418,2.654)--(5.422,2.654)--(5.426,2.653)--(5.430,2.653)%
  --(5.434,2.653)--(5.439,2.653)--(5.443,2.652)--(5.447,2.652)--(5.451,2.652)--(5.455,2.652)%
  --(5.459,2.652)--(5.463,2.651)--(5.467,2.651)--(5.471,2.651)--(5.475,2.651)--(5.479,2.651)%
  --(5.483,2.651)--(5.487,2.650)--(5.491,2.650)--(5.495,2.650)--(5.499,2.649)--(5.503,2.649)%
  --(5.508,2.649)--(5.512,2.648)--(5.516,2.648)--(5.520,2.648)--(5.524,2.647)--(5.528,2.647)%
  --(5.532,2.646)--(5.536,2.646)--(5.540,2.645)--(5.544,2.645)--(5.548,2.644)--(5.552,2.644)%
  --(5.556,2.644)--(5.560,2.643)--(5.564,2.643)--(5.568,2.643)--(5.572,2.642)--(5.577,2.642)%
  --(5.581,2.642)--(5.585,2.641)--(5.589,2.641)--(5.593,2.641)--(5.597,2.640)--(5.601,2.640)%
  --(5.605,2.640)--(5.609,2.640)--(5.613,2.639)--(5.617,2.639)--(5.621,2.639)--(5.625,2.639)%
  --(5.629,2.638)--(5.633,2.638)--(5.637,2.638)--(5.641,2.637)--(5.646,2.637)--(5.650,2.637)%
  --(5.654,2.636)--(5.658,2.636)--(5.662,2.636)--(5.666,2.635)--(5.670,2.635)--(5.674,2.634)%
  --(5.678,2.634)--(5.682,2.633)--(5.686,2.633)--(5.690,2.632)--(5.694,2.632)--(5.698,2.632)%
  --(5.702,2.631)--(5.706,2.631)--(5.710,2.631)--(5.715,2.630)--(5.719,2.630)--(5.723,2.630)%
  --(5.727,2.629)--(5.731,2.629)--(5.735,2.629)--(5.739,2.629)--(5.743,2.629)--(5.747,2.629);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.279,3.741) {full restart};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.463,3.741)--(5.379,3.741);
\draw[gp path] (1.688,3.456)--(1.692,3.423)--(1.696,3.412)--(1.700,3.406)--(1.704,3.402)%
  --(1.708,3.400)--(1.712,3.397)--(1.716,3.395)--(1.720,3.393)--(1.725,3.391)--(1.729,3.389)%
  --(1.733,3.387)--(1.737,3.385)--(1.741,3.383)--(1.745,3.381)--(1.749,3.379)--(1.753,3.378)%
  --(1.757,3.376)--(1.761,3.374)--(1.765,3.372)--(1.769,3.371)--(1.773,3.369)--(1.777,3.367)%
  --(1.781,3.366)--(1.785,3.364)--(1.789,3.362)--(1.794,3.360)--(1.798,3.358)--(1.802,3.357)%
  --(1.806,3.355)--(1.810,3.354)--(1.814,3.352)--(1.818,3.351)--(1.822,3.349)--(1.826,3.347)%
  --(1.830,3.346)--(1.834,3.344)--(1.838,3.343)--(1.842,3.341)--(1.846,3.340)--(1.850,3.338)%
  --(1.854,3.336)--(1.858,3.335)--(1.863,3.333)--(1.867,3.332)--(1.871,3.330)--(1.875,3.329)%
  --(1.879,3.328)--(1.883,3.326)--(1.887,3.325)--(1.891,3.324)--(1.895,3.322)--(1.899,3.321)%
  --(1.903,3.319)--(1.907,3.318)--(1.911,3.316)--(1.915,3.315)--(1.919,3.314)--(1.923,3.313)%
  --(1.927,3.312)--(1.932,3.310)--(1.936,3.309)--(1.940,3.308)--(1.944,3.307)--(1.948,3.306)%
  --(1.952,3.305)--(1.956,3.304)--(1.960,3.302)--(1.964,3.301)--(1.968,3.300)--(1.972,3.299)%
  --(1.976,3.298)--(1.980,3.297)--(1.984,3.296)--(1.988,3.295)--(1.992,3.294)--(1.996,3.293)%
  --(2.001,3.292)--(2.005,3.290)--(2.009,3.289)--(2.013,3.288)--(2.017,3.287)--(2.021,3.286)%
  --(2.025,3.285)--(2.029,3.284)--(2.033,3.283)--(2.037,3.282)--(2.041,3.281)--(2.045,3.280)%
  --(2.049,3.279)--(2.053,3.278)--(2.057,3.277)--(2.061,3.276)--(2.065,3.275)--(2.070,3.274)%
  --(2.074,3.273)--(2.078,3.272)--(2.082,3.271)--(2.086,3.270)--(2.090,3.269)--(2.094,3.268)%
  --(2.098,3.267)--(2.102,3.266)--(2.106,3.265)--(2.110,3.264)--(2.114,3.263)--(2.118,3.262)%
  --(2.122,3.261)--(2.126,3.260)--(2.130,3.259)--(2.134,3.259)--(2.139,3.258)--(2.143,3.257)%
  --(2.147,3.256)--(2.151,3.255)--(2.155,3.254)--(2.159,3.253)--(2.163,3.252)--(2.167,3.252)%
  --(2.171,3.251)--(2.175,3.250)--(2.179,3.249)--(2.183,3.248)--(2.187,3.247)--(2.191,3.247)%
  --(2.195,3.246)--(2.199,3.245)--(2.203,3.244)--(2.208,3.243)--(2.212,3.242)--(2.216,3.241)%
  --(2.220,3.240)--(2.224,3.239)--(2.228,3.239)--(2.232,3.238)--(2.236,3.237)--(2.240,3.237)%
  --(2.244,3.236)--(2.248,3.235)--(2.252,3.234)--(2.256,3.233)--(2.260,3.233)--(2.264,3.232)%
  --(2.268,3.231)--(2.272,3.230)--(2.277,3.229)--(2.281,3.229)--(2.285,3.228)--(2.289,3.227)%
  --(2.293,3.226)--(2.297,3.225)--(2.301,3.225)--(2.305,3.224)--(2.309,3.223)--(2.313,3.223)%
  --(2.317,3.222)--(2.321,3.221)--(2.325,3.220)--(2.329,3.219)--(2.333,3.219)--(2.337,3.218)%
  --(2.341,3.217)--(2.346,3.216)--(2.350,3.216)--(2.354,3.215)--(2.358,3.214)--(2.362,3.213)%
  --(2.366,3.212)--(2.370,3.212)--(2.374,3.211)--(2.378,3.210)--(2.382,3.209)--(2.386,3.208)%
  --(2.390,3.208)--(2.394,3.207)--(2.398,3.206)--(2.402,3.205)--(2.406,3.205)--(2.411,3.204)%
  --(2.415,3.203)--(2.419,3.202)--(2.423,3.202)--(2.427,3.201)--(2.431,3.200)--(2.435,3.199)%
  --(2.439,3.199)--(2.443,3.198)--(2.447,3.197)--(2.451,3.196)--(2.455,3.196)--(2.459,3.195)%
  --(2.463,3.194)--(2.467,3.193)--(2.471,3.192)--(2.475,3.192)--(2.480,3.191)--(2.484,3.190)%
  --(2.488,3.189)--(2.492,3.188)--(2.496,3.188)--(2.500,3.187)--(2.504,3.186)--(2.508,3.185)%
  --(2.512,3.185)--(2.516,3.184)--(2.520,3.183)--(2.524,3.182)--(2.528,3.181)--(2.532,3.181)%
  --(2.536,3.180)--(2.540,3.179)--(2.544,3.178)--(2.549,3.177)--(2.553,3.176)--(2.557,3.175)%
  --(2.561,3.174)--(2.565,3.174)--(2.569,3.173)--(2.573,3.172)--(2.577,3.171)--(2.581,3.170)%
  --(2.585,3.169)--(2.589,3.169)--(2.593,3.168)--(2.597,3.167)--(2.601,3.166)--(2.605,3.165)%
  --(2.609,3.164)--(2.613,3.163)--(2.618,3.162)--(2.622,3.161)--(2.626,3.160)--(2.630,3.159)%
  --(2.634,3.158)--(2.638,3.157)--(2.642,3.156)--(2.646,3.154)--(2.650,3.153)--(2.654,3.152)%
  --(2.658,3.151)--(2.662,3.150)--(2.666,3.149)--(2.670,3.147)--(2.674,3.146)--(2.678,3.145)%
  --(2.682,3.144)--(2.687,3.142)--(2.691,3.141)--(2.695,3.140)--(2.699,3.139)--(2.703,3.138)%
  --(2.707,3.136)--(2.711,3.135)--(2.715,3.134)--(2.719,3.133)--(2.723,3.132)--(2.727,3.131)%
  --(2.731,3.130)--(2.735,3.129)--(2.739,3.129)--(2.743,3.128)--(2.747,3.127)--(2.751,3.126)%
  --(2.756,3.124)--(2.760,3.123)--(2.764,3.122)--(2.768,3.121)--(2.772,3.120)--(2.776,3.119)%
  --(2.780,3.117)--(2.784,3.116)--(2.788,3.114)--(2.792,3.113)--(2.796,3.111)--(2.800,3.110)%
  --(2.804,3.109)--(2.808,3.107)--(2.812,3.106)--(2.816,3.104)--(2.820,3.103)--(2.825,3.102)%
  --(2.829,3.101)--(2.833,3.100)--(2.837,3.099)--(2.841,3.097)--(2.845,3.096)--(2.849,3.095)%
  --(2.853,3.094)--(2.857,3.093)--(2.861,3.092)--(2.865,3.091)--(2.869,3.091)--(2.873,3.090)%
  --(2.877,3.089)--(2.881,3.088)--(2.885,3.087)--(2.889,3.086)--(2.894,3.085)--(2.898,3.083)%
  --(2.902,3.082)--(2.906,3.081)--(2.910,3.080)--(2.914,3.079)--(2.918,3.078)--(2.922,3.076)%
  --(2.926,3.075)--(2.930,3.074)--(2.934,3.073)--(2.938,3.072)--(2.942,3.070)--(2.946,3.069)%
  --(2.950,3.068)--(2.954,3.066)--(2.958,3.065)--(2.963,3.064)--(2.967,3.063)--(2.971,3.062)%
  --(2.975,3.061)--(2.979,3.059)--(2.983,3.058)--(2.987,3.058)--(2.991,3.057)--(2.995,3.056)%
  --(2.999,3.055)--(3.003,3.054)--(3.007,3.053)--(3.011,3.052)--(3.015,3.051)--(3.019,3.050)%
  --(3.023,3.049)--(3.027,3.048)--(3.032,3.047)--(3.036,3.046)--(3.040,3.045)--(3.044,3.044)%
  --(3.048,3.043)--(3.052,3.042)--(3.056,3.040)--(3.060,3.039)--(3.064,3.038)--(3.068,3.037)%
  --(3.072,3.035)--(3.076,3.034)--(3.080,3.032)--(3.084,3.031)--(3.088,3.030)--(3.092,3.029)%
  --(3.096,3.027)--(3.101,3.026)--(3.105,3.025)--(3.109,3.024)--(3.113,3.023)--(3.117,3.022)%
  --(3.121,3.020)--(3.125,3.019)--(3.129,3.018)--(3.133,3.017)--(3.137,3.015)--(3.141,3.014)%
  --(3.145,3.013)--(3.149,3.012)--(3.153,3.010)--(3.157,3.009)--(3.161,3.008)--(3.165,3.007)%
  --(3.170,3.006)--(3.174,3.005)--(3.178,3.004)--(3.182,3.002)--(3.186,3.001)--(3.190,2.999)%
  --(3.194,2.998)--(3.198,2.996)--(3.202,2.994)--(3.206,2.992)--(3.210,2.990)--(3.214,2.988)%
  --(3.218,2.986)--(3.222,2.984)--(3.226,2.982)--(3.230,2.981)--(3.234,2.979)--(3.239,2.977)%
  --(3.243,2.975)--(3.247,2.974)--(3.251,2.972)--(3.255,2.970)--(3.259,2.968)--(3.263,2.967)%
  --(3.267,2.965)--(3.271,2.964)--(3.275,2.962)--(3.279,2.961)--(3.283,2.959)--(3.287,2.958)%
  --(3.291,2.957)--(3.295,2.955)--(3.299,2.954)--(3.303,2.953)--(3.308,2.952)--(3.312,2.951)%
  --(3.316,2.950)--(3.320,2.949)--(3.324,2.947)--(3.328,2.946)--(3.332,2.944)--(3.336,2.943)%
  --(3.340,2.941)--(3.344,2.940)--(3.348,2.938)--(3.352,2.937)--(3.356,2.935)--(3.360,2.934)%
  --(3.364,2.932)--(3.368,2.931)--(3.372,2.929)--(3.377,2.927)--(3.381,2.926)--(3.385,2.924)%
  --(3.389,2.922)--(3.393,2.920)--(3.397,2.918)--(3.401,2.916)--(3.405,2.915)--(3.409,2.913)%
  --(3.413,2.912)--(3.417,2.910)--(3.421,2.909)--(3.425,2.907)--(3.429,2.906)--(3.433,2.904)%
  --(3.437,2.903)--(3.441,2.902)--(3.446,2.901)--(3.450,2.900)--(3.454,2.899)--(3.458,2.898)%
  --(3.462,2.897)--(3.466,2.896)--(3.470,2.895)--(3.474,2.894)--(3.478,2.893)--(3.482,2.893)%
  --(3.486,2.892)--(3.490,2.891)--(3.494,2.890)--(3.498,2.890)--(3.502,2.889)--(3.506,2.888)%
  --(3.510,2.887)--(3.515,2.886)--(3.519,2.885)--(3.523,2.884)--(3.527,2.883)--(3.531,2.882)%
  --(3.535,2.881)--(3.539,2.880)--(3.543,2.879)--(3.547,2.877)--(3.551,2.876)--(3.555,2.874)%
  --(3.559,2.873)--(3.563,2.871)--(3.567,2.869)--(3.571,2.868)--(3.575,2.866)--(3.579,2.865)%
  --(3.584,2.863)--(3.588,2.862)--(3.592,2.861)--(3.596,2.860)--(3.600,2.859)--(3.604,2.859)%
  --(3.608,2.858)--(3.612,2.857)--(3.616,2.857)--(3.620,2.856)--(3.624,2.856)--(3.628,2.856)%
  --(3.632,2.855)--(3.636,2.855)--(3.640,2.854)--(3.644,2.854)--(3.648,2.853)--(3.653,2.853)%
  --(3.657,2.852)--(3.661,2.852)--(3.665,2.851)--(3.669,2.851)--(3.673,2.851)--(3.677,2.850)%
  --(3.681,2.850)--(3.685,2.849)--(3.689,2.849)--(3.693,2.849)--(3.697,2.848)--(3.701,2.847)%
  --(3.705,2.847)--(3.709,2.846)--(3.713,2.845)--(3.718,2.844)--(3.722,2.843)--(3.726,2.842)%
  --(3.730,2.841)--(3.734,2.840)--(3.738,2.839)--(3.742,2.837)--(3.746,2.836)--(3.750,2.835)%
  --(3.754,2.834)--(3.758,2.833)--(3.762,2.832)--(3.766,2.831)--(3.770,2.830)--(3.774,2.829)%
  --(3.778,2.829)--(3.782,2.828)--(3.787,2.828)--(3.791,2.828)--(3.795,2.827)--(3.799,2.827)%
  --(3.803,2.827)--(3.807,2.826)--(3.811,2.826)--(3.815,2.826)--(3.819,2.826)--(3.823,2.826)%
  --(3.827,2.825)--(3.831,2.825)--(3.835,2.825)--(3.839,2.824)--(3.843,2.824)--(3.847,2.823)%
  --(3.851,2.823)--(3.856,2.822)--(3.860,2.821)--(3.864,2.821)--(3.868,2.820)--(3.872,2.820)%
  --(3.876,2.819)--(3.880,2.818)--(3.884,2.818)--(3.888,2.817)--(3.892,2.817)--(3.896,2.816)%
  --(3.900,2.816)--(3.904,2.815)--(3.908,2.814)--(3.912,2.814)--(3.916,2.813)--(3.920,2.812)%
  --(3.925,2.812)--(3.929,2.811)--(3.933,2.810)--(3.937,2.809)--(3.941,2.809)--(3.945,2.808)%
  --(3.949,2.808)--(3.953,2.807)--(3.957,2.807)--(3.961,2.807)--(3.965,2.806)--(3.969,2.806)%
  --(3.973,2.806)--(3.977,2.806)--(3.981,2.806)--(3.985,2.806)--(3.989,2.806)--(3.994,2.806)%
  --(3.998,2.806)--(4.002,2.805)--(4.006,2.805)--(4.010,2.804)--(4.014,2.803)--(4.018,2.802)%
  --(4.022,2.802)--(4.026,2.801)--(4.030,2.800)--(4.034,2.799)--(4.038,2.798)--(4.042,2.797)%
  --(4.046,2.797)--(4.050,2.796)--(4.054,2.796)--(4.058,2.795)--(4.063,2.795)--(4.067,2.795)%
  --(4.071,2.794)--(4.075,2.794)--(4.079,2.794)--(4.083,2.794)--(4.087,2.794)--(4.091,2.793)%
  --(4.095,2.793)--(4.099,2.793)--(4.103,2.792)--(4.107,2.792)--(4.111,2.791)--(4.115,2.791)%
  --(4.119,2.790)--(4.123,2.790)--(4.127,2.790)--(4.132,2.789)--(4.136,2.789)--(4.140,2.789)%
  --(4.144,2.789)--(4.148,2.789)--(4.152,2.789)--(4.156,2.789)--(4.160,2.789)--(4.164,2.788)%
  --(4.168,2.788)--(4.172,2.788)--(4.176,2.788)--(4.180,2.787)--(4.184,2.787)--(4.188,2.787)%
  --(4.192,2.786)--(4.196,2.786)--(4.201,2.786)--(4.205,2.785)--(4.209,2.785)--(4.213,2.785)%
  --(4.217,2.785)--(4.221,2.785)--(4.225,2.785)--(4.229,2.785)--(4.233,2.785)--(4.237,2.785)%
  --(4.241,2.785)--(4.245,2.785)--(4.249,2.786)--(4.253,2.786)--(4.257,2.786)--(4.261,2.786)%
  --(4.265,2.787)--(4.270,2.787)--(4.274,2.787)--(4.278,2.787)--(4.282,2.788)--(4.286,2.788)%
  --(4.290,2.788)--(4.294,2.788)--(4.298,2.788)--(4.302,2.789)--(4.306,2.789)--(4.310,2.789)%
  --(4.314,2.789)--(4.318,2.789)--(4.322,2.789)--(4.326,2.789)--(4.330,2.789)--(4.334,2.788)%
  --(4.339,2.788)--(4.343,2.788)--(4.347,2.788)--(4.351,2.788)--(4.355,2.787)--(4.359,2.787)%
  --(4.363,2.787)--(4.367,2.787)--(4.371,2.787)--(4.375,2.786)--(4.379,2.786)--(4.383,2.786)%
  --(4.387,2.786)--(4.391,2.786)--(4.395,2.786)--(4.399,2.785)--(4.403,2.785)--(4.408,2.785)%
  --(4.412,2.785)--(4.416,2.785)--(4.420,2.784)--(4.424,2.784)--(4.428,2.784)--(4.432,2.784)%
  --(4.436,2.784)--(4.440,2.783)--(4.444,2.783)--(4.448,2.783)--(4.452,2.783)--(4.456,2.783)%
  --(4.460,2.782)--(4.464,2.782)--(4.468,2.782)--(4.472,2.782)--(4.477,2.781)--(4.481,2.781)%
  --(4.485,2.781)--(4.489,2.780)--(4.493,2.780)--(4.497,2.779)--(4.501,2.779)--(4.505,2.778)%
  --(4.509,2.778)--(4.513,2.777)--(4.517,2.777)--(4.521,2.776)--(4.525,2.776)--(4.529,2.775)%
  --(4.533,2.774)--(4.537,2.774)--(4.541,2.773)--(4.546,2.773)--(4.550,2.772)--(4.554,2.771)%
  --(4.558,2.771)--(4.562,2.770)--(4.566,2.770)--(4.570,2.769)--(4.574,2.768)--(4.578,2.768)%
  --(4.582,2.767)--(4.586,2.767)--(4.590,2.766)--(4.594,2.766)--(4.598,2.765)--(4.602,2.765)%
  --(4.606,2.764)--(4.610,2.764)--(4.615,2.763)--(4.619,2.763)--(4.623,2.762)--(4.627,2.762)%
  --(4.631,2.761)--(4.635,2.761)--(4.639,2.760)--(4.643,2.759)--(4.647,2.759)--(4.651,2.758)%
  --(4.655,2.758)--(4.659,2.757)--(4.663,2.756)--(4.667,2.756)--(4.671,2.755)--(4.675,2.755)%
  --(4.679,2.754)--(4.684,2.753)--(4.688,2.753)--(4.692,2.752)--(4.696,2.752)--(4.700,2.751)%
  --(4.704,2.751)--(4.708,2.750)--(4.712,2.749)--(4.716,2.749)--(4.720,2.748)--(4.724,2.748)%
  --(4.728,2.747)--(4.732,2.747)--(4.736,2.746)--(4.740,2.746)--(4.744,2.745)--(4.748,2.745)%
  --(4.753,2.744)--(4.757,2.744)--(4.761,2.743)--(4.765,2.743)--(4.769,2.742)--(4.773,2.742)%
  --(4.777,2.741)--(4.781,2.740)--(4.785,2.740)--(4.789,2.739)--(4.793,2.739)--(4.797,2.738)%
  --(4.801,2.738)--(4.805,2.737)--(4.809,2.737)--(4.813,2.736)--(4.817,2.736)--(4.822,2.735)%
  --(4.826,2.735)--(4.830,2.734)--(4.834,2.734)--(4.838,2.733)--(4.842,2.733)--(4.846,2.732)%
  --(4.850,2.731)--(4.854,2.731)--(4.858,2.730)--(4.862,2.730)--(4.866,2.729)--(4.870,2.729)%
  --(4.874,2.728)--(4.878,2.727)--(4.882,2.727)--(4.886,2.726)--(4.891,2.726)--(4.895,2.725)%
  --(4.899,2.724)--(4.903,2.724)--(4.907,2.723)--(4.911,2.722)--(4.915,2.722)--(4.919,2.721)%
  --(4.923,2.720)--(4.927,2.720)--(4.931,2.719)--(4.935,2.719)--(4.939,2.718)--(4.943,2.718)%
  --(4.947,2.717)--(4.951,2.717)--(4.955,2.716)--(4.960,2.716)--(4.964,2.715)--(4.968,2.715)%
  --(4.972,2.714)--(4.976,2.714)--(4.980,2.713)--(4.984,2.713)--(4.988,2.712)--(4.992,2.712)%
  --(4.996,2.712)--(5.000,2.711)--(5.004,2.710)--(5.008,2.710)--(5.012,2.709)--(5.016,2.709)%
  --(5.020,2.708)--(5.024,2.708)--(5.029,2.707)--(5.033,2.706)--(5.037,2.706)--(5.041,2.705)%
  --(5.045,2.704)--(5.049,2.704)--(5.053,2.703)--(5.057,2.702)--(5.061,2.702)--(5.065,2.701)%
  --(5.069,2.701)--(5.073,2.700)--(5.077,2.700)--(5.081,2.699)--(5.085,2.698)--(5.089,2.698)%
  --(5.094,2.697)--(5.098,2.697)--(5.102,2.696)--(5.106,2.695)--(5.110,2.695)--(5.114,2.694)%
  --(5.118,2.694)--(5.122,2.693)--(5.126,2.693)--(5.130,2.692)--(5.134,2.692)--(5.138,2.691)%
  --(5.142,2.691)--(5.146,2.691)--(5.150,2.690)--(5.154,2.690)--(5.158,2.690)--(5.163,2.689)%
  --(5.167,2.689)--(5.171,2.689)--(5.175,2.688)--(5.179,2.688)--(5.183,2.688)--(5.187,2.687)%
  --(5.191,2.687)--(5.195,2.687)--(5.199,2.686)--(5.203,2.686)--(5.207,2.685)--(5.211,2.685)%
  --(5.215,2.684)--(5.219,2.684)--(5.223,2.683)--(5.227,2.682)--(5.232,2.682)--(5.236,2.681)%
  --(5.240,2.680)--(5.244,2.680)--(5.248,2.679)--(5.252,2.679)--(5.256,2.678)--(5.260,2.678)%
  --(5.264,2.677)--(5.268,2.676)--(5.272,2.676)--(5.276,2.676)--(5.280,2.675)--(5.284,2.675)%
  --(5.288,2.674)--(5.292,2.674)--(5.296,2.674)--(5.301,2.674)--(5.305,2.673)--(5.309,2.673)%
  --(5.313,2.673)--(5.317,2.672)--(5.321,2.672)--(5.325,2.672)--(5.329,2.672)--(5.333,2.672)%
  --(5.337,2.671)--(5.341,2.671)--(5.345,2.671)--(5.349,2.670)--(5.353,2.670)--(5.357,2.670)%
  --(5.361,2.669)--(5.365,2.669)--(5.370,2.668)--(5.374,2.668)--(5.378,2.667)--(5.382,2.667)%
  --(5.386,2.666)--(5.390,2.666)--(5.394,2.665)--(5.398,2.665)--(5.402,2.664)--(5.406,2.663)%
  --(5.410,2.663)--(5.414,2.662)--(5.418,2.662)--(5.422,2.661)--(5.426,2.661)--(5.430,2.661)%
  --(5.434,2.660)--(5.439,2.660)--(5.443,2.660)--(5.447,2.660)--(5.451,2.660)--(5.455,2.659)%
  --(5.459,2.659)--(5.463,2.659)--(5.467,2.659)--(5.471,2.659)--(5.475,2.659)--(5.479,2.658)%
  --(5.483,2.658)--(5.487,2.658)--(5.491,2.658)--(5.495,2.657)--(5.499,2.657)--(5.503,2.657)%
  --(5.508,2.656)--(5.512,2.656)--(5.516,2.656)--(5.520,2.655)--(5.524,2.655)--(5.528,2.654)%
  --(5.532,2.654)--(5.536,2.653)--(5.540,2.653)--(5.544,2.652)--(5.548,2.652)--(5.552,2.652)%
  --(5.556,2.651)--(5.560,2.651)--(5.564,2.650)--(5.568,2.650)--(5.572,2.650)--(5.577,2.649)%
  --(5.581,2.649)--(5.585,2.649)--(5.589,2.648)--(5.593,2.648)--(5.597,2.648)--(5.601,2.648)%
  --(5.605,2.647)--(5.609,2.647)--(5.613,2.647)--(5.617,2.647)--(5.621,2.646)--(5.625,2.646)%
  --(5.629,2.646)--(5.633,2.645)--(5.637,2.645)--(5.641,2.645)--(5.646,2.644)--(5.650,2.644)%
  --(5.654,2.644)--(5.658,2.643)--(5.662,2.643)--(5.666,2.643)--(5.670,2.642)--(5.674,2.642)%
  --(5.678,2.641)--(5.682,2.641)--(5.686,2.640)--(5.690,2.640)--(5.694,2.640)--(5.698,2.639)%
  --(5.702,2.639)--(5.706,2.638)--(5.710,2.638)--(5.715,2.638)--(5.719,2.637)--(5.723,2.637)%
  --(5.727,2.637)--(5.731,2.637)--(5.735,2.637)--(5.739,2.636)--(5.743,2.636)--(5.747,2.636);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,2.838) {$\widehat {\mathcal E}_{\text{tot},h}^n$};
\node[gp node center] at (3.717,0.215) {$t/t_f$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.747cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> energy_and_residual-total_energy-3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% Thu 04 Jun 2026 04:21:31 PM CDT
\path (0.000,0.000) rectangle (6.300,5.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(5.747,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (5.747,0.985)--(5.567,0.985);
\node[gp node right] at (1.504,0.985) {$0.994$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.397)--(5.747,1.397);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.397)--(1.868,1.397);
\draw[gp path] (5.747,1.397)--(5.567,1.397);
\node[gp node right] at (1.504,1.397) {$0.995$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.809)--(5.747,1.809);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.809)--(1.868,1.809);
\draw[gp path] (5.747,1.809)--(5.567,1.809);
\node[gp node right] at (1.504,1.809) {$0.996$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.220)--(5.747,2.220);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.220)--(1.868,2.220);
\draw[gp path] (5.747,2.220)--(5.567,2.220);
\node[gp node right] at (1.504,2.220) {$0.997$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.632)--(5.747,2.632);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.632)--(1.868,2.632);
\draw[gp path] (5.747,2.632)--(5.567,2.632);
\node[gp node right] at (1.504,2.632) {$0.998$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.044)--(5.747,3.044);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.044)--(1.868,3.044);
\draw[gp path] (5.747,3.044)--(5.567,3.044);
\node[gp node right] at (1.504,3.044) {$0.999$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.456)--(5.747,3.456);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.456)--(1.868,3.456);
\draw[gp path] (5.747,3.456)--(5.567,3.456);
\node[gp node right] at (1.504,3.456) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.867)--(2.071,3.867);
\draw[gp path] (5.563,3.867)--(5.747,3.867);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.867)--(1.868,3.867);
\draw[gp path] (5.747,3.867)--(5.567,3.867);
\node[gp node right] at (1.504,3.867) {$1.001$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.279)--(2.071,4.279);
\draw[gp path] (5.563,4.279)--(5.747,4.279);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.279)--(1.868,4.279);
\draw[gp path] (5.747,4.279)--(5.567,4.279);
\node[gp node right] at (1.504,4.279) {$1.002$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.691)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.691)--(1.868,4.691);
\draw[gp path] (5.747,4.691)--(5.567,4.691);
\node[gp node right] at (1.504,4.691) {$1.003$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,4.691)--(1.688,4.511);
\node[gp node center] at (1.688,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.500,0.985)--(2.500,3.587);
\draw[gp path] (2.500,4.511)--(2.500,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.500,0.985)--(2.500,1.165);
\draw[gp path] (2.500,4.691)--(2.500,4.511);
\node[gp node center] at (2.500,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.312,0.985)--(3.312,3.587);
\draw[gp path] (3.312,4.511)--(3.312,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.312,0.985)--(3.312,1.165);
\draw[gp path] (3.312,4.691)--(3.312,4.511);
\node[gp node center] at (3.312,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.123,0.985)--(4.123,3.587);
\draw[gp path] (4.123,4.511)--(4.123,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.123,0.985)--(4.123,1.165);
\draw[gp path] (4.123,4.691)--(4.123,4.511);
\node[gp node center] at (4.123,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.935,0.985)--(4.935,3.587);
\draw[gp path] (4.935,4.511)--(4.935,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.935,0.985)--(4.935,1.165);
\draw[gp path] (4.935,4.691)--(4.935,4.511);
\node[gp node center] at (4.935,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.747,0.985)--(5.747,4.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.747,0.985)--(5.747,1.165);
\draw[gp path] (5.747,4.691)--(5.747,4.511);
\node[gp node center] at (5.747,0.677) {$1$};
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node right] at (4.279,4.357) {no restart};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.463,4.357)--(5.379,4.357);
\draw[gp path] (1.688,3.456)--(1.692,3.456)--(1.696,3.456)--(1.700,3.456)--(1.704,3.456)%
  --(1.708,3.456)--(1.712,3.456)--(1.716,3.456)--(1.720,3.456)--(1.725,3.456)--(1.729,3.456)%
  --(1.733,3.456)--(1.737,3.456)--(1.741,3.456)--(1.745,3.456)--(1.749,3.456)--(1.753,3.456)%
  --(1.757,3.456)--(1.761,3.456)--(1.765,3.456)--(1.769,3.456)--(1.773,3.456)--(1.777,3.456)%
  --(1.781,3.456)--(1.785,3.456)--(1.789,3.456)--(1.794,3.456)--(1.798,3.456)--(1.802,3.456)%
  --(1.806,3.456)--(1.810,3.456)--(1.814,3.456)--(1.818,3.456)--(1.822,3.456)--(1.826,3.456)%
  --(1.830,3.456)--(1.834,3.456)--(1.838,3.456)--(1.842,3.456)--(1.846,3.456)--(1.850,3.456)%
  --(1.854,3.456)--(1.858,3.456)--(1.863,3.456)--(1.867,3.456)--(1.871,3.456)--(1.875,3.456)%
  --(1.879,3.456)--(1.883,3.456)--(1.887,3.456)--(1.891,3.456)--(1.895,3.456)--(1.899,3.456)%
  --(1.903,3.456)--(1.907,3.456)--(1.911,3.456)--(1.915,3.456)--(1.919,3.456)--(1.923,3.456)%
  --(1.927,3.456)--(1.932,3.456)--(1.936,3.456)--(1.940,3.456)--(1.944,3.456)--(1.948,3.456)%
  --(1.952,3.456)--(1.956,3.456)--(1.960,3.456)--(1.964,3.456)--(1.968,3.456)--(1.972,3.456)%
  --(1.976,3.456)--(1.980,3.456)--(1.984,3.456)--(1.988,3.456)--(1.992,3.456)--(1.996,3.456)%
  --(2.001,3.456)--(2.005,3.456)--(2.009,3.456)--(2.013,3.456)--(2.017,3.456)--(2.021,3.456)%
  --(2.025,3.456)--(2.029,3.456)--(2.033,3.456)--(2.037,3.456)--(2.041,3.456)--(2.045,3.456)%
  --(2.049,3.456)--(2.053,3.456)--(2.057,3.456)--(2.061,3.456)--(2.065,3.456)--(2.070,3.456)%
  --(2.074,3.456)--(2.078,3.456)--(2.082,3.456)--(2.086,3.456)--(2.090,3.456)--(2.094,3.456)%
  --(2.098,3.456)--(2.102,3.456)--(2.106,3.456)--(2.110,3.456)--(2.114,3.456)--(2.118,3.456)%
  --(2.122,3.456)--(2.126,3.456)--(2.130,3.456)--(2.134,3.456)--(2.139,3.456)--(2.143,3.456)%
  --(2.147,3.456)--(2.151,3.456)--(2.155,3.456)--(2.159,3.456)--(2.163,3.456)--(2.167,3.456)%
  --(2.171,3.456)--(2.175,3.456)--(2.179,3.456)--(2.183,3.456)--(2.187,3.456)--(2.191,3.456)%
  --(2.195,3.456)--(2.199,3.456)--(2.203,3.456)--(2.208,3.456)--(2.212,3.456)--(2.216,3.456)%
  --(2.220,3.456)--(2.224,3.456)--(2.228,3.456)--(2.232,3.456)--(2.236,3.456)--(2.240,3.456)%
  --(2.244,3.456)--(2.248,3.456)--(2.252,3.456)--(2.256,3.456)--(2.260,3.456)--(2.264,3.456)%
  --(2.268,3.456)--(2.272,3.456)--(2.277,3.456)--(2.281,3.456)--(2.285,3.456)--(2.289,3.456)%
  --(2.293,3.456)--(2.297,3.456)--(2.301,3.456)--(2.305,3.456)--(2.309,3.456)--(2.313,3.456)%
  --(2.317,3.456)--(2.321,3.456)--(2.325,3.456)--(2.329,3.456)--(2.333,3.456)--(2.337,3.456)%
  --(2.341,3.456)--(2.346,3.456)--(2.350,3.456)--(2.354,3.456)--(2.358,3.456)--(2.362,3.456)%
  --(2.366,3.456)--(2.370,3.456)--(2.374,3.456)--(2.378,3.456)--(2.382,3.456)--(2.386,3.456)%
  --(2.390,3.456)--(2.394,3.456)--(2.398,3.456)--(2.402,3.456)--(2.406,3.456)--(2.411,3.456)%
  --(2.415,3.456)--(2.419,3.456)--(2.423,3.456)--(2.427,3.456)--(2.431,3.456)--(2.435,3.456)%
  --(2.439,3.456)--(2.443,3.456)--(2.447,3.456)--(2.451,3.456)--(2.455,3.456)--(2.459,3.456)%
  --(2.463,3.456)--(2.467,3.456)--(2.471,3.456)--(2.475,3.456)--(2.480,3.456)--(2.484,3.456)%
  --(2.488,3.456)--(2.492,3.456)--(2.496,3.456)--(2.500,3.456)--(2.504,3.456)--(2.508,3.456)%
  --(2.512,3.456)--(2.516,3.456)--(2.520,3.456)--(2.524,3.456)--(2.528,3.456)--(2.532,3.456)%
  --(2.536,3.456)--(2.540,3.456)--(2.544,3.456)--(2.549,3.456)--(2.553,3.456)--(2.557,3.456)%
  --(2.561,3.456)--(2.565,3.456)--(2.569,3.456)--(2.573,3.456)--(2.577,3.456)--(2.581,3.456)%
  --(2.585,3.456)--(2.589,3.456)--(2.593,3.456)--(2.597,3.456)--(2.601,3.456)--(2.605,3.456)%
  --(2.609,3.456)--(2.613,3.456)--(2.618,3.456)--(2.622,3.456)--(2.626,3.456)--(2.630,3.456)%
  --(2.634,3.456)--(2.638,3.456)--(2.642,3.456)--(2.646,3.456)--(2.650,3.456)--(2.654,3.456)%
  --(2.658,3.456)--(2.662,3.456)--(2.666,3.456)--(2.670,3.456)--(2.674,3.456)--(2.678,3.456)%
  --(2.682,3.456)--(2.687,3.456)--(2.691,3.456)--(2.695,3.456)--(2.699,3.456)--(2.703,3.456)%
  --(2.707,3.456)--(2.711,3.456)--(2.715,3.456)--(2.719,3.456)--(2.723,3.456)--(2.727,3.456)%
  --(2.731,3.456)--(2.735,3.456)--(2.739,3.456)--(2.743,3.456)--(2.747,3.456)--(2.751,3.456)%
  --(2.756,3.456)--(2.760,3.456)--(2.764,3.456)--(2.768,3.456)--(2.772,3.456)--(2.776,3.456)%
  --(2.780,3.456)--(2.784,3.456)--(2.788,3.456)--(2.792,3.456)--(2.796,3.456)--(2.800,3.456)%
  --(2.804,3.456)--(2.808,3.456)--(2.812,3.456)--(2.816,3.456)--(2.820,3.456)--(2.825,3.456)%
  --(2.829,3.456)--(2.833,3.456)--(2.837,3.456)--(2.841,3.456)--(2.845,3.456)--(2.849,3.456)%
  --(2.853,3.456)--(2.857,3.456)--(2.861,3.456)--(2.865,3.456)--(2.869,3.456)--(2.873,3.456)%
  --(2.877,3.456)--(2.881,3.456)--(2.885,3.456)--(2.889,3.456)--(2.894,3.456)--(2.898,3.456)%
  --(2.902,3.456)--(2.906,3.456)--(2.910,3.456)--(2.914,3.456)--(2.918,3.456)--(2.922,3.456)%
  --(2.926,3.456)--(2.930,3.456)--(2.934,3.456)--(2.938,3.456)--(2.942,3.456)--(2.946,3.456)%
  --(2.950,3.456)--(2.954,3.456)--(2.958,3.456)--(2.963,3.456)--(2.967,3.456)--(2.971,3.456)%
  --(2.975,3.456)--(2.979,3.456)--(2.983,3.456)--(2.987,3.456)--(2.991,3.456)--(2.995,3.456)%
  --(2.999,3.456)--(3.003,3.456)--(3.007,3.456)--(3.011,3.456)--(3.015,3.456)--(3.019,3.456)%
  --(3.023,3.456)--(3.027,3.456)--(3.032,3.456)--(3.036,3.456)--(3.040,3.456)--(3.044,3.456)%
  --(3.048,3.456)--(3.052,3.456)--(3.056,3.456)--(3.060,3.456)--(3.064,3.456)--(3.068,3.456)%
  --(3.072,3.456)--(3.076,3.456)--(3.080,3.456)--(3.084,3.456)--(3.088,3.456)--(3.092,3.456)%
  --(3.096,3.456)--(3.101,3.456)--(3.105,3.456)--(3.109,3.456)--(3.113,3.456)--(3.117,3.456)%
  --(3.121,3.456)--(3.125,3.456)--(3.129,3.456)--(3.133,3.456)--(3.137,3.456)--(3.141,3.456)%
  --(3.145,3.456)--(3.149,3.456)--(3.153,3.456)--(3.157,3.456)--(3.161,3.456)--(3.165,3.456)%
  --(3.170,3.456)--(3.174,3.456)--(3.178,3.456)--(3.182,3.456)--(3.186,3.456)--(3.190,3.456)%
  --(3.194,3.456)--(3.198,3.456)--(3.202,3.456)--(3.206,3.456)--(3.210,3.456)--(3.214,3.456)%
  --(3.218,3.456)--(3.222,3.456)--(3.226,3.456)--(3.230,3.456)--(3.234,3.456)--(3.239,3.456)%
  --(3.243,3.456)--(3.247,3.456)--(3.251,3.456)--(3.255,3.456)--(3.259,3.456)--(3.263,3.456)%
  --(3.267,3.456)--(3.271,3.456)--(3.275,3.456)--(3.279,3.456)--(3.283,3.456)--(3.287,3.456)%
  --(3.291,3.456)--(3.295,3.456)--(3.299,3.456)--(3.303,3.456)--(3.308,3.456)--(3.312,3.456)%
  --(3.316,3.456)--(3.320,3.456)--(3.324,3.456)--(3.328,3.456)--(3.332,3.456)--(3.336,3.456)%
  --(3.340,3.456)--(3.344,3.456)--(3.348,3.456)--(3.352,3.456)--(3.356,3.456)--(3.360,3.456)%
  --(3.364,3.456)--(3.368,3.456)--(3.372,3.456)--(3.377,3.456)--(3.381,3.456)--(3.385,3.456)%
  --(3.389,3.456)--(3.393,3.456)--(3.397,3.456)--(3.401,3.456)--(3.405,3.456)--(3.409,3.456)%
  --(3.413,3.456)--(3.417,3.456)--(3.421,3.456)--(3.425,3.456)--(3.429,3.456)--(3.433,3.456)%
  --(3.437,3.456)--(3.441,3.456)--(3.446,3.456)--(3.450,3.456)--(3.454,3.456)--(3.458,3.456)%
  --(3.462,3.456)--(3.466,3.456)--(3.470,3.456)--(3.474,3.456)--(3.478,3.456)--(3.482,3.456)%
  --(3.486,3.456)--(3.490,3.456)--(3.494,3.456)--(3.498,3.456)--(3.502,3.456)--(3.506,3.456)%
  --(3.510,3.456)--(3.515,3.456)--(3.519,3.456)--(3.523,3.456)--(3.527,3.456)--(3.531,3.456)%
  --(3.535,3.456)--(3.539,3.456)--(3.543,3.456)--(3.547,3.456)--(3.551,3.456)--(3.555,3.456)%
  --(3.559,3.456)--(3.563,3.456)--(3.567,3.456)--(3.571,3.456)--(3.575,3.456)--(3.579,3.456)%
  --(3.584,3.456)--(3.588,3.456)--(3.592,3.456)--(3.596,3.456)--(3.600,3.456)--(3.604,3.456)%
  --(3.608,3.456)--(3.612,3.456)--(3.616,3.456)--(3.620,3.456)--(3.624,3.456)--(3.628,3.456)%
  --(3.632,3.456)--(3.636,3.456)--(3.640,3.456)--(3.644,3.456)--(3.648,3.456)--(3.653,3.456)%
  --(3.657,3.456)--(3.661,3.456)--(3.665,3.456)--(3.669,3.456)--(3.673,3.456)--(3.677,3.456)%
  --(3.681,3.456)--(3.685,3.456)--(3.689,3.456)--(3.693,3.456)--(3.697,3.456)--(3.701,3.456)%
  --(3.705,3.456)--(3.709,3.456)--(3.713,3.456)--(3.718,3.456)--(3.722,3.456)--(3.726,3.456)%
  --(3.730,3.456)--(3.734,3.456)--(3.738,3.456)--(3.742,3.456)--(3.746,3.456)--(3.750,3.456)%
  --(3.754,3.456)--(3.758,3.456)--(3.762,3.456)--(3.766,3.456)--(3.770,3.456)--(3.774,3.456)%
  --(3.778,3.456)--(3.782,3.456)--(3.787,3.456)--(3.791,3.456)--(3.795,3.456)--(3.799,3.456)%
  --(3.803,3.456)--(3.807,3.456)--(3.811,3.456)--(3.815,3.456)--(3.819,3.456)--(3.823,3.456)%
  --(3.827,3.456)--(3.831,3.456)--(3.835,3.456)--(3.839,3.456)--(3.843,3.456)--(3.847,3.456)%
  --(3.851,3.456)--(3.856,3.456)--(3.860,3.456)--(3.864,3.456)--(3.868,3.456)--(3.872,3.456)%
  --(3.876,3.456)--(3.880,3.456)--(3.884,3.456)--(3.888,3.456)--(3.892,3.456)--(3.896,3.456)%
  --(3.900,3.456)--(3.904,3.456)--(3.908,3.456)--(3.912,3.456)--(3.916,3.456)--(3.920,3.456)%
  --(3.925,3.456)--(3.929,3.456)--(3.933,3.456)--(3.937,3.456)--(3.941,3.456)--(3.945,3.456)%
  --(3.949,3.456)--(3.953,3.456)--(3.957,3.456)--(3.961,3.456)--(3.965,3.456)--(3.969,3.456)%
  --(3.973,3.456)--(3.977,3.456)--(3.981,3.456)--(3.985,3.456)--(3.989,3.456)--(3.994,3.456)%
  --(3.998,3.456)--(4.002,3.456)--(4.006,3.456)--(4.010,3.456)--(4.014,3.456)--(4.018,3.456)%
  --(4.022,3.456)--(4.026,3.456)--(4.030,3.456)--(4.034,3.456)--(4.038,3.456)--(4.042,3.456)%
  --(4.046,3.456)--(4.050,3.456)--(4.054,3.456)--(4.058,3.456)--(4.063,3.456)--(4.067,3.456)%
  --(4.071,3.456)--(4.075,3.456)--(4.079,3.456)--(4.083,3.456)--(4.087,3.456)--(4.091,3.456)%
  --(4.095,3.456)--(4.099,3.456)--(4.103,3.456)--(4.107,3.456)--(4.111,3.456)--(4.115,3.456)%
  --(4.119,3.456)--(4.123,3.456)--(4.127,3.456)--(4.132,3.456)--(4.136,3.456)--(4.140,3.456)%
  --(4.144,3.456)--(4.148,3.456)--(4.152,3.456)--(4.156,3.456)--(4.160,3.456)--(4.164,3.456)%
  --(4.168,3.456)--(4.172,3.456)--(4.176,3.456)--(4.180,3.456)--(4.184,3.456)--(4.188,3.456)%
  --(4.192,3.456)--(4.196,3.456)--(4.201,3.456)--(4.205,3.456)--(4.209,3.456)--(4.213,3.456)%
  --(4.217,3.456)--(4.221,3.456)--(4.225,3.456)--(4.229,3.456)--(4.233,3.456)--(4.237,3.456)%
  --(4.241,3.456)--(4.245,3.456)--(4.249,3.456)--(4.253,3.456)--(4.257,3.456)--(4.261,3.456)%
  --(4.265,3.456)--(4.270,3.456)--(4.274,3.456)--(4.278,3.456)--(4.282,3.456)--(4.286,3.456)%
  --(4.290,3.456)--(4.294,3.456)--(4.298,3.456)--(4.302,3.456)--(4.306,3.456)--(4.310,3.456)%
  --(4.314,3.456)--(4.318,3.456)--(4.322,3.456)--(4.326,3.456)--(4.330,3.456)--(4.334,3.456)%
  --(4.339,3.456)--(4.343,3.456)--(4.347,3.456)--(4.351,3.456)--(4.355,3.456)--(4.359,3.456)%
  --(4.363,3.456)--(4.367,3.456)--(4.371,3.456)--(4.375,3.456)--(4.379,3.456)--(4.383,3.456)%
  --(4.387,3.456)--(4.391,3.456)--(4.395,3.456)--(4.399,3.456)--(4.403,3.456)--(4.408,3.456)%
  --(4.412,3.456)--(4.416,3.456)--(4.420,3.456)--(4.424,3.456)--(4.428,3.456)--(4.432,3.456)%
  --(4.436,3.456)--(4.440,3.456)--(4.444,3.456)--(4.448,3.456)--(4.452,3.456)--(4.456,3.456)%
  --(4.460,3.456)--(4.464,3.456)--(4.468,3.456)--(4.472,3.456)--(4.477,3.456)--(4.481,3.456)%
  --(4.485,3.456)--(4.489,3.456)--(4.493,3.456)--(4.497,3.456)--(4.501,3.456)--(4.505,3.456)%
  --(4.509,3.456)--(4.513,3.456)--(4.517,3.456)--(4.521,3.456)--(4.525,3.456)--(4.529,3.456)%
  --(4.533,3.456)--(4.537,3.456)--(4.541,3.456)--(4.546,3.456)--(4.550,3.456)--(4.554,3.456)%
  --(4.558,3.456)--(4.562,3.456)--(4.566,3.456)--(4.570,3.456)--(4.574,3.456)--(4.578,3.456)%
  --(4.582,3.456)--(4.586,3.456)--(4.590,3.456)--(4.594,3.456)--(4.598,3.456)--(4.602,3.456)%
  --(4.606,3.456)--(4.610,3.456)--(4.615,3.456)--(4.619,3.456)--(4.623,3.456)--(4.627,3.456)%
  --(4.631,3.456)--(4.635,3.456)--(4.639,3.456)--(4.643,3.456)--(4.647,3.456)--(4.651,3.456)%
  --(4.655,3.456)--(4.659,3.456)--(4.663,3.456)--(4.667,3.456)--(4.671,3.456)--(4.675,3.456)%
  --(4.679,3.456)--(4.684,3.456)--(4.688,3.456)--(4.692,3.456)--(4.696,3.456)--(4.700,3.456)%
  --(4.704,3.456)--(4.708,3.456)--(4.712,3.456)--(4.716,3.456)--(4.720,3.456)--(4.724,3.456)%
  --(4.728,3.456)--(4.732,3.456)--(4.736,3.456)--(4.740,3.456)--(4.744,3.456)--(4.748,3.456)%
  --(4.753,3.456)--(4.757,3.456)--(4.761,3.456)--(4.765,3.456)--(4.769,3.456)--(4.773,3.456)%
  --(4.777,3.456)--(4.781,3.456)--(4.785,3.456)--(4.789,3.456)--(4.793,3.456)--(4.797,3.456)%
  --(4.801,3.456)--(4.805,3.456)--(4.809,3.456)--(4.813,3.456)--(4.817,3.456)--(4.822,3.456)%
  --(4.826,3.456)--(4.830,3.456)--(4.834,3.456)--(4.838,3.456)--(4.842,3.456)--(4.846,3.456)%
  --(4.850,3.456)--(4.854,3.456)--(4.858,3.456)--(4.862,3.456)--(4.866,3.456)--(4.870,3.456)%
  --(4.874,3.456)--(4.878,3.456)--(4.882,3.456)--(4.886,3.456)--(4.891,3.456)--(4.895,3.456)%
  --(4.899,3.456)--(4.903,3.456)--(4.907,3.456)--(4.911,3.456)--(4.915,3.456)--(4.919,3.456)%
  --(4.923,3.456)--(4.927,3.456)--(4.931,3.456)--(4.935,3.456)--(4.939,3.456)--(4.943,3.456)%
  --(4.947,3.456)--(4.951,3.456)--(4.955,3.456)--(4.960,3.456)--(4.964,3.456)--(4.968,3.456)%
  --(4.972,3.456)--(4.976,3.456)--(4.980,3.456)--(4.984,3.456)--(4.988,3.456)--(4.992,3.456)%
  --(4.996,3.456)--(5.000,3.456)--(5.004,3.456)--(5.008,3.456)--(5.012,3.456)--(5.016,3.456)%
  --(5.020,3.456)--(5.024,3.456)--(5.029,3.456)--(5.033,3.456)--(5.037,3.456)--(5.041,3.456)%
  --(5.045,3.456)--(5.049,3.456)--(5.053,3.456)--(5.057,3.456)--(5.061,3.456)--(5.065,3.456)%
  --(5.069,3.456)--(5.073,3.456)--(5.077,3.456)--(5.081,3.456)--(5.085,3.456)--(5.089,3.456)%
  --(5.094,3.456)--(5.098,3.456)--(5.102,3.456)--(5.106,3.456)--(5.110,3.456)--(5.114,3.456)%
  --(5.118,3.456)--(5.122,3.456)--(5.126,3.456)--(5.130,3.456)--(5.134,3.456)--(5.138,3.456)%
  --(5.142,3.456)--(5.146,3.456)--(5.150,3.456)--(5.154,3.456)--(5.158,3.456)--(5.163,3.456)%
  --(5.167,3.456)--(5.171,3.456)--(5.175,3.456)--(5.179,3.456)--(5.183,3.456)--(5.187,3.456)%
  --(5.191,3.456)--(5.195,3.456)--(5.199,3.456)--(5.203,3.456)--(5.207,3.456)--(5.211,3.456)%
  --(5.215,3.456)--(5.219,3.456)--(5.223,3.456)--(5.227,3.456)--(5.232,3.456)--(5.236,3.456)%
  --(5.240,3.456)--(5.244,3.456)--(5.248,3.456)--(5.252,3.456)--(5.256,3.456)--(5.260,3.456)%
  --(5.264,3.456)--(5.268,3.456)--(5.272,3.456)--(5.276,3.456)--(5.280,3.456)--(5.284,3.456)%
  --(5.288,3.456)--(5.292,3.456)--(5.296,3.456)--(5.301,3.456)--(5.305,3.456)--(5.309,3.456)%
  --(5.313,3.456)--(5.317,3.456)--(5.321,3.456)--(5.325,3.456)--(5.329,3.456)--(5.333,3.456)%
  --(5.337,3.456)--(5.341,3.456)--(5.345,3.456)--(5.349,3.456)--(5.353,3.456)--(5.357,3.456)%
  --(5.361,3.456)--(5.365,3.456)--(5.370,3.456)--(5.374,3.456)--(5.378,3.456)--(5.382,3.456)%
  --(5.386,3.456)--(5.390,3.456)--(5.394,3.456)--(5.398,3.456)--(5.402,3.456)--(5.406,3.456)%
  --(5.410,3.456)--(5.414,3.456)--(5.418,3.456)--(5.422,3.456)--(5.426,3.456)--(5.430,3.456)%
  --(5.434,3.456)--(5.439,3.456)--(5.443,3.456)--(5.447,3.456)--(5.451,3.456)--(5.455,3.456)%
  --(5.459,3.456)--(5.463,3.456)--(5.467,3.456)--(5.471,3.456)--(5.475,3.456)--(5.479,3.456)%
  --(5.483,3.456)--(5.487,3.456)--(5.491,3.456)--(5.495,3.456)--(5.499,3.456)--(5.503,3.456)%
  --(5.508,3.456)--(5.512,3.456)--(5.516,3.456)--(5.520,3.456)--(5.524,3.456)--(5.528,3.456)%
  --(5.532,3.456)--(5.536,3.456)--(5.540,3.456)--(5.544,3.456)--(5.548,3.456)--(5.552,3.456)%
  --(5.556,3.456)--(5.560,3.456)--(5.564,3.456)--(5.568,3.456)--(5.572,3.456)--(5.577,3.456)%
  --(5.581,3.456)--(5.585,3.456)--(5.589,3.456)--(5.593,3.456)--(5.597,3.456)--(5.601,3.456)%
  --(5.605,3.456)--(5.609,3.456)--(5.613,3.456)--(5.617,3.456)--(5.621,3.456)--(5.625,3.456)%
  --(5.629,3.456)--(5.633,3.456)--(5.637,3.456)--(5.641,3.456)--(5.646,3.456)--(5.650,3.456)%
  --(5.654,3.456)--(5.658,3.456)--(5.662,3.456)--(5.666,3.456)--(5.670,3.456)--(5.674,3.456)%
  --(5.678,3.456)--(5.682,3.456)--(5.686,3.456)--(5.690,3.456)--(5.694,3.456)--(5.698,3.456)%
  --(5.702,3.456)--(5.706,3.456)--(5.710,3.456)--(5.715,3.456)--(5.719,3.456)--(5.723,3.456)%
  --(5.727,3.456)--(5.731,3.456)--(5.735,3.456)--(5.739,3.456)--(5.743,3.456)--(5.747,3.456);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.279,4.049) {relaxation};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.463,4.049)--(5.379,4.049);
\draw[gp path] (1.688,3.456)--(1.692,3.436)--(1.696,3.433)--(1.700,3.432)--(1.704,3.431)%
  --(1.708,3.429)--(1.712,3.428)--(1.716,3.428)--(1.720,3.427)--(1.725,3.426)--(1.729,3.425)%
  --(1.733,3.424)--(1.737,3.423)--(1.741,3.422)--(1.745,3.422)--(1.749,3.421)--(1.753,3.420)%
  --(1.757,3.419)--(1.761,3.418)--(1.765,3.418)--(1.769,3.417)--(1.773,3.416)--(1.777,3.415)%
  --(1.781,3.415)--(1.785,3.414)--(1.789,3.413)--(1.794,3.413)--(1.798,3.412)--(1.802,3.411)%
  --(1.806,3.410)--(1.810,3.410)--(1.814,3.409)--(1.818,3.408)--(1.822,3.408)--(1.826,3.407)%
  --(1.830,3.407)--(1.834,3.406)--(1.838,3.405)--(1.842,3.405)--(1.846,3.404)--(1.850,3.404)%
  --(1.854,3.403)--(1.858,3.402)--(1.863,3.402)--(1.867,3.401)--(1.871,3.401)--(1.875,3.400)%
  --(1.879,3.400)--(1.883,3.399)--(1.887,3.399)--(1.891,3.398)--(1.895,3.397)--(1.899,3.397)%
  --(1.903,3.396)--(1.907,3.396)--(1.911,3.395)--(1.915,3.395)--(1.919,3.395)--(1.923,3.394)%
  --(1.927,3.394)--(1.932,3.393)--(1.936,3.393)--(1.940,3.392)--(1.944,3.392)--(1.948,3.391)%
  --(1.952,3.391)--(1.956,3.391)--(1.960,3.390)--(1.964,3.390)--(1.968,3.389)--(1.972,3.389)%
  --(1.976,3.389)--(1.980,3.388)--(1.984,3.388)--(1.988,3.387)--(1.992,3.387)--(1.996,3.387)%
  --(2.001,3.386)--(2.005,3.386)--(2.009,3.386)--(2.013,3.385)--(2.017,3.385)--(2.021,3.384)%
  --(2.025,3.384)--(2.029,3.384)--(2.033,3.383)--(2.037,3.383)--(2.041,3.383)--(2.045,3.382)%
  --(2.049,3.382)--(2.053,3.382)--(2.057,3.381)--(2.061,3.381)--(2.065,3.381)--(2.070,3.380)%
  --(2.074,3.380)--(2.078,3.380)--(2.082,3.379)--(2.086,3.379)--(2.090,3.379)--(2.094,3.378)%
  --(2.098,3.378)--(2.102,3.378)--(2.106,3.378)--(2.110,3.377)--(2.114,3.377)--(2.118,3.377)%
  --(2.122,3.376)--(2.126,3.376)--(2.130,3.376)--(2.134,3.376)--(2.139,3.375)--(2.143,3.375)%
  --(2.147,3.375)--(2.151,3.374)--(2.155,3.374)--(2.159,3.374)--(2.163,3.373)--(2.167,3.373)%
  --(2.171,3.373)--(2.175,3.373)--(2.179,3.372)--(2.183,3.372)--(2.187,3.372)--(2.191,3.372)%
  --(2.195,3.371)--(2.199,3.371)--(2.203,3.371)--(2.208,3.371)--(2.212,3.370)--(2.216,3.370)%
  --(2.220,3.370)--(2.224,3.369)--(2.228,3.369)--(2.232,3.369)--(2.236,3.369)--(2.240,3.368)%
  --(2.244,3.368)--(2.248,3.368)--(2.252,3.368)--(2.256,3.368)--(2.260,3.367)--(2.264,3.367)%
  --(2.268,3.367)--(2.272,3.366)--(2.277,3.366)--(2.281,3.366)--(2.285,3.366)--(2.289,3.365)%
  --(2.293,3.365)--(2.297,3.365)--(2.301,3.365)--(2.305,3.364)--(2.309,3.364)--(2.313,3.364)%
  --(2.317,3.364)--(2.321,3.363)--(2.325,3.363)--(2.329,3.363)--(2.333,3.363)--(2.337,3.362)%
  --(2.341,3.362)--(2.346,3.362)--(2.350,3.362)--(2.354,3.361)--(2.358,3.361)--(2.362,3.361)%
  --(2.366,3.361)--(2.370,3.360)--(2.374,3.360)--(2.378,3.360)--(2.382,3.360)--(2.386,3.359)%
  --(2.390,3.359)--(2.394,3.359)--(2.398,3.359)--(2.402,3.358)--(2.406,3.358)--(2.411,3.358)%
  --(2.415,3.358)--(2.419,3.357)--(2.423,3.357)--(2.427,3.357)--(2.431,3.357)--(2.435,3.357)%
  --(2.439,3.356)--(2.443,3.356)--(2.447,3.356)--(2.451,3.356)--(2.455,3.355)--(2.459,3.355)%
  --(2.463,3.355)--(2.467,3.355)--(2.471,3.354)--(2.475,3.354)--(2.480,3.354)--(2.484,3.354)%
  --(2.488,3.353)--(2.492,3.353)--(2.496,3.353)--(2.500,3.353)--(2.504,3.352)--(2.508,3.352)%
  --(2.512,3.352)--(2.516,3.352)--(2.520,3.351)--(2.524,3.351)--(2.528,3.351)--(2.532,3.351)%
  --(2.536,3.350)--(2.540,3.350)--(2.544,3.350)--(2.549,3.349)--(2.553,3.349)--(2.557,3.349)%
  --(2.561,3.349)--(2.565,3.348)--(2.569,3.348)--(2.573,3.348)--(2.577,3.347)--(2.581,3.347)%
  --(2.585,3.347)--(2.589,3.347)--(2.593,3.346)--(2.597,3.346)--(2.601,3.346)--(2.605,3.345)%
  --(2.609,3.345)--(2.613,3.345)--(2.618,3.345)--(2.622,3.344)--(2.626,3.344)--(2.630,3.344)%
  --(2.634,3.343)--(2.638,3.343)--(2.642,3.343)--(2.646,3.342)--(2.650,3.342)--(2.654,3.342)%
  --(2.658,3.341)--(2.662,3.341)--(2.666,3.341)--(2.670,3.340)--(2.674,3.340)--(2.678,3.339)%
  --(2.682,3.339)--(2.687,3.339)--(2.691,3.338)--(2.695,3.338)--(2.699,3.337)--(2.703,3.337)%
  --(2.707,3.337)--(2.711,3.336)--(2.715,3.336)--(2.719,3.336)--(2.723,3.335)--(2.727,3.335)%
  --(2.731,3.335)--(2.735,3.334)--(2.739,3.334)--(2.743,3.334)--(2.747,3.334)--(2.751,3.333)%
  --(2.756,3.333)--(2.760,3.333)--(2.764,3.333)--(2.768,3.332)--(2.772,3.332)--(2.776,3.331)%
  --(2.780,3.331)--(2.784,3.331)--(2.788,3.330)--(2.792,3.330)--(2.796,3.329)--(2.800,3.329)%
  --(2.804,3.328)--(2.808,3.328)--(2.812,3.327)--(2.816,3.327)--(2.820,3.326)--(2.825,3.326)%
  --(2.829,3.326)--(2.833,3.325)--(2.837,3.325)--(2.841,3.325)--(2.845,3.324)--(2.849,3.324)%
  --(2.853,3.324)--(2.857,3.323)--(2.861,3.323)--(2.865,3.323)--(2.869,3.323)--(2.873,3.322)%
  --(2.877,3.322)--(2.881,3.322)--(2.885,3.321)--(2.889,3.321)--(2.894,3.321)--(2.898,3.320)%
  --(2.902,3.320)--(2.906,3.320)--(2.910,3.319)--(2.914,3.319)--(2.918,3.319)--(2.922,3.318)%
  --(2.926,3.318)--(2.930,3.318)--(2.934,3.317)--(2.938,3.317)--(2.942,3.316)--(2.946,3.316)%
  --(2.950,3.316)--(2.954,3.315)--(2.958,3.315)--(2.963,3.315)--(2.967,3.314)--(2.971,3.314)%
  --(2.975,3.314)--(2.979,3.313)--(2.983,3.313)--(2.987,3.313)--(2.991,3.313)--(2.995,3.312)%
  --(2.999,3.312)--(3.003,3.312)--(3.007,3.312)--(3.011,3.311)--(3.015,3.311)--(3.019,3.311)%
  --(3.023,3.311)--(3.027,3.310)--(3.032,3.310)--(3.036,3.310)--(3.040,3.309)--(3.044,3.309)%
  --(3.048,3.309)--(3.052,3.308)--(3.056,3.308)--(3.060,3.308)--(3.064,3.307)--(3.068,3.307)%
  --(3.072,3.306)--(3.076,3.306)--(3.080,3.305)--(3.084,3.305)--(3.088,3.304)--(3.092,3.304)%
  --(3.096,3.304)--(3.101,3.304)--(3.105,3.303)--(3.109,3.303)--(3.113,3.302)--(3.117,3.302)%
  --(3.121,3.302)--(3.125,3.301)--(3.129,3.301)--(3.133,3.300)--(3.137,3.300)--(3.141,3.299)%
  --(3.145,3.299)--(3.149,3.299)--(3.153,3.298)--(3.157,3.298)--(3.161,3.298)--(3.165,3.297)%
  --(3.170,3.297)--(3.174,3.297)--(3.178,3.296)--(3.182,3.296)--(3.186,3.296)--(3.190,3.295)%
  --(3.194,3.295)--(3.198,3.294)--(3.202,3.294)--(3.206,3.293)--(3.210,3.293)--(3.214,3.292)%
  --(3.218,3.292)--(3.222,3.291)--(3.226,3.290)--(3.230,3.290)--(3.234,3.289)--(3.239,3.288)%
  --(3.243,3.288)--(3.247,3.287)--(3.251,3.287)--(3.255,3.286)--(3.259,3.285)--(3.263,3.285)%
  --(3.267,3.284)--(3.271,3.284)--(3.275,3.283)--(3.279,3.283)--(3.283,3.282)--(3.287,3.282)%
  --(3.291,3.281)--(3.295,3.281)--(3.299,3.280)--(3.303,3.280)--(3.308,3.280)--(3.312,3.279)%
  --(3.316,3.279)--(3.320,3.279)--(3.324,3.278)--(3.328,3.278)--(3.332,3.278)--(3.336,3.277)%
  --(3.340,3.277)--(3.344,3.276)--(3.348,3.276)--(3.352,3.275)--(3.356,3.275)--(3.360,3.274)%
  --(3.364,3.274)--(3.368,3.273)--(3.372,3.273)--(3.377,3.272)--(3.381,3.272)--(3.385,3.271)%
  --(3.389,3.271)--(3.393,3.270)--(3.397,3.269)--(3.401,3.269)--(3.405,3.268)--(3.409,3.268)%
  --(3.413,3.267)--(3.417,3.266)--(3.421,3.266)--(3.425,3.266)--(3.429,3.265)--(3.433,3.265)%
  --(3.437,3.264)--(3.441,3.264)--(3.446,3.264)--(3.450,3.263)--(3.454,3.263)--(3.458,3.263)%
  --(3.462,3.262)--(3.466,3.262)--(3.470,3.262)--(3.474,3.261)--(3.478,3.261)--(3.482,3.261)%
  --(3.486,3.260)--(3.490,3.260)--(3.494,3.260)--(3.498,3.260)--(3.502,3.260)--(3.506,3.259)%
  --(3.510,3.259)--(3.515,3.259)--(3.519,3.259)--(3.523,3.258)--(3.527,3.258)--(3.531,3.258)%
  --(3.535,3.257)--(3.539,3.257)--(3.543,3.257)--(3.547,3.256)--(3.551,3.256)--(3.555,3.255)%
  --(3.559,3.255)--(3.563,3.254)--(3.567,3.254)--(3.571,3.253)--(3.575,3.253)--(3.579,3.253)%
  --(3.584,3.252)--(3.588,3.252)--(3.592,3.252)--(3.596,3.251)--(3.600,3.251)--(3.604,3.251)%
  --(3.608,3.251)--(3.612,3.250)--(3.616,3.250)--(3.620,3.250)--(3.624,3.250)--(3.628,3.250)%
  --(3.632,3.249)--(3.636,3.249)--(3.640,3.249)--(3.644,3.249)--(3.648,3.249)--(3.653,3.249)%
  --(3.657,3.248)--(3.661,3.248)--(3.665,3.248)--(3.669,3.248)--(3.673,3.248)--(3.677,3.248)%
  --(3.681,3.247)--(3.685,3.247)--(3.689,3.247)--(3.693,3.247)--(3.697,3.247)--(3.701,3.247)%
  --(3.705,3.247)--(3.709,3.246)--(3.713,3.246)--(3.718,3.246)--(3.722,3.246)--(3.726,3.245)%
  --(3.730,3.245)--(3.734,3.245)--(3.738,3.244)--(3.742,3.244)--(3.746,3.244)--(3.750,3.243)%
  --(3.754,3.243)--(3.758,3.243)--(3.762,3.242)--(3.766,3.242)--(3.770,3.242)--(3.774,3.241)%
  --(3.778,3.241)--(3.782,3.241)--(3.787,3.241)--(3.791,3.240)--(3.795,3.240)--(3.799,3.240)%
  --(3.803,3.240)--(3.807,3.240)--(3.811,3.240)--(3.815,3.240)--(3.819,3.240)--(3.823,3.240)%
  --(3.827,3.239)--(3.831,3.239)--(3.835,3.239)--(3.839,3.239)--(3.843,3.239)--(3.847,3.239)%
  --(3.851,3.239)--(3.856,3.239)--(3.860,3.239)--(3.864,3.238)--(3.868,3.238)--(3.872,3.238)%
  --(3.876,3.238)--(3.880,3.238)--(3.884,3.237)--(3.888,3.237)--(3.892,3.237)--(3.896,3.237)%
  --(3.900,3.237)--(3.904,3.237)--(3.908,3.236)--(3.912,3.236)--(3.916,3.236)--(3.920,3.236)%
  --(3.925,3.235)--(3.929,3.235)--(3.933,3.235)--(3.937,3.235)--(3.941,3.234)--(3.945,3.234)%
  --(3.949,3.234)--(3.953,3.234)--(3.957,3.234)--(3.961,3.233)--(3.965,3.233)--(3.969,3.233)%
  --(3.973,3.233)--(3.977,3.233)--(3.981,3.234)--(3.985,3.234)--(3.989,3.234)--(3.994,3.234)%
  --(3.998,3.233)--(4.002,3.233)--(4.006,3.233)--(4.010,3.233)--(4.014,3.233)--(4.018,3.233)%
  --(4.022,3.232)--(4.026,3.232)--(4.030,3.232)--(4.034,3.232)--(4.038,3.231)--(4.042,3.231)%
  --(4.046,3.231)--(4.050,3.231)--(4.054,3.230)--(4.058,3.230)--(4.063,3.230)--(4.067,3.229)%
  --(4.071,3.229)--(4.075,3.229)--(4.079,3.229)--(4.083,3.229)--(4.087,3.229)--(4.091,3.229)%
  --(4.095,3.229)--(4.099,3.229)--(4.103,3.229)--(4.107,3.229)--(4.111,3.229)--(4.115,3.229)%
  --(4.119,3.229)--(4.123,3.228)--(4.127,3.228)--(4.132,3.228)--(4.136,3.228)--(4.140,3.228)%
  --(4.144,3.228)--(4.148,3.228)--(4.152,3.228)--(4.156,3.228)--(4.160,3.228)--(4.164,3.227)%
  --(4.168,3.227)--(4.172,3.227)--(4.176,3.227)--(4.180,3.227)--(4.184,3.227)--(4.188,3.227)%
  --(4.192,3.227)--(4.196,3.227)--(4.201,3.227)--(4.205,3.227)--(4.209,3.226)--(4.213,3.226)%
  --(4.217,3.226)--(4.221,3.226)--(4.225,3.226)--(4.229,3.226)--(4.233,3.226)--(4.237,3.226)%
  --(4.241,3.226)--(4.245,3.226)--(4.249,3.226)--(4.253,3.226)--(4.257,3.226)--(4.261,3.226)%
  --(4.265,3.226)--(4.270,3.226)--(4.274,3.226)--(4.278,3.226)--(4.282,3.226)--(4.286,3.226)%
  --(4.290,3.226)--(4.294,3.226)--(4.298,3.226)--(4.302,3.226)--(4.306,3.226)--(4.310,3.226)%
  --(4.314,3.226)--(4.318,3.226)--(4.322,3.226)--(4.326,3.226)--(4.330,3.226)--(4.334,3.226)%
  --(4.339,3.226)--(4.343,3.226)--(4.347,3.226)--(4.351,3.226)--(4.355,3.225)--(4.359,3.225)%
  --(4.363,3.225)--(4.367,3.225)--(4.371,3.225)--(4.375,3.225)--(4.379,3.225)--(4.383,3.225)%
  --(4.387,3.225)--(4.391,3.225)--(4.395,3.225)--(4.399,3.225)--(4.403,3.225)--(4.408,3.225)%
  --(4.412,3.225)--(4.416,3.225)--(4.420,3.224)--(4.424,3.224)--(4.428,3.224)--(4.432,3.224)%
  --(4.436,3.224)--(4.440,3.224)--(4.444,3.224)--(4.448,3.224)--(4.452,3.224)--(4.456,3.224)%
  --(4.460,3.224)--(4.464,3.224)--(4.468,3.224)--(4.472,3.224)--(4.477,3.223)--(4.481,3.223)%
  --(4.485,3.223)--(4.489,3.223)--(4.493,3.223)--(4.497,3.223)--(4.501,3.223)--(4.505,3.223)%
  --(4.509,3.223)--(4.513,3.223)--(4.517,3.222)--(4.521,3.222)--(4.525,3.222)--(4.529,3.222)%
  --(4.533,3.222)--(4.537,3.221)--(4.541,3.221)--(4.546,3.221)--(4.550,3.221)--(4.554,3.221)%
  --(4.558,3.220)--(4.562,3.220)--(4.566,3.220)--(4.570,3.220)--(4.574,3.219)--(4.578,3.219)%
  --(4.582,3.219)--(4.586,3.219)--(4.590,3.219)--(4.594,3.218)--(4.598,3.218)--(4.602,3.218)%
  --(4.606,3.218)--(4.610,3.218)--(4.615,3.218)--(4.619,3.217)--(4.623,3.217)--(4.627,3.217)%
  --(4.631,3.217)--(4.635,3.217)--(4.639,3.217)--(4.643,3.217)--(4.647,3.216)--(4.651,3.216)%
  --(4.655,3.216)--(4.659,3.216)--(4.663,3.215)--(4.667,3.215)--(4.671,3.215)--(4.675,3.215)%
  --(4.679,3.215)--(4.684,3.214)--(4.688,3.214)--(4.692,3.214)--(4.696,3.214)--(4.700,3.213)%
  --(4.704,3.213)--(4.708,3.213)--(4.712,3.213)--(4.716,3.212)--(4.720,3.212)--(4.724,3.212)%
  --(4.728,3.212)--(4.732,3.211)--(4.736,3.211)--(4.740,3.211)--(4.744,3.211)--(4.748,3.211)%
  --(4.753,3.211)--(4.757,3.210)--(4.761,3.210)--(4.765,3.210)--(4.769,3.210)--(4.773,3.210)%
  --(4.777,3.210)--(4.781,3.209)--(4.785,3.209)--(4.789,3.209)--(4.793,3.209)--(4.797,3.208)%
  --(4.801,3.208)--(4.805,3.208)--(4.809,3.207)--(4.813,3.207)--(4.817,3.207)--(4.822,3.207)%
  --(4.826,3.207)--(4.830,3.207)--(4.834,3.206)--(4.838,3.206)--(4.842,3.206)--(4.846,3.206)%
  --(4.850,3.206)--(4.854,3.205)--(4.858,3.205)--(4.862,3.205)--(4.866,3.205)--(4.870,3.204)%
  --(4.874,3.204)--(4.878,3.204)--(4.882,3.204)--(4.886,3.204)--(4.891,3.203)--(4.895,3.203)%
  --(4.899,3.203)--(4.903,3.203)--(4.907,3.202)--(4.911,3.202)--(4.915,3.202)--(4.919,3.202)%
  --(4.923,3.201)--(4.927,3.201)--(4.931,3.201)--(4.935,3.201)--(4.939,3.201)--(4.943,3.200)%
  --(4.947,3.200)--(4.951,3.200)--(4.955,3.200)--(4.960,3.199)--(4.964,3.199)--(4.968,3.199)%
  --(4.972,3.199)--(4.976,3.199)--(4.980,3.198)--(4.984,3.198)--(4.988,3.198)--(4.992,3.198)%
  --(4.996,3.198)--(5.000,3.197)--(5.004,3.197)--(5.008,3.197)--(5.012,3.197)--(5.016,3.197)%
  --(5.020,3.197)--(5.024,3.196)--(5.029,3.196)--(5.033,3.196)--(5.037,3.196)--(5.041,3.196)%
  --(5.045,3.196)--(5.049,3.195)--(5.053,3.195)--(5.057,3.195)--(5.061,3.195)--(5.065,3.195)%
  --(5.069,3.194)--(5.073,3.194)--(5.077,3.194)--(5.081,3.194)--(5.085,3.194)--(5.089,3.194)%
  --(5.094,3.193)--(5.098,3.193)--(5.102,3.193)--(5.106,3.193)--(5.110,3.193)--(5.114,3.192)%
  --(5.118,3.192)--(5.122,3.192)--(5.126,3.192)--(5.130,3.191)--(5.134,3.191)--(5.138,3.191)%
  --(5.142,3.191)--(5.146,3.191)--(5.150,3.190)--(5.154,3.190)--(5.158,3.190)--(5.163,3.190)%
  --(5.167,3.190)--(5.171,3.190)--(5.175,3.190)--(5.179,3.190)--(5.183,3.189)--(5.187,3.189)%
  --(5.191,3.189)--(5.195,3.189)--(5.199,3.189)--(5.203,3.189)--(5.207,3.189)--(5.211,3.189)%
  --(5.215,3.188)--(5.219,3.188)--(5.223,3.188)--(5.227,3.188)--(5.232,3.188)--(5.236,3.188)%
  --(5.240,3.187)--(5.244,3.187)--(5.248,3.187)--(5.252,3.187)--(5.256,3.187)--(5.260,3.186)%
  --(5.264,3.186)--(5.268,3.186)--(5.272,3.185)--(5.276,3.185)--(5.280,3.185)--(5.284,3.185)%
  --(5.288,3.185)--(5.292,3.184)--(5.296,3.184)--(5.301,3.184)--(5.305,3.184)--(5.309,3.184)%
  --(5.313,3.184)--(5.317,3.183)--(5.321,3.183)--(5.325,3.183)--(5.329,3.183)--(5.333,3.183)%
  --(5.337,3.182)--(5.341,3.182)--(5.345,3.182)--(5.349,3.182)--(5.353,3.182)--(5.357,3.181)%
  --(5.361,3.181)--(5.365,3.181)--(5.370,3.181)--(5.374,3.180)--(5.378,3.180)--(5.382,3.180)%
  --(5.386,3.179)--(5.390,3.179)--(5.394,3.179)--(5.398,3.178)--(5.402,3.178)--(5.406,3.178)%
  --(5.410,3.177)--(5.414,3.177)--(5.418,3.177)--(5.422,3.176)--(5.426,3.176)--(5.430,3.176)%
  --(5.434,3.176)--(5.439,3.175)--(5.443,3.175)--(5.447,3.175)--(5.451,3.175)--(5.455,3.175)%
  --(5.459,3.174)--(5.463,3.174)--(5.467,3.174)--(5.471,3.174)--(5.475,3.174)--(5.479,3.174)%
  --(5.483,3.174)--(5.487,3.173)--(5.491,3.173)--(5.495,3.173)--(5.499,3.173)--(5.503,3.173)%
  --(5.508,3.173)--(5.512,3.172)--(5.516,3.172)--(5.520,3.172)--(5.524,3.172)--(5.528,3.171)%
  --(5.532,3.171)--(5.536,3.171)--(5.540,3.171)--(5.544,3.170)--(5.548,3.170)--(5.552,3.170)%
  --(5.556,3.169)--(5.560,3.169)--(5.564,3.169)--(5.568,3.169)--(5.572,3.168)--(5.577,3.168)%
  --(5.581,3.168)--(5.585,3.168)--(5.589,3.168)--(5.593,3.167)--(5.597,3.167)--(5.601,3.167)%
  --(5.605,3.167)--(5.609,3.167)--(5.613,3.167)--(5.617,3.167)--(5.621,3.167)--(5.625,3.167)%
  --(5.629,3.167)--(5.633,3.167)--(5.637,3.167)--(5.641,3.166)--(5.646,3.166)--(5.650,3.166)%
  --(5.654,3.166)--(5.658,3.166)--(5.662,3.166)--(5.666,3.166)--(5.670,3.166)--(5.674,3.166)%
  --(5.678,3.166)--(5.682,3.165)--(5.686,3.165)--(5.690,3.165)--(5.694,3.165)--(5.698,3.164)%
  --(5.702,3.164)--(5.706,3.164)--(5.710,3.164)--(5.715,3.164)--(5.719,3.163)--(5.723,3.163)%
  --(5.727,3.163)--(5.731,3.163)--(5.735,3.163)--(5.739,3.163)--(5.743,3.163)--(5.747,3.162);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.279,3.741) {full restart};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.463,3.741)--(5.379,3.741);
\draw[gp path] (1.688,3.456)--(1.692,3.436)--(1.696,3.433)--(1.700,3.432)--(1.704,3.431)%
  --(1.708,3.429)--(1.712,3.428)--(1.716,3.427)--(1.720,3.426)--(1.725,3.426)--(1.729,3.425)%
  --(1.733,3.424)--(1.737,3.423)--(1.741,3.422)--(1.745,3.422)--(1.749,3.421)--(1.753,3.420)%
  --(1.757,3.419)--(1.761,3.418)--(1.765,3.418)--(1.769,3.417)--(1.773,3.416)--(1.777,3.415)%
  --(1.781,3.415)--(1.785,3.414)--(1.789,3.413)--(1.794,3.413)--(1.798,3.412)--(1.802,3.411)%
  --(1.806,3.411)--(1.810,3.410)--(1.814,3.409)--(1.818,3.408)--(1.822,3.408)--(1.826,3.407)%
  --(1.830,3.407)--(1.834,3.406)--(1.838,3.405)--(1.842,3.405)--(1.846,3.404)--(1.850,3.404)%
  --(1.854,3.403)--(1.858,3.402)--(1.863,3.402)--(1.867,3.401)--(1.871,3.401)--(1.875,3.400)%
  --(1.879,3.400)--(1.883,3.399)--(1.887,3.399)--(1.891,3.398)--(1.895,3.398)--(1.899,3.397)%
  --(1.903,3.397)--(1.907,3.396)--(1.911,3.396)--(1.915,3.395)--(1.919,3.395)--(1.923,3.394)%
  --(1.927,3.394)--(1.932,3.393)--(1.936,3.393)--(1.940,3.393)--(1.944,3.392)--(1.948,3.392)%
  --(1.952,3.391)--(1.956,3.391)--(1.960,3.391)--(1.964,3.390)--(1.968,3.390)--(1.972,3.389)%
  --(1.976,3.389)--(1.980,3.388)--(1.984,3.388)--(1.988,3.388)--(1.992,3.387)--(1.996,3.387)%
  --(2.001,3.387)--(2.005,3.386)--(2.009,3.386)--(2.013,3.385)--(2.017,3.385)--(2.021,3.385)%
  --(2.025,3.384)--(2.029,3.384)--(2.033,3.384)--(2.037,3.383)--(2.041,3.383)--(2.045,3.383)%
  --(2.049,3.382)--(2.053,3.382)--(2.057,3.382)--(2.061,3.382)--(2.065,3.381)--(2.070,3.381)%
  --(2.074,3.380)--(2.078,3.380)--(2.082,3.380)--(2.086,3.380)--(2.090,3.379)--(2.094,3.379)%
  --(2.098,3.379)--(2.102,3.378)--(2.106,3.378)--(2.110,3.378)--(2.114,3.378)--(2.118,3.377)%
  --(2.122,3.377)--(2.126,3.377)--(2.130,3.376)--(2.134,3.376)--(2.139,3.376)--(2.143,3.375)%
  --(2.147,3.375)--(2.151,3.375)--(2.155,3.375)--(2.159,3.374)--(2.163,3.374)--(2.167,3.374)%
  --(2.171,3.373)--(2.175,3.373)--(2.179,3.373)--(2.183,3.373)--(2.187,3.372)--(2.191,3.372)%
  --(2.195,3.372)--(2.199,3.372)--(2.203,3.371)--(2.208,3.371)--(2.212,3.371)--(2.216,3.371)%
  --(2.220,3.370)--(2.224,3.370)--(2.228,3.370)--(2.232,3.370)--(2.236,3.369)--(2.240,3.369)%
  --(2.244,3.369)--(2.248,3.369)--(2.252,3.368)--(2.256,3.368)--(2.260,3.368)--(2.264,3.368)%
  --(2.268,3.367)--(2.272,3.367)--(2.277,3.367)--(2.281,3.367)--(2.285,3.366)--(2.289,3.366)%
  --(2.293,3.366)--(2.297,3.366)--(2.301,3.365)--(2.305,3.365)--(2.309,3.365)--(2.313,3.364)%
  --(2.317,3.364)--(2.321,3.364)--(2.325,3.364)--(2.329,3.364)--(2.333,3.363)--(2.337,3.363)%
  --(2.341,3.363)--(2.346,3.363)--(2.350,3.362)--(2.354,3.362)--(2.358,3.362)--(2.362,3.362)%
  --(2.366,3.361)--(2.370,3.361)--(2.374,3.361)--(2.378,3.361)--(2.382,3.360)--(2.386,3.360)%
  --(2.390,3.360)--(2.394,3.360)--(2.398,3.359)--(2.402,3.359)--(2.406,3.359)--(2.411,3.359)%
  --(2.415,3.358)--(2.419,3.358)--(2.423,3.358)--(2.427,3.358)--(2.431,3.357)--(2.435,3.357)%
  --(2.439,3.357)--(2.443,3.357)--(2.447,3.356)--(2.451,3.356)--(2.455,3.356)--(2.459,3.356)%
  --(2.463,3.355)--(2.467,3.355)--(2.471,3.355)--(2.475,3.355)--(2.480,3.354)--(2.484,3.354)%
  --(2.488,3.354)--(2.492,3.354)--(2.496,3.354)--(2.500,3.353)--(2.504,3.353)--(2.508,3.353)%
  --(2.512,3.353)--(2.516,3.352)--(2.520,3.352)--(2.524,3.352)--(2.528,3.351)--(2.532,3.351)%
  --(2.536,3.351)--(2.540,3.351)--(2.544,3.350)--(2.549,3.350)--(2.553,3.350)--(2.557,3.350)%
  --(2.561,3.349)--(2.565,3.349)--(2.569,3.349)--(2.573,3.348)--(2.577,3.348)--(2.581,3.348)%
  --(2.585,3.348)--(2.589,3.347)--(2.593,3.347)--(2.597,3.347)--(2.601,3.346)--(2.605,3.346)%
  --(2.609,3.346)--(2.613,3.345)--(2.618,3.345)--(2.622,3.345)--(2.626,3.345)--(2.630,3.344)%
  --(2.634,3.344)--(2.638,3.344)--(2.642,3.343)--(2.646,3.343)--(2.650,3.343)--(2.654,3.342)%
  --(2.658,3.342)--(2.662,3.341)--(2.666,3.341)--(2.670,3.341)--(2.674,3.340)--(2.678,3.340)%
  --(2.682,3.339)--(2.687,3.339)--(2.691,3.339)--(2.695,3.338)--(2.699,3.338)--(2.703,3.337)%
  --(2.707,3.337)--(2.711,3.337)--(2.715,3.336)--(2.719,3.336)--(2.723,3.336)--(2.727,3.336)%
  --(2.731,3.335)--(2.735,3.335)--(2.739,3.335)--(2.743,3.335)--(2.747,3.334)--(2.751,3.334)%
  --(2.756,3.334)--(2.760,3.333)--(2.764,3.333)--(2.768,3.333)--(2.772,3.332)--(2.776,3.332)%
  --(2.780,3.332)--(2.784,3.331)--(2.788,3.331)--(2.792,3.330)--(2.796,3.330)--(2.800,3.329)%
  --(2.804,3.329)--(2.808,3.328)--(2.812,3.328)--(2.816,3.327)--(2.820,3.327)--(2.825,3.327)%
  --(2.829,3.326)--(2.833,3.326)--(2.837,3.325)--(2.841,3.325)--(2.845,3.325)--(2.849,3.324)%
  --(2.853,3.324)--(2.857,3.324)--(2.861,3.324)--(2.865,3.323)--(2.869,3.323)--(2.873,3.323)%
  --(2.877,3.322)--(2.881,3.322)--(2.885,3.322)--(2.889,3.321)--(2.894,3.321)--(2.898,3.321)%
  --(2.902,3.321)--(2.906,3.320)--(2.910,3.320)--(2.914,3.320)--(2.918,3.319)--(2.922,3.319)%
  --(2.926,3.318)--(2.930,3.318)--(2.934,3.318)--(2.938,3.317)--(2.942,3.317)--(2.946,3.316)%
  --(2.950,3.316)--(2.954,3.316)--(2.958,3.315)--(2.963,3.315)--(2.967,3.315)--(2.971,3.315)%
  --(2.975,3.314)--(2.979,3.314)--(2.983,3.314)--(2.987,3.314)--(2.991,3.313)--(2.995,3.313)%
  --(2.999,3.313)--(3.003,3.313)--(3.007,3.312)--(3.011,3.312)--(3.015,3.312)--(3.019,3.312)%
  --(3.023,3.311)--(3.027,3.311)--(3.032,3.311)--(3.036,3.310)--(3.040,3.310)--(3.044,3.310)%
  --(3.048,3.310)--(3.052,3.309)--(3.056,3.309)--(3.060,3.308)--(3.064,3.308)--(3.068,3.307)%
  --(3.072,3.307)--(3.076,3.306)--(3.080,3.306)--(3.084,3.306)--(3.088,3.305)--(3.092,3.305)%
  --(3.096,3.305)--(3.101,3.304)--(3.105,3.304)--(3.109,3.304)--(3.113,3.303)--(3.117,3.303)%
  --(3.121,3.302)--(3.125,3.302)--(3.129,3.301)--(3.133,3.301)--(3.137,3.301)--(3.141,3.300)%
  --(3.145,3.300)--(3.149,3.299)--(3.153,3.299)--(3.157,3.299)--(3.161,3.299)--(3.165,3.298)%
  --(3.170,3.298)--(3.174,3.298)--(3.178,3.297)--(3.182,3.297)--(3.186,3.297)--(3.190,3.296)%
  --(3.194,3.296)--(3.198,3.296)--(3.202,3.295)--(3.206,3.294)--(3.210,3.294)--(3.214,3.293)%
  --(3.218,3.293)--(3.222,3.292)--(3.226,3.291)--(3.230,3.291)--(3.234,3.290)--(3.239,3.290)%
  --(3.243,3.289)--(3.247,3.288)--(3.251,3.288)--(3.255,3.287)--(3.259,3.287)--(3.263,3.286)%
  --(3.267,3.285)--(3.271,3.285)--(3.275,3.284)--(3.279,3.284)--(3.283,3.283)--(3.287,3.283)%
  --(3.291,3.282)--(3.295,3.282)--(3.299,3.281)--(3.303,3.281)--(3.308,3.281)--(3.312,3.280)%
  --(3.316,3.280)--(3.320,3.280)--(3.324,3.279)--(3.328,3.279)--(3.332,3.279)--(3.336,3.278)%
  --(3.340,3.278)--(3.344,3.277)--(3.348,3.277)--(3.352,3.276)--(3.356,3.276)--(3.360,3.275)%
  --(3.364,3.275)--(3.368,3.274)--(3.372,3.274)--(3.377,3.273)--(3.381,3.273)--(3.385,3.272)%
  --(3.389,3.272)--(3.393,3.271)--(3.397,3.270)--(3.401,3.270)--(3.405,3.269)--(3.409,3.269)%
  --(3.413,3.268)--(3.417,3.268)--(3.421,3.267)--(3.425,3.267)--(3.429,3.266)--(3.433,3.266)%
  --(3.437,3.265)--(3.441,3.265)--(3.446,3.265)--(3.450,3.264)--(3.454,3.264)--(3.458,3.264)%
  --(3.462,3.263)--(3.466,3.263)--(3.470,3.263)--(3.474,3.262)--(3.478,3.262)--(3.482,3.262)%
  --(3.486,3.262)--(3.490,3.261)--(3.494,3.261)--(3.498,3.261)--(3.502,3.261)--(3.506,3.261)%
  --(3.510,3.260)--(3.515,3.260)--(3.519,3.260)--(3.523,3.260)--(3.527,3.259)--(3.531,3.259)%
  --(3.535,3.258)--(3.539,3.258)--(3.543,3.258)--(3.547,3.257)--(3.551,3.257)--(3.555,3.256)%
  --(3.559,3.256)--(3.563,3.255)--(3.567,3.255)--(3.571,3.254)--(3.575,3.254)--(3.579,3.254)%
  --(3.584,3.253)--(3.588,3.253)--(3.592,3.253)--(3.596,3.252)--(3.600,3.252)--(3.604,3.252)%
  --(3.608,3.252)--(3.612,3.251)--(3.616,3.251)--(3.620,3.251)--(3.624,3.251)--(3.628,3.251)%
  --(3.632,3.250)--(3.636,3.250)--(3.640,3.250)--(3.644,3.250)--(3.648,3.250)--(3.653,3.250)%
  --(3.657,3.249)--(3.661,3.249)--(3.665,3.249)--(3.669,3.249)--(3.673,3.249)--(3.677,3.249)%
  --(3.681,3.249)--(3.685,3.248)--(3.689,3.248)--(3.693,3.248)--(3.697,3.248)--(3.701,3.248)%
  --(3.705,3.248)--(3.709,3.248)--(3.713,3.247)--(3.718,3.247)--(3.722,3.247)--(3.726,3.246)%
  --(3.730,3.246)--(3.734,3.246)--(3.738,3.245)--(3.742,3.245)--(3.746,3.245)--(3.750,3.244)%
  --(3.754,3.244)--(3.758,3.244)--(3.762,3.243)--(3.766,3.243)--(3.770,3.243)--(3.774,3.242)%
  --(3.778,3.242)--(3.782,3.242)--(3.787,3.242)--(3.791,3.241)--(3.795,3.241)--(3.799,3.241)%
  --(3.803,3.241)--(3.807,3.241)--(3.811,3.241)--(3.815,3.241)--(3.819,3.241)--(3.823,3.241)%
  --(3.827,3.241)--(3.831,3.240)--(3.835,3.240)--(3.839,3.240)--(3.843,3.240)--(3.847,3.240)%
  --(3.851,3.240)--(3.856,3.240)--(3.860,3.240)--(3.864,3.239)--(3.868,3.239)--(3.872,3.239)%
  --(3.876,3.239)--(3.880,3.239)--(3.884,3.238)--(3.888,3.238)--(3.892,3.238)--(3.896,3.238)%
  --(3.900,3.238)--(3.904,3.237)--(3.908,3.237)--(3.912,3.237)--(3.916,3.237)--(3.920,3.237)%
  --(3.925,3.236)--(3.929,3.236)--(3.933,3.236)--(3.937,3.236)--(3.941,3.235)--(3.945,3.235)%
  --(3.949,3.235)--(3.953,3.235)--(3.957,3.234)--(3.961,3.234)--(3.965,3.234)--(3.969,3.234)%
  --(3.973,3.234)--(3.977,3.234)--(3.981,3.234)--(3.985,3.234)--(3.989,3.234)--(3.994,3.234)%
  --(3.998,3.234)--(4.002,3.234)--(4.006,3.234)--(4.010,3.234)--(4.014,3.234)--(4.018,3.233)%
  --(4.022,3.233)--(4.026,3.233)--(4.030,3.233)--(4.034,3.232)--(4.038,3.232)--(4.042,3.232)%
  --(4.046,3.231)--(4.050,3.231)--(4.054,3.231)--(4.058,3.230)--(4.063,3.230)--(4.067,3.230)%
  --(4.071,3.230)--(4.075,3.230)--(4.079,3.230)--(4.083,3.230)--(4.087,3.230)--(4.091,3.230)%
  --(4.095,3.230)--(4.099,3.230)--(4.103,3.230)--(4.107,3.229)--(4.111,3.229)--(4.115,3.229)%
  --(4.119,3.229)--(4.123,3.229)--(4.127,3.229)--(4.132,3.229)--(4.136,3.229)--(4.140,3.229)%
  --(4.144,3.228)--(4.148,3.228)--(4.152,3.228)--(4.156,3.228)--(4.160,3.228)--(4.164,3.228)%
  --(4.168,3.228)--(4.172,3.228)--(4.176,3.228)--(4.180,3.228)--(4.184,3.227)--(4.188,3.227)%
  --(4.192,3.227)--(4.196,3.227)--(4.201,3.227)--(4.205,3.227)--(4.209,3.227)--(4.213,3.227)%
  --(4.217,3.227)--(4.221,3.227)--(4.225,3.227)--(4.229,3.227)--(4.233,3.226)--(4.237,3.226)%
  --(4.241,3.226)--(4.245,3.226)--(4.249,3.226)--(4.253,3.226)--(4.257,3.226)--(4.261,3.226)%
  --(4.265,3.226)--(4.270,3.226)--(4.274,3.226)--(4.278,3.226)--(4.282,3.226)--(4.286,3.226)%
  --(4.290,3.226)--(4.294,3.226)--(4.298,3.226)--(4.302,3.226)--(4.306,3.226)--(4.310,3.226)%
  --(4.314,3.226)--(4.318,3.226)--(4.322,3.226)--(4.326,3.226)--(4.330,3.226)--(4.334,3.226)%
  --(4.339,3.226)--(4.343,3.226)--(4.347,3.226)--(4.351,3.226)--(4.355,3.226)--(4.359,3.226)%
  --(4.363,3.226)--(4.367,3.226)--(4.371,3.226)--(4.375,3.226)--(4.379,3.226)--(4.383,3.226)%
  --(4.387,3.226)--(4.391,3.226)--(4.395,3.226)--(4.399,3.226)--(4.403,3.226)--(4.408,3.225)%
  --(4.412,3.225)--(4.416,3.225)--(4.420,3.225)--(4.424,3.225)--(4.428,3.225)--(4.432,3.225)%
  --(4.436,3.225)--(4.440,3.225)--(4.444,3.225)--(4.448,3.225)--(4.452,3.225)--(4.456,3.224)%
  --(4.460,3.224)--(4.464,3.224)--(4.468,3.224)--(4.472,3.224)--(4.477,3.224)--(4.481,3.224)%
  --(4.485,3.224)--(4.489,3.224)--(4.493,3.224)--(4.497,3.224)--(4.501,3.223)--(4.505,3.223)%
  --(4.509,3.223)--(4.513,3.223)--(4.517,3.223)--(4.521,3.223)--(4.525,3.223)--(4.529,3.222)%
  --(4.533,3.222)--(4.537,3.222)--(4.541,3.222)--(4.546,3.222)--(4.550,3.221)--(4.554,3.221)%
  --(4.558,3.221)--(4.562,3.221)--(4.566,3.221)--(4.570,3.220)--(4.574,3.220)--(4.578,3.220)%
  --(4.582,3.220)--(4.586,3.220)--(4.590,3.219)--(4.594,3.219)--(4.598,3.219)--(4.602,3.219)%
  --(4.606,3.219)--(4.610,3.219)--(4.615,3.219)--(4.619,3.218)--(4.623,3.218)--(4.627,3.218)%
  --(4.631,3.218)--(4.635,3.218)--(4.639,3.218)--(4.643,3.218)--(4.647,3.217)--(4.651,3.217)%
  --(4.655,3.217)--(4.659,3.217)--(4.663,3.217)--(4.667,3.216)--(4.671,3.216)--(4.675,3.216)%
  --(4.679,3.216)--(4.684,3.215)--(4.688,3.215)--(4.692,3.215)--(4.696,3.215)--(4.700,3.214)%
  --(4.704,3.214)--(4.708,3.214)--(4.712,3.214)--(4.716,3.213)--(4.720,3.213)--(4.724,3.213)%
  --(4.728,3.213)--(4.732,3.212)--(4.736,3.212)--(4.740,3.212)--(4.744,3.212)--(4.748,3.211)%
  --(4.753,3.211)--(4.757,3.211)--(4.761,3.211)--(4.765,3.211)--(4.769,3.211)--(4.773,3.210)%
  --(4.777,3.210)--(4.781,3.210)--(4.785,3.210)--(4.789,3.210)--(4.793,3.209)--(4.797,3.209)%
  --(4.801,3.209)--(4.805,3.208)--(4.809,3.208)--(4.813,3.208)--(4.817,3.208)--(4.822,3.208)%
  --(4.826,3.207)--(4.830,3.207)--(4.834,3.207)--(4.838,3.207)--(4.842,3.207)--(4.846,3.206)%
  --(4.850,3.206)--(4.854,3.206)--(4.858,3.206)--(4.862,3.205)--(4.866,3.205)--(4.870,3.205)%
  --(4.874,3.205)--(4.878,3.205)--(4.882,3.204)--(4.886,3.204)--(4.891,3.204)--(4.895,3.204)%
  --(4.899,3.203)--(4.903,3.203)--(4.907,3.203)--(4.911,3.202)--(4.915,3.202)--(4.919,3.202)%
  --(4.923,3.202)--(4.927,3.202)--(4.931,3.201)--(4.935,3.201)--(4.939,3.201)--(4.943,3.201)%
  --(4.947,3.201)--(4.951,3.200)--(4.955,3.200)--(4.960,3.200)--(4.964,3.200)--(4.968,3.199)%
  --(4.972,3.199)--(4.976,3.199)--(4.980,3.199)--(4.984,3.199)--(4.988,3.198)--(4.992,3.198)%
  --(4.996,3.198)--(5.000,3.198)--(5.004,3.198)--(5.008,3.198)--(5.012,3.197)--(5.016,3.197)%
  --(5.020,3.197)--(5.024,3.197)--(5.029,3.197)--(5.033,3.197)--(5.037,3.196)--(5.041,3.196)%
  --(5.045,3.196)--(5.049,3.196)--(5.053,3.196)--(5.057,3.195)--(5.061,3.195)--(5.065,3.195)%
  --(5.069,3.195)--(5.073,3.195)--(5.077,3.195)--(5.081,3.194)--(5.085,3.194)--(5.089,3.194)%
  --(5.094,3.194)--(5.098,3.194)--(5.102,3.193)--(5.106,3.193)--(5.110,3.193)--(5.114,3.193)%
  --(5.118,3.193)--(5.122,3.192)--(5.126,3.192)--(5.130,3.192)--(5.134,3.192)--(5.138,3.191)%
  --(5.142,3.191)--(5.146,3.191)--(5.150,3.191)--(5.154,3.191)--(5.158,3.191)--(5.163,3.190)%
  --(5.167,3.190)--(5.171,3.190)--(5.175,3.190)--(5.179,3.190)--(5.183,3.190)--(5.187,3.190)%
  --(5.191,3.190)--(5.195,3.189)--(5.199,3.189)--(5.203,3.189)--(5.207,3.189)--(5.211,3.189)%
  --(5.215,3.189)--(5.219,3.189)--(5.223,3.189)--(5.227,3.189)--(5.232,3.188)--(5.236,3.188)%
  --(5.240,3.188)--(5.244,3.188)--(5.248,3.188)--(5.252,3.187)--(5.256,3.187)--(5.260,3.187)%
  --(5.264,3.187)--(5.268,3.186)--(5.272,3.186)--(5.276,3.186)--(5.280,3.186)--(5.284,3.185)%
  --(5.288,3.185)--(5.292,3.185)--(5.296,3.185)--(5.301,3.185)--(5.305,3.185)--(5.309,3.184)%
  --(5.313,3.184)--(5.317,3.184)--(5.321,3.184)--(5.325,3.184)--(5.329,3.184)--(5.333,3.183)%
  --(5.337,3.183)--(5.341,3.183)--(5.345,3.183)--(5.349,3.183)--(5.353,3.182)--(5.357,3.182)%
  --(5.361,3.182)--(5.365,3.182)--(5.370,3.181)--(5.374,3.181)--(5.378,3.181)--(5.382,3.180)%
  --(5.386,3.180)--(5.390,3.180)--(5.394,3.179)--(5.398,3.179)--(5.402,3.179)--(5.406,3.178)%
  --(5.410,3.178)--(5.414,3.178)--(5.418,3.177)--(5.422,3.177)--(5.426,3.177)--(5.430,3.177)%
  --(5.434,3.176)--(5.439,3.176)--(5.443,3.176)--(5.447,3.176)--(5.451,3.176)--(5.455,3.175)%
  --(5.459,3.175)--(5.463,3.175)--(5.467,3.175)--(5.471,3.175)--(5.475,3.175)--(5.479,3.175)%
  --(5.483,3.175)--(5.487,3.174)--(5.491,3.174)--(5.495,3.174)--(5.499,3.174)--(5.503,3.174)%
  --(5.508,3.174)--(5.512,3.173)--(5.516,3.173)--(5.520,3.173)--(5.524,3.173)--(5.528,3.173)%
  --(5.532,3.172)--(5.536,3.172)--(5.540,3.172)--(5.544,3.171)--(5.548,3.171)--(5.552,3.171)%
  --(5.556,3.170)--(5.560,3.170)--(5.564,3.170)--(5.568,3.170)--(5.572,3.170)--(5.577,3.169)%
  --(5.581,3.169)--(5.585,3.169)--(5.589,3.169)--(5.593,3.169)--(5.597,3.168)--(5.601,3.168)%
  --(5.605,3.168)--(5.609,3.168)--(5.613,3.168)--(5.617,3.168)--(5.621,3.168)--(5.625,3.168)%
  --(5.629,3.168)--(5.633,3.168)--(5.637,3.168)--(5.641,3.168)--(5.646,3.168)--(5.650,3.168)%
  --(5.654,3.167)--(5.658,3.167)--(5.662,3.167)--(5.666,3.167)--(5.670,3.167)--(5.674,3.167)%
  --(5.678,3.167)--(5.682,3.167)--(5.686,3.166)--(5.690,3.166)--(5.694,3.166)--(5.698,3.166)%
  --(5.702,3.165)--(5.706,3.165)--(5.710,3.165)--(5.715,3.165)--(5.719,3.165)--(5.723,3.164)%
  --(5.727,3.164)--(5.731,3.164)--(5.735,3.164)--(5.739,3.164)--(5.743,3.164)--(5.747,3.164);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,4.691)--(1.688,0.985)--(5.747,0.985)--(5.747,4.691)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,2.838) {$\widehat {\mathcal E}_{\text{tot},h}^n$};
\node[gp node center] at (3.717,0.215) {$t/t_f$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{5.747cm}{4.691cm}}
\end{tikzpicture}
%% gnuplot variables

